RANSAC Scoring Done Right

The most widely used RANSAC variants score a candidate model by summing per-point scores that fall to zero beyond a threshold. These scores derive from the negative log-likelihood of a Gaussian-uniform mixture. The threshold separates inliers, which follow the noise model, from outliers, and it is a function of the observation noise level, also known as the inlier scale. We remove this dependence on the threshold by reversing the usual order of RANSAC inference: rather than estimating the scale and then scoring against it, we marginalize the scale in closed form for a fixed inlier partition and then optimize over partitions. The resulting score is maximized by a single sort followed by a linear sweep. A single closed-form expression spans informative and non-informative priors, so the same score adapts to datasets with extensive or limited ground-truth annotation. The proposed score has a single hyperparameter, the half-width of the uniform outlier distribution. We show that this half-width is far less sensitive to miscalibration than the inlier threshold and is easier to cross-validate. The proposed score is the first likelihood-based RANSAC score in which the inlier scale is absent from the formula. Project page: https://ransacscoringdoneright.github.io

==> figures/ETH3D-F-SPLG-Profile.tex <==

\nextgroupplot[title={ETH3D / SuperPoint+LightGlue / \(\bF\)}]
  \addplot[name path=U_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.8232370098819639) (-0.9899497487437187,0.8232370098819639) (-0.9798994974874371,0.8232370098819639) (-0.9698492462311558,0.8232370098819639) (-0.9597989949748745,0.8232370098819639) (-0.9497487437185929,0.8232370098819639) (-0.9396984924623116,0.8232370098819639) (-0.9296482412060303,0.8089087135344567) (-0.9195979899497487,0.8089087135344567) (-0.9095477386934674,0.8089087135344567) (-0.899497487437186,0.8089087135344567) (-0.8894472361809044,0.8089087135344567) (-0.8793969849246231,0.8089087135344567) (-0.8693467336683418,0.8089087135344567) (-0.8592964824120601,0.781496574756295) (-0.8492462311557789,0.781496574756295) (-0.8391959798994972,0.781496574756295) (-0.829145728643216,0.781496574756295) (-0.8190954773869348,0.781496574756295) (-0.8090452261306531,0.781496574756295) (-0.7989949748743718,0.7325962309929377) (-0.7889447236180905,0.7325962309929377) (-0.7788944723618089,0.7325962309929377) (-0.7688442211055275,0.7325962309929377) (-0.7587939698492463,0.7325962309929377) (-0.7487437185929647,0.7325962309929377) (-0.7386934673366835,0.7461146741898321) (-0.7286432160804021,0.7461146741898321) (-0.7185929648241205,0.7461146741898321) (-0.7085427135678393,0.7461146741898321) (-0.6984924623115579,0.7254042734788345) (-0.6884422110552763,0.7254042734788345) (-0.678391959798995,0.7254042734788345) (-0.6683417085427137,0.7254042734788345) (-0.658291457286432,0.7254042734788345) (-0.6482412060301508,0.7105199308051688) (-0.6381909547738696,0.7105199308051688) (-0.6281407035175878,0.7105199308051688) (-0.6180904522613065,0.7105199308051688) (-0.6080402010050253,0.6828567706918001) (-0.5979899497487436,0.6828567706918001) (-0.5879396984924623,0.6828567706918001) (-0.5778894472361811,0.667746784935975) (-0.5678391959798994,0.667746784935975) (-0.5577889447236181,0.667746784935975) (-0.5477386934673368,0.667746784935975) (-0.5376884422110553,0.6512004312297981) (-0.5276381909547739,0.6512004312297981) (-0.5175879396984923,0.6512004312297981) (-0.507537688442211,0.6355168351082783) (-0.4974874371859297,0.6355168351082783) (-0.4874371859296481,0.6340518073688401) (-0.47738693467336674,0.6340518073688401) (-0.4673366834170855,0.6340518073688401) (-0.45728643216080395,0.6332778461261583) (-0.44723618090452255,0.6332778461261583) (-0.4371859296482413,0.6332778461261583) (-0.42713567839195965,0.6273026741296078) (-0.4170854271356784,0.6273026741296078) (-0.40703517587939714,0.6183767757446552) (-0.39698492462311546,0.6183767757446552) (-0.3869346733668342,0.6220311257679798) (-0.3768844221105529,0.6220311257679798) (-0.3668341708542712,0.6220311257679798) (-0.35678391959798994,0.6111042170630894) (-0.34673366834170866,0.6111042170630894) (-0.33668341708542704,0.6014864404957818) (-0.32663316582914576,0.6014864404957818) (-0.3165829145728644,0.601154380055979) (-0.30653266331658285,0.595245610879787) (-0.29648241206030157,0.595245610879787) (-0.2864321608040203,0.5921607186008478) (-0.27638190954773856,0.5921607186008478) (-0.26633165829145733,0.5910727846673867) (-0.2562814070351761,0.5910727846673867) (-0.24623115577889443,0.5974501730274944) (-0.23618090452261317,0.5948329018381996) (-0.2261306532663315,0.5948329018381996) (-0.2160804020100502,0.5719479793903128) (-0.206030150753769,0.5786632343429731) (-0.19597989949748723,0.5786632343429731) (-0.18592964824120595,0.5774194182307253) (-0.1758793969849247,0.5745921642668111) (-0.1658291457286431,0.578483364500349) (-0.15577889447236182,0.578483364500349) (-0.14572864321608053,0.5698184999023949) (-0.13567839195979886,0.5790685062047065) (-0.12562814070351758,0.577590699823595) (-0.1155778894472363,0.577590699823595) (-0.10552763819095466,0.5803263938928722) (-0.0954773869346734,0.5747667589748503) (-0.08542713567839208,0.5672776670457363) (-0.07537688442211042,0.5673212408067351) (-0.06532663316582912,0.5710562839850577) (-0.05527638190954787,0.5691601189796762) (-0.045226130653266215,0.572944278969549) (-0.0351758793969849,0.5629919396613396) (-0.02512562814070368,0.5797256855726206) (-0.015075376884422013,0.5763694085390726) (-0.005025125628140743,0.5742071246824061) (0.005025125628140574,0.574597326380043) (0.015075376884422167,0.583438845812802) (0.02512562814070352,0.5821217467949972) (0.03517587939698479,0.5808045488138783) (0.04522613065326644,0.5873149193115578) (0.0552763819095477,0.5906223654711972) (0.06532663316582898,0.6040084750988178) (0.07537688442211059,0.6130687839200816) (0.08542713567839183,0.6205590597621761) (0.09547738693467356,0.6128629590129266) (0.10552763819095481,0.6291401610861387) (0.11557788944723604,0.6259697764062196) (0.12562814070351774,0.6151074631777215) (0.13567839195979903,0.6212914962147776) (0.1457286432160803,0.6275422026774082) (0.15577889447236196,0.6278503040237926) (0.16582914572864324,0.652645246633279) (0.17587939698492452,0.6530028956226311) (0.1859296482412062,0.6651267747926087) (0.19597989949748745,0.6762428196391912) (0.2060301507537687,0.6742989256439234) (0.2160804020100504,0.6750597791820351) (0.22613065326633164,0.6834237610480864) (0.2361809045226129,0.6801676847360789) (0.2462311557788946,0.6938500486444379) (0.2562814070351759,0.6823314264607439) (0.26633165829145716,0.6853176681328269) (0.2763819095477388,0.6901757367440013) (0.28643216080402006,0.692427255925996) (0.29648241206030135,0.7144345735453914) (0.30653266331658297,0.7031971569990428) (0.31658291457286425,0.7212795877588151) (0.3266331658291456,0.7390041171125254) (0.33668341708542715,0.7477405128509464) (0.3467336683417085,0.7646481927900806) (0.3567839195979898,0.7658342837305361) (0.36683417085427145,0.7954812334391297) (0.37688442211055273,0.8110984221636725) (0.38693467336683435,0.8297414491688556) (0.3969849246231157,0.8322949649596052) (0.40703517587939697,0.8493521044078345) (0.41708542713567853,0.8658685934067871) (0.42713567839195987,0.8761482559293255) (0.4371859296482411,0.8911730341717176) (0.44723618090452283,0.9043984123241192) (0.45728643216080406,0.917863423026684) (0.46733668341708534,0.9371319461024684) (0.47738693467336696,0.96594048867562) (0.4874371859296483,0.9608461826438419) (0.4974874371859295,0.9905067816709078) (0.5075376884422113,1.0133389009205542) (0.5175879396984925,1.0208123164889271) (0.5276381909547737,1.0423912929226569) (0.5376884422110554,1.070170164344422) (0.5477386934673367,1.1014488965326803) (0.557788944723618,1.140468395797587) (0.5678391959798996,1.1593006859639927) (0.5778894472361809,1.1807591664029509) (0.5879396984924622,1.2028525530558458) (0.5979899497487439,1.2273721309258134) (0.6080402010050251,1.2419018175569376) (0.6180904522613063,1.2346246146525313) (0.628140703517588,1.2596755446606136) (0.6381909547738693,1.2961092319925434) (0.6482412060301505,1.333171972960459) (0.6582914572864322,1.3682723492724274) (0.6683417085427136,1.4016704601447336) (0.6783919597989948,1.423020946974164) (0.6884422110552765,1.4742009255246151) (0.6984924623115577,1.5544711337327108) (0.7085427135678392,1.5636689040306504) (0.7185929648241206,1.5871847726165214) (0.728643216080402,1.6035195420952015) (0.7386934673366834,1.6231158248164768) (0.7487437185929648,1.657552253438005) (0.7587939698492461,1.7061478246510167) (0.7688442211055275,1.7446217247263474) (0.7788944723618091,1.7441372348070214) (0.7889447236180905,1.8011064527137823) (0.7989949748743719,1.8615599199925001) (0.8090452261306533,1.9039355052205988) (0.8190954773869348,1.9364511621195746) (0.829145728643216,1.9910476884152484) (0.8391959798994976,2.0299088902986657) (0.849246231155779,2.058717402419585) (0.8592964824120602,2.08385951073976) (0.8693467336683417,2.088993589561906) (0.8793969849246231,2.1301840587671164) (0.8894472361809044,2.174976510137009) (0.8994974874371859,2.1854299276972595) (0.9095477386934674,2.216488852484115) (0.9195979899497486,2.2604517126101697) (0.9296482412060301,2.3103020192911594) (0.9396984924623116,2.360174755893755) (0.949748743718593,2.3856689432048737) (0.9597989949748743,2.4472173870918374) (0.9698492462311559,2.5495973419493656) (0.9798994974874373,2.6011699804551207) (0.9899497487437185,2.668566631313701) (1.0,2.7001898699792095) };
  \addplot[name path=L_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.7424997368126725) (-0.9899497487437187,0.7424997368126725) (-0.9798994974874371,0.7424997368126725) (-0.9698492462311558,0.7424997368126725) (-0.9597989949748745,0.7424997368126725) (-0.9497487437185929,0.7424997368126725) (-0.9396984924623116,0.7424997368126725) (-0.9296482412060303,0.7085649895850149) (-0.9195979899497487,0.7085649895850149) (-0.9095477386934674,0.7085649895850149) (-0.899497487437186,0.7085649895850149) (-0.8894472361809044,0.7085649895850149) (-0.8793969849246231,0.7085649895850149) (-0.8693467336683418,0.7085649895850149) (-0.8592964824120601,0.6904342928532594) (-0.8492462311557789,0.6904342928532594) (-0.8391959798994972,0.6904342928532594) (-0.829145728643216,0.6904342928532594) (-0.8190954773869348,0.6904342928532594) (-0.8090452261306531,0.6904342928532594) (-0.7989949748743718,0.644378308416143) (-0.7889447236180905,0.644378308416143) (-0.7788944723618089,0.644378308416143) (-0.7688442211055275,0.644378308416143) (-0.7587939698492463,0.644378308416143) (-0.7487437185929647,0.644378308416143) (-0.7386934673366835,0.6466226108682245) (-0.7286432160804021,0.6466226108682245) (-0.7185929648241205,0.6466226108682245) (-0.7085427135678393,0.6466226108682245) (-0.6984924623115579,0.6360560025676946) (-0.6884422110552763,0.6360560025676946) (-0.678391959798995,0.6360560025676946) (-0.6683417085427137,0.6360560025676946) (-0.658291457286432,0.6360560025676946) (-0.6482412060301508,0.6156630173242672) (-0.6381909547738696,0.6156630173242672) (-0.6281407035175878,0.6156630173242672) (-0.6180904522613065,0.6156630173242672) (-0.6080402010050253,0.5952485035372663) (-0.5979899497487436,0.5952485035372663) (-0.5879396984924623,0.5952485035372663) (-0.5778894472361811,0.5883091720137227) (-0.5678391959798994,0.5883091720137227) (-0.5577889447236181,0.5883091720137227) (-0.5477386934673368,0.5883091720137227) (-0.5376884422110553,0.5808453665079896) (-0.5276381909547739,0.5808453665079896) (-0.5175879396984923,0.5808453665079896) (-0.507537688442211,0.5680476587854151) (-0.4974874371859297,0.5680476587854151) (-0.4874371859296481,0.5702680858466713) (-0.47738693467336674,0.5702680858466713) (-0.4673366834170855,0.5702680858466713) (-0.45728643216080395,0.5614879214948134) (-0.44723618090452255,0.5614879214948134) (-0.4371859296482413,0.5614879214948134) (-0.42713567839195965,0.5539932897259597) (-0.4170854271356784,0.5539932897259597) (-0.40703517587939714,0.5410521810167941) (-0.39698492462311546,0.5410521810167941) (-0.3869346733668342,0.5416965576142507) (-0.3768844221105529,0.5416965576142507) (-0.3668341708542712,0.5416965576142507) (-0.35678391959798994,0.5356311168949939) (-0.34673366834170866,0.5356311168949939) (-0.33668341708542704,0.5280169655635365) (-0.32663316582914576,0.5280169655635365) (-0.3165829145728644,0.5254723462894665) (-0.30653266331658285,0.5184606258113693) (-0.29648241206030157,0.5184606258113693) (-0.2864321608040203,0.5197045546807136) (-0.27638190954773856,0.5197045546807136) (-0.26633165829145733,0.5272508402348404) (-0.2562814070351761,0.5272508402348404) (-0.24623115577889443,0.5270630327169641) (-0.23618090452261317,0.5267789553245376) (-0.2261306532663315,0.5267789553245376) (-0.2160804020100502,0.5116052621741138) (-0.206030150753769,0.5174011229651675) (-0.19597989949748723,0.5174011229651675) (-0.18592964824120595,0.5114986248143276) (-0.1758793969849247,0.5046286235239735) (-0.1658291457286431,0.50748280439259) (-0.15577889447236182,0.50748280439259) (-0.14572864321608053,0.49833366003760277) (-0.13567839195979886,0.5069306956656803) (-0.12562814070351758,0.5087885855590714) (-0.1155778894472363,0.5087885855590714) (-0.10552763819095466,0.516792367877932) (-0.0954773869346734,0.5128823532833312) (-0.08542713567839208,0.5025776727666259) (-0.07537688442211042,0.504860851919606) (-0.06532663316582912,0.5120065081398857) (-0.05527638190954787,0.5134272274134974) (-0.045226130653266215,0.5136005675219616) (-0.0351758793969849,0.49901449964128136) (-0.02512562814070368,0.5229782183267252) (-0.015075376884422013,0.5129247051456448) (-0.005025125628140743,0.5115276921487781) (0.005025125628140574,0.5134551773910012) (0.015075376884422167,0.5245669562052427) (0.02512562814070352,0.5240523038418473) (0.03517587939698479,0.5176954977464371) (0.04522613065326644,0.5312299941914927) (0.0552763819095477,0.5349282169338089) (0.06532663316582898,0.5448855050170315) (0.07537688442211059,0.5554410398400705) (0.08542713567839183,0.5557839431864219) (0.09547738693467356,0.5519811235515946) (0.10552763819095481,0.5612449066311016) (0.11557788944723604,0.5592356386912906) (0.12562814070351774,0.5496243389130636) (0.13567839195979903,0.5567112210075921) (0.1457286432160803,0.5621231256914863) (0.15577889447236196,0.5654549342753823) (0.16582914572864324,0.5840278748420826) (0.17587939698492452,0.5827859492640809) (0.1859296482412062,0.5942554131300651) (0.19597989949748745,0.6077331830397275) (0.2060301507537687,0.6014580706085741) (0.2160804020100504,0.607614504654591) (0.22613065326633164,0.6054674117220455) (0.2361809045226129,0.610939136217042) (0.2462311557788946,0.6150256334947779) (0.2562814070351759,0.6082520669644225) (0.26633165829145716,0.6150757567158754) (0.2763819095477388,0.6218281807123229) (0.28643216080402006,0.6224789673467125) (0.29648241206030135,0.6365437800037752) (0.30653266331658297,0.6365629431752365) (0.31658291457286425,0.6428388437300626) (0.3266331658291456,0.6638205328096272) (0.33668341708542715,0.6803879012920115) (0.3467336683417085,0.6823765909327106) (0.3567839195979898,0.6942318799315952) (0.36683417085427145,0.7161581976037956) (0.37688442211055273,0.7264999983603985) (0.38693467336683435,0.7392458147372706) (0.3969849246231157,0.7412373072143941) (0.40703517587939697,0.760934631463333) (0.41708542713567853,0.778591082621491) (0.42713567839195987,0.8002969497848346) (0.4371859296482411,0.8176794272960489) (0.44723618090452283,0.8292406413302676) (0.45728643216080406,0.8486637315958843) (0.46733668341708534,0.861847575973505) (0.47738693467336696,0.8800378252242751) (0.4874371859296483,0.8769939278843646) (0.4974874371859295,0.9089980219734776) (0.5075376884422113,0.9177570725315592) (0.5175879396984925,0.9338559172252734) (0.5276381909547737,0.9490403356737152) (0.5376884422110554,0.9664082810415973) (0.5477386934673367,0.9982526571835785) (0.557788944723618,1.0323421617714361) (0.5678391959798996,1.0497470450740325) (0.5778894472361809,1.0756823325475529) (0.5879396984924622,1.104317161098179) (0.5979899497487439,1.1389658430123848) (0.6080402010050251,1.1431886581014363) (0.6180904522613063,1.1262342365308502) (0.628140703517588,1.1414056457107185) (0.6381909547738693,1.1774396215841367) (0.6482412060301505,1.207137930849934) (0.6582914572864322,1.2367899801626316) (0.6683417085427136,1.2749752348869512) (0.6783919597989948,1.3117821003892642) (0.6884422110552765,1.3338343193404054) (0.6984924623115577,1.3853844807911309) (0.7085427135678392,1.4031001732209625) (0.7185929648241206,1.4437000297519373) (0.728643216080402,1.46548971295186) (0.7386934673366834,1.4838766392942135) (0.7487437185929648,1.513747155606617) (0.7587939698492461,1.5370069932283081) (0.7688442211055275,1.5702478696779871) (0.7788944723618091,1.5745807427243068) (0.7889447236180905,1.6259433811429589) (0.7989949748743719,1.686881490832456) (0.8090452261306533,1.7450102972015165) (0.8190954773869348,1.7662696861341494) (0.829145728643216,1.8092912407911759) (0.8391959798994976,1.8370180174046624) (0.849246231155779,1.8547428822811884) (0.8592964824120602,1.88180560882354) (0.8693467336683417,1.888473731021894) (0.8793969849246231,1.9145764376785408) (0.8894472361809044,1.9433510618719234) (0.8994974874371859,1.9429552807606507) (0.9095477386934674,1.9708424582270834) (0.9195979899497486,2.0308224847387013) (0.9296482412060301,2.0955618629735873) (0.9396984924623116,2.15002956846083) (0.949748743718593,2.174437015392303) (0.9597989949748743,2.195516660334927) (0.9698492462311559,2.2576914259203718) (0.9798994974874373,2.290824142582228) (0.9899497487437185,2.355240524256195) (1.0,2.419999733772909) };
  \addplot[ours_ransac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ransac_grp and L_ransac_grp];
  \addplot+[ours_ransac, mark=none] coordinates {(-1.0,0.7828683733473182) (-0.9899497487437187,0.7828683733473182) (-0.9798994974874371,0.7828683733473182) (-0.9698492462311558,0.7828683733473182) (-0.9597989949748745,0.7828683733473182) (-0.9497487437185929,0.7828683733473182) (-0.9396984924623116,0.7828683733473182) (-0.9296482412060303,0.7587368515597358) (-0.9195979899497487,0.7587368515597358) (-0.9095477386934674,0.7587368515597358) (-0.899497487437186,0.7587368515597358) (-0.8894472361809044,0.7587368515597358) (-0.8793969849246231,0.7587368515597358) (-0.8693467336683418,0.7587368515597358) (-0.8592964824120601,0.7359654338047772) (-0.8492462311557789,0.7359654338047772) (-0.8391959798994972,0.7359654338047772) (-0.829145728643216,0.7359654338047772) (-0.8190954773869348,0.7359654338047772) (-0.8090452261306531,0.7359654338047772) (-0.7989949748743718,0.6884872697045403) (-0.7889447236180905,0.6884872697045403) (-0.7788944723618089,0.6884872697045403) (-0.7688442211055275,0.6884872697045403) (-0.7587939698492463,0.6884872697045403) (-0.7487437185929647,0.6884872697045403) (-0.7386934673366835,0.6963686425290283) (-0.7286432160804021,0.6963686425290283) (-0.7185929648241205,0.6963686425290283) (-0.7085427135678393,0.6963686425290283) (-0.6984924623115579,0.6807301380232645) (-0.6884422110552763,0.6807301380232645) (-0.678391959798995,0.6807301380232645) (-0.6683417085427137,0.6807301380232645) (-0.658291457286432,0.6807301380232645) (-0.6482412060301508,0.663091474064718) (-0.6381909547738696,0.663091474064718) (-0.6281407035175878,0.663091474064718) (-0.6180904522613065,0.663091474064718) (-0.6080402010050253,0.6390526371145332) (-0.5979899497487436,0.6390526371145332) (-0.5879396984924623,0.6390526371145332) (-0.5778894472361811,0.6280279784748488) (-0.5678391959798994,0.6280279784748488) (-0.5577889447236181,0.6280279784748488) (-0.5477386934673368,0.6280279784748488) (-0.5376884422110553,0.6160228988688938) (-0.5276381909547739,0.6160228988688938) (-0.5175879396984923,0.6160228988688938) (-0.507537688442211,0.6017822469468467) (-0.4974874371859297,0.6017822469468467) (-0.4874371859296481,0.6021599466077557) (-0.47738693467336674,0.6021599466077557) (-0.4673366834170855,0.6021599466077557) (-0.45728643216080395,0.5973828838104859) (-0.44723618090452255,0.5973828838104859) (-0.4371859296482413,0.5973828838104859) (-0.42713567839195965,0.5906479819277838) (-0.4170854271356784,0.5906479819277838) (-0.40703517587939714,0.5797144783807247) (-0.39698492462311546,0.5797144783807247) (-0.3869346733668342,0.5818638416911153) (-0.3768844221105529,0.5818638416911153) (-0.3668341708542712,0.5818638416911153) (-0.35678391959798994,0.5733676669790416) (-0.34673366834170866,0.5733676669790416) (-0.33668341708542704,0.5647517030296592) (-0.32663316582914576,0.5647517030296592) (-0.3165829145728644,0.5633133631727227) (-0.30653266331658285,0.5568531183455782) (-0.29648241206030157,0.5568531183455782) (-0.2864321608040203,0.5559326366407807) (-0.27638190954773856,0.5559326366407807) (-0.26633165829145733,0.5591618124511135) (-0.2562814070351761,0.5591618124511135) (-0.24623115577889443,0.5622566028722292) (-0.23618090452261317,0.5608059285813686) (-0.2261306532663315,0.5608059285813686) (-0.2160804020100502,0.5417766207822133) (-0.206030150753769,0.5480321786540703) (-0.19597989949748723,0.5480321786540703) (-0.18592964824120595,0.5444590215225265) (-0.1758793969849247,0.5396103938953923) (-0.1658291457286431,0.5429830844464695) (-0.15577889447236182,0.5429830844464695) (-0.14572864321608053,0.5340760799699988) (-0.13567839195979886,0.5429996009351934) (-0.12562814070351758,0.5431896426913332) (-0.1155778894472363,0.5431896426913332) (-0.10552763819095466,0.5485593808854021) (-0.0954773869346734,0.5438245561290908) (-0.08542713567839208,0.5349276699061811) (-0.07537688442211042,0.5360910463631705) (-0.06532663316582912,0.5415313960624717) (-0.05527638190954787,0.5412936731965868) (-0.045226130653266215,0.5432724232457553) (-0.0351758793969849,0.5310032196513105) (-0.02512562814070368,0.5513519519496729) (-0.015075376884422013,0.5446470568423587) (-0.005025125628140743,0.5428674084155921) (0.005025125628140574,0.5440262518855221) (0.015075376884422167,0.5540029010090224) (0.02512562814070352,0.5530870253184222) (0.03517587939698479,0.5492500232801577) (0.04522613065326644,0.5592724567515253) (0.0552763819095477,0.562775291202503) (0.06532663316582898,0.5744469900579247) (0.07537688442211059,0.584254911880076) (0.08542713567839183,0.588171501474299) (0.09547738693467356,0.5824220412822606) (0.10552763819095481,0.5951925338586201) (0.11557788944723604,0.5926027075487551) (0.12562814070351774,0.5823659010453925) (0.13567839195979903,0.5890013586111849) (0.1457286432160803,0.5948326641844472) (0.15577889447236196,0.5966526191495874) (0.16582914572864324,0.6183365607376808) (0.17587939698492452,0.617894422443356) (0.1859296482412062,0.6296910939613369) (0.19597989949748745,0.6419880013394593) (0.2060301507537687,0.6378784981262487) (0.2160804020100504,0.641337141918313) (0.22613065326633164,0.644445586385066) (0.2361809045226129,0.6455534104765605) (0.2462311557788946,0.6544378410696079) (0.2562814070351759,0.6452917467125832) (0.26633165829145716,0.6501967124243512) (0.2763819095477388,0.6560019587281621) (0.28643216080402006,0.6574531116363542) (0.29648241206030135,0.6754891767745833) (0.30653266331658297,0.6698800500871397) (0.31658291457286425,0.6820592157444388) (0.3266331658291456,0.7014123249610763) (0.33668341708542715,0.714064207071479) (0.3467336683417085,0.7235123918613956) (0.3567839195979898,0.7300330818310656) (0.36683417085427145,0.7558197155214627) (0.37688442211055273,0.7687992102620355) (0.38693467336683435,0.7844936319530631) (0.3969849246231157,0.7867661360869996) (0.40703517587939697,0.8051433679355837) (0.41708542713567853,0.8222298380141391) (0.42713567839195987,0.8382226028570801) (0.4371859296482411,0.8544262307338832) (0.44723618090452283,0.8668195268271934) (0.45728643216080406,0.8832635773112841) (0.46733668341708534,0.8994897610379867) (0.47738693467336696,0.9229891569499475) (0.4874371859296483,0.9189200552641033) (0.4974874371859295,0.9497524018221927) (0.5075376884422113,0.9655479867260567) (0.5175879396984925,0.9773341168571003) (0.5276381909547737,0.995715814298186) (0.5376884422110554,1.0182892226930096) (0.5477386934673367,1.0498507768581293) (0.557788944723618,1.0864052787845115) (0.5678391959798996,1.1045238655190126) (0.5778894472361809,1.1282207494752519) (0.5879396984924622,1.1535848570770124) (0.5979899497487439,1.1831689869690991) (0.6080402010050251,1.192545237829187) (0.6180904522613063,1.1804294255916907) (0.628140703517588,1.200540595185666) (0.6381909547738693,1.23677442678834) (0.6482412060301505,1.2701549519051964) (0.6582914572864322,1.3025311647175295) (0.6683417085427136,1.3383228475158424) (0.6783919597989948,1.367401523681714) (0.6884422110552765,1.4040176224325103) (0.6984924623115577,1.4699278072619208) (0.7085427135678392,1.4833845386258064) (0.7185929648241206,1.5154424011842293) (0.728643216080402,1.5345046275235308) (0.7386934673366834,1.5534962320553451) (0.7487437185929648,1.585649704522311) (0.7587939698492461,1.6215774089396624) (0.7688442211055275,1.6574347972021672) (0.7788944723618091,1.6593589887656641) (0.7889447236180905,1.7135249169283706) (0.7989949748743719,1.7742207054124781) (0.8090452261306533,1.8244729012110577) (0.8190954773869348,1.851360424126862) (0.829145728643216,1.9001694646032121) (0.8391959798994976,1.9334634538516642) (0.849246231155779,1.9567301423503867) (0.8592964824120602,1.98283255978165) (0.8693467336683417,1.9887336602919) (0.8793969849246231,2.0223802482228286) (0.8894472361809044,2.0591637860044663) (0.8994974874371859,2.064192604228955) (0.9095477386934674,2.0936656553555992) (0.9195979899497486,2.1456370986744355) (0.9296482412060301,2.2029319411323733) (0.9396984924623116,2.2551021621772924) (0.949748743718593,2.2800529792985884) (0.9597989949748743,2.3213670237133823) (0.9698492462311559,2.4036443839348687) (0.9798994974874373,2.4459970615186744) (0.9899497487437185,2.511903577784948) (1.0,2.560094801876059) };
  \addplot+[ours_ransac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.28308814087642103) (1.0,0.28308814087642103)};
  \addplot+[ours_ransac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.0351758793969849,0.5310032196513105)};
  \addplot[name path=U_msac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.7739547712338593) (-0.9899497487437187,0.7703318386160816) (-0.9798994974874371,0.7722077430036105) (-0.9698492462311558,0.7683035844288992) (-0.9597989949748745,0.7668280220252738) (-0.9497487437185929,0.7713406226628302) (-0.9396984924623116,0.7671243491808012) (-0.9296482412060303,0.7635571657691472) (-0.9195979899497487,0.7566106388011744) (-0.9095477386934674,0.7506192244861268) (-0.899497487437186,0.7465879550852452) (-0.8894472361809045,0.7488161988362028) (-0.8793969849246231,0.7491390876456626) (-0.8693467336683419,0.7458207949260053) (-0.8592964824120602,0.7427530241266033) (-0.8492462311557789,0.737213846142271) (-0.8391959798994973,0.7296993938716865) (-0.8291457286432161,0.7233910346748652) (-0.8190954773869348,0.7220167044879955) (-0.8090452261306531,0.7173351720781304) (-0.7989949748743719,0.7154571379967769) (-0.7889447236180905,0.7096975692324071) (-0.7788944723618089,0.7052356837890541) (-0.7688442211055276,0.7045892538489088) (-0.7587939698492464,0.7003341683133716) (-0.7487437185929646,0.6981526952901977) (-0.7386934673366834,0.6842694604733781) (-0.7286432160804022,0.6757410269866022) (-0.7185929648241205,0.6700906231305801) (-0.7085427135678393,0.6681145035298913) (-0.6984924623115579,0.665647526502279) (-0.6884422110552763,0.6605703253771118) (-0.678391959798995,0.6544142382743502) (-0.6683417085427137,0.6531431892995818) (-0.6582914572864321,0.6521287781056748) (-0.6482412060301508,0.646237425815116) (-0.6381909547738696,0.6442336173663402) (-0.6281407035175878,0.642634293803071) (-0.6180904522613067,0.6409952562404286) (-0.6080402010050253,0.6406364763399838) (-0.5979899497487436,0.6372800227069784) (-0.5879396984924624,0.6351835525659169) (-0.5778894472361812,0.6349060479654685) (-0.5678391959798994,0.6264057994931456) (-0.5577889447236181,0.6248575294210604) (-0.5477386934673368,0.6223555125790364) (-0.5376884422110553,0.6163972587562346) (-0.527638190954774,0.6144173824862771) (-0.5175879396984923,0.6112383561887134) (-0.507537688442211,0.612051608455891) (-0.4974874371859297,0.6105950138986664) (-0.487437185929648,0.607423625617263) (-0.47738693467336685,0.6031034078306361) (-0.4673366834170856,0.6017368623749615) (-0.45728643216080384,0.6014778696374335) (-0.4472361809045226,0.597150324546859) (-0.4371859296482413,0.5953490332230142) (-0.42713567839195965,0.5935705047942443) (-0.4170854271356784,0.5919282325098028) (-0.40703517587939714,0.5879245071274085) (-0.39698492462311546,0.5822161844655733) (-0.3869346733668342,0.580951726767746) (-0.37688442211055295,0.578620176369458) (-0.3668341708542713,0.5793430452542929) (-0.35678391959798994,0.5748389353084659) (-0.34673366834170866,0.5750153429345977) (-0.33668341708542704,0.5728023073682156) (-0.32663316582914576,0.572623631412998) (-0.31658291457286447,0.5704814571237471) (-0.30653266331658285,0.5728689958435677) (-0.29648241206030157,0.5669424411756674) (-0.2864321608040203,0.567165760299256) (-0.2763819095477386,0.5654164686568556) (-0.26633165829145733,0.5669701898485119) (-0.2562814070351761,0.569336943412637) (-0.24623115577889443,0.5696559037883289) (-0.2361809045226131,0.5692056197320504) (-0.2261306532663315,0.5689248465924867) (-0.2160804020100502,0.5680382150425095) (-0.2060301507537689,0.5622430793074518) (-0.19597989949748723,0.5622480473117116) (-0.18592964824120603,0.5621478058414611) (-0.17587939698492477,0.5609688188558525) (-0.1658291457286431,0.5619643963967667) (-0.15577889447236173,0.5628405250700398) (-0.14572864321608048,0.5599423981806833) (-0.13567839195979886,0.5608827608736314) (-0.12562814070351758,0.5587211947473808) (-0.11557788944723638,0.5535853240454041) (-0.10552763819095459,0.5560690573947001) (-0.0954773869346734,0.5572734450047847) (-0.08542713567839214,0.562090947316174) (-0.07537688442211042,0.5631314369889034) (-0.06532663316582912,0.561837504687493) (-0.05527638190954792,0.562853971705147) (-0.045226130653266215,0.5618048707881526) (-0.03517587939698501,0.5592592559783962) (-0.02512562814070373,0.5596964878074849) (-0.015075376884422061,0.5649959810998244) (-0.005025125628140743,0.5669142028141576) (0.005025125628140479,0.5679291410695957) (0.015075376884422167,0.5697592730237626) (0.025125628140703425,0.5699607233170132) (0.0351758793969847,0.5697449247381563) (0.045226130653266354,0.5738690700120167) (0.05527638190954762,0.5743655324443865) (0.0653266331658289,0.5738113188251847) (0.07537688442211059,0.5723503210823977) (0.08542713567839191,0.5728179276302033) (0.09547738693467347,0.5759529798672103) (0.10552763819095481,0.5748054987468557) (0.11557788944723604,0.5732032637313831) (0.12562814070351774,0.5718442440104234) (0.13567839195979903,0.5671079733114952) (0.14572864321608026,0.567769183851011) (0.15577889447236196,0.5698290050011131) (0.16582914572864324,0.5718022290629113) (0.17587939698492452,0.5743356567601359) (0.18592964824120614,0.574625510076866) (0.19597989949748745,0.573441362168982) (0.2060301507537687,0.5731827087355775) (0.21608040201005033,0.572662130241716) (0.2261306532663317,0.5707199062517683) (0.23618090452261295,0.5733858149988094) (0.2462311557788946,0.5749778516296187) (0.2562814070351759,0.5774506222642584) (0.2663316582914571,0.5780418012588837) (0.2763819095477387,0.5783242846476413) (0.28643216080402006,0.5786193867308431) (0.2964824120603013,0.5810295695846286) (0.30653266331658297,0.585609815440483) (0.31658291457286425,0.588173966185519) (0.3266331658291455,0.5877967838674473) (0.33668341708542715,0.5872488959956195) (0.3467336683417085,0.5888962709665758) (0.3567839195979898,0.5903313660427669) (0.36683417085427145,0.5921825156558989) (0.37688442211055273,0.5921679518642391) (0.38693467336683435,0.5921335340576541) (0.39698492462311563,0.5922734999064685) (0.40703517587939686,0.5938336958982889) (0.41708542713567853,0.5956270473516964) (0.4271356783919598,0.5968339886416253) (0.4371859296482411,0.6008028193874341) (0.44723618090452255,0.60438044434352) (0.457286432160804,0.6058155611963121) (0.4673366834170855,0.6086801385240744) (0.4773869346733668,0.6118539169078872) (0.48743718592964824,0.6124566243289115) (0.4974874371859297,0.6135207304006693) (0.5075376884422109,0.6148966863235188) (0.5175879396984924,0.6178024695700713) (0.5276381909547739,0.6201348183590034) (0.5376884422110553,0.6206712617853408) (0.5477386934673366,0.622062289747128) (0.5577889447236181,0.6217302492494337) (0.5678391959798994,0.6231357809721492) (0.5778894472361809,0.6251371406236994) (0.5879396984924623,0.6257435291552877) (0.5979899497487435,0.6267505560477149) (0.6080402010050251,0.629999568256941) (0.6180904522613065,0.6308874352263275) (0.628140703517588,0.6311063990717726) (0.6381909547738693,0.6328349570294993) (0.6482412060301508,0.6346949570477612) (0.6582914572864322,0.6365572387395066) (0.6683417085427136,0.6362856666574304) (0.678391959798995,0.6366907295466017) (0.6884422110552765,0.6398218998993703) (0.6984924623115577,0.6417230506664375) (0.7085427135678392,0.6381765507519692) (0.7185929648241206,0.6402288004331445) (0.728643216080402,0.6418761671624037) (0.7386934673366834,0.643427466873953) (0.7487437185929648,0.6487514708443423) (0.7587939698492461,0.6480451448427811) (0.7688442211055276,0.650318953487945) (0.7788944723618091,0.6503741035115319) (0.7889447236180905,0.6510782831574028) (0.7989949748743718,0.65271052436538) (0.8090452261306533,0.6538837555598208) (0.8190954773869348,0.654581975919349) (0.829145728643216,0.6568089284602017) (0.8391959798994975,0.659099081389254) (0.8492462311557789,0.6613529557438277) (0.8592964824120601,0.6613529557438277) (0.8693467336683417,0.6628321007671217) (0.8793969849246231,0.6635620806092547) (0.8894472361809044,0.6643870327324866) (0.8994974874371859,0.6656097167900622) (0.9095477386934674,0.667233148782257) (0.9195979899497486,0.6672975282571473) (0.9296482412060301,0.6672975282571473) (0.9396984924623115,0.6706792062834687) (0.949748743718593,0.6707350134283802) (0.9597989949748743,0.6722775343443724) (0.9698492462311558,0.6730754239364888) (0.9798994974874372,0.6744700733772986) (0.9899497487437185,0.67380005726126) (1.0,0.6747137993004588) };
  \addplot[name path=L_msac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.6731900632850836) (-0.9899497487437187,0.6710541614021628) (-0.9798994974874371,0.6723189917449628) (-0.9698492462311558,0.6699459560661394) (-0.9597989949748745,0.6696585912798175) (-0.9497487437185929,0.6735080242930865) (-0.9396984924623116,0.6716752651896084) (-0.9296482412060303,0.6627840480142672) (-0.9195979899497487,0.6555711978705376) (-0.9095477386934674,0.6532460702140558) (-0.899497487437186,0.6500719810152507) (-0.8894472361809045,0.6537939264752266) (-0.8793969849246231,0.65369242202147) (-0.8693467336683419,0.6527648110788172) (-0.8592964824120602,0.6511033929469173) (-0.8492462311557789,0.6417444205857816) (-0.8391959798994973,0.63495761156517) (-0.8291457286432161,0.629711945323956) (-0.8190954773869348,0.6306469724564769) (-0.8090452261306531,0.6254268193285183) (-0.7989949748743719,0.6229608327089589) (-0.7889447236180905,0.61655473084273) (-0.7788944723618089,0.6124597463583215) (-0.7688442211055276,0.6078366385155255) (-0.7587939698492464,0.6052555428148519) (-0.7487437185929646,0.6033639906188273) (-0.7386934673366834,0.5938091477381924) (-0.7286432160804022,0.5890832874059513) (-0.7185929648241205,0.5854894964351747) (-0.7085427135678393,0.5844297744481398) (-0.6984924623115579,0.5847499053499932) (-0.6884422110552763,0.5814845632255481) (-0.678391959798995,0.5795096022412182) (-0.6683417085427137,0.5780350604826503) (-0.6582914572864321,0.5754390171863717) (-0.6482412060301508,0.5699835048915349) (-0.6381909547738696,0.5688982359099309) (-0.6281407035175878,0.5667831649272198) (-0.6180904522613067,0.5656126080729695) (-0.6080402010050253,0.5642116998195704) (-0.5979899497487436,0.5617151861459124) (-0.5879396984924624,0.5597960865071046) (-0.5778894472361812,0.5586116772236553) (-0.5678391959798994,0.5516251363966165) (-0.5577889447236181,0.5505506940639712) (-0.5477386934673368,0.5495922197299482) (-0.5376884422110553,0.5446018702905205) (-0.527638190954774,0.5427528101137677) (-0.5175879396984923,0.5383505122597334) (-0.507537688442211,0.5392686061582422) (-0.4974874371859297,0.5374207456915596) (-0.487437185929648,0.5348543898898538) (-0.47738693467336685,0.53087457385501) (-0.4673366834170856,0.5330253834379612) (-0.45728643216080384,0.5322858292697724) (-0.4472361809045226,0.5270214784475884) (-0.4371859296482413,0.527153241103095) (-0.42713567839195965,0.5255616753036287) (-0.4170854271356784,0.5244817439252558) (-0.40703517587939714,0.5192298103809293) (-0.39698492462311546,0.5135585926470891) (-0.3869346733668342,0.5125379375696146) (-0.37688442211055295,0.5099649489587855) (-0.3668341708542713,0.5087236649112967) (-0.35678391959798994,0.503852825678282) (-0.34673366834170866,0.5053161619838771) (-0.33668341708542704,0.5032587868512037) (-0.32663316582914576,0.5007667139120482) (-0.31658291457286447,0.4993190196178914) (-0.30653266331658285,0.5009032191010433) (-0.29648241206030157,0.4982921349462692) (-0.2864321608040203,0.4975254978172502) (-0.2763819095477386,0.4953271240763288) (-0.26633165829145733,0.4964744497818738) (-0.2562814070351761,0.49793251606329103) (-0.24623115577889443,0.49797284996721575) (-0.2361809045226131,0.49789007551657904) (-0.2261306532663315,0.4998266679917295) (-0.2160804020100502,0.4989531298639941) (-0.2060301507537689,0.4945790625386162) (-0.19597989949748723,0.4956182354744668) (-0.18592964824120603,0.4966145080673412) (-0.17587939698492477,0.49364416767260605) (-0.1658291457286431,0.49610762051894436) (-0.15577889447236173,0.49631412726473945) (-0.14572864321608048,0.4927978105022898) (-0.13567839195979886,0.49206417167376737) (-0.12562814070351758,0.4889401963534442) (-0.11557788944723638,0.48531095961216947) (-0.10552763819095459,0.4878508214204659) (-0.0954773869346734,0.48773353364970573) (-0.08542713567839214,0.4940160511460129) (-0.07537688442211042,0.49728365099838656) (-0.06532663316582912,0.496634491617373) (-0.05527638190954792,0.497019696976679) (-0.045226130653266215,0.494136348476966) (-0.03517587939698501,0.49373195045762097) (-0.02512562814070373,0.4947672106099389) (-0.015075376884422061,0.497735228435316) (-0.005025125628140743,0.4985695963573145) (0.005025125628140479,0.5011877094125523) (0.015075376884422167,0.5022466198720761) (0.025125628140703425,0.5001183646261533) (0.0351758793969847,0.5003799709848251) (0.045226130653266354,0.5049264675147743) (0.05527638190954762,0.5055046158883681) (0.0653266331658289,0.5065194219456338) (0.07537688442211059,0.5015886913284051) (0.08542713567839191,0.5034937135600045) (0.09547738693467347,0.506724839402839) (0.10552763819095481,0.5057205650382145) (0.11557788944723604,0.5040547718366784) (0.12562814070351774,0.5004871956066399) (0.13567839195979903,0.4957444697598346) (0.14572864321608026,0.4962869740740466) (0.15577889447236196,0.4983914945301747) (0.16582914572864324,0.5003213094060018) (0.17587939698492452,0.5018439007939888) (0.18592964824120614,0.5038131422929144) (0.19597989949748745,0.5022374688445588) (0.2060301507537687,0.5027678270698056) (0.21608040201005033,0.5028058854950578) (0.2261306532663317,0.5010129345478107) (0.23618090452261295,0.5032910404803548) (0.2462311557788946,0.5065967032542791) (0.2562814070351759,0.5079397136305739) (0.2663316582914571,0.51006943465094) (0.2763819095477387,0.5117750524210345) (0.28643216080402006,0.5145329693425948) (0.2964824120603013,0.5168824873955595) (0.30653266331658297,0.5202156909703406) (0.31658291457286425,0.5236914842114841) (0.3266331658291455,0.5244968689730555) (0.33668341708542715,0.5237340567103224) (0.3467336683417085,0.5267360370928015) (0.3567839195979898,0.5273275912357669) (0.36683417085427145,0.5288518903584558) (0.37688442211055273,0.5283107212596838) (0.38693467336683435,0.5283010097005862) (0.39698492462311563,0.5299012421739238) (0.40703517587939686,0.532245603560476) (0.41708542713567853,0.5344825803287384) (0.4271356783919598,0.5363494029164243) (0.4371859296482411,0.5394651046555682) (0.44723618090452255,0.5424513894494817) (0.457286432160804,0.5438999082936449) (0.4673366834170855,0.545698807091468) (0.4773869346733668,0.5481039350636818) (0.48743718592964824,0.5491390248335525) (0.4974874371859297,0.5490714256386777) (0.5075376884422109,0.5499391229621566) (0.5175879396984924,0.5526218456082165) (0.5276381909547739,0.5549546879051079) (0.5376884422110553,0.5550538987282104) (0.5477386934673366,0.5553822639603849) (0.5577889447236181,0.5540939725297842) (0.5678391959798994,0.5552618373366653) (0.5778894472361809,0.5572019828800843) (0.5879396984924623,0.558600754963257) (0.5979899497487435,0.5600794232300415) (0.6080402010050251,0.5629947204827996) (0.6180904522613065,0.5634878739432455) (0.628140703517588,0.5625273345282257) (0.6381909547738693,0.5643153932181215) (0.6482412060301508,0.5660321338456217) (0.6582914572864322,0.5679372371498232) (0.6683417085427136,0.5683876178923684) (0.678391959798995,0.5681600104230399) (0.6884422110552765,0.5701859889307412) (0.6984924623115577,0.571974732402061) (0.7085427135678392,0.5699753192884052) (0.7185929648241206,0.5708959500363862) (0.728643216080402,0.5713386469461558) (0.7386934673366834,0.5731565928111997) (0.7487437185929648,0.5772962879087571) (0.7587939698492461,0.5758608839354353) (0.7688442211055276,0.577155121672102) (0.7788944723618091,0.5771149090083395) (0.7889447236180905,0.577809430036106) (0.7989949748743718,0.5785204782846339) (0.8090452261306533,0.5804455855593301) (0.8190954773869348,0.5811705533945699) (0.829145728643216,0.5814441241649848) (0.8391959798994975,0.583040766129585) (0.8492462311557789,0.5855092742922338) (0.8592964824120601,0.5855092742922338) (0.8693467336683417,0.5867760249698833) (0.8793969849246231,0.5873171078788176) (0.8894472361809044,0.5878401606647983) (0.8994974874371859,0.5893588036107328) (0.9095477386934674,0.5904389456336595) (0.9195979899497486,0.5903389674739993) (0.9296482412060301,0.5903389674739993) (0.9396984924623115,0.5926237744303814) (0.949748743718593,0.5926790409109873) (0.9597989949748743,0.5941072847243266) (0.9698492462311558,0.5948206297274515) (0.9798994974874372,0.5953263537529305) (0.9899497487437185,0.594436262195717) (1.0,0.5950511135434411) };
  \addplot[ours_msac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_msac_grp and L_msac_grp];
  \addplot+[ours_msac, mark=none] coordinates {(-1.0,0.7235724172594714) (-0.9899497487437187,0.7206930000091222) (-0.9798994974874371,0.7222633673742866) (-0.9698492462311558,0.7191247702475193) (-0.9597989949748745,0.7182433066525457) (-0.9497487437185929,0.7224243234779584) (-0.9396984924623116,0.7193998071852048) (-0.9296482412060303,0.7131706068917072) (-0.9195979899497487,0.706090918335856) (-0.9095477386934674,0.7019326473500913) (-0.899497487437186,0.6983299680502479) (-0.8894472361809045,0.7013050626557147) (-0.8793969849246231,0.7014157548335663) (-0.8693467336683419,0.6992928030024113) (-0.8592964824120602,0.6969282085367603) (-0.8492462311557789,0.6894791333640263) (-0.8391959798994973,0.6823285027184283) (-0.8291457286432161,0.6765514899994106) (-0.8190954773869348,0.6763318384722362) (-0.8090452261306531,0.6713809957033243) (-0.7989949748743719,0.6692089853528679) (-0.7889447236180905,0.6631261500375686) (-0.7788944723618089,0.6588477150736878) (-0.7688442211055276,0.6562129461822171) (-0.7587939698492464,0.6527948555641118) (-0.7487437185929646,0.6507583429545125) (-0.7386934673366834,0.6390393041057852) (-0.7286432160804022,0.6324121571962767) (-0.7185929648241205,0.6277900597828774) (-0.7085427135678393,0.6262721389890156) (-0.6984924623115579,0.6251987159261361) (-0.6884422110552763,0.62102744430133) (-0.678391959798995,0.6169619202577842) (-0.6683417085427137,0.6155891248911161) (-0.6582914572864321,0.6137838976460233) (-0.6482412060301508,0.6081104653533255) (-0.6381909547738696,0.6065659266381356) (-0.6281407035175878,0.6047087293651454) (-0.6180904522613067,0.6033039321566991) (-0.6080402010050253,0.6024240880797771) (-0.5979899497487436,0.5994976044264454) (-0.5879396984924624,0.5974898195365107) (-0.5778894472361812,0.5967588625945619) (-0.5678391959798994,0.589015467944881) (-0.5577889447236181,0.5877041117425158) (-0.5477386934673368,0.5859738661544923) (-0.5376884422110553,0.5804995645233776) (-0.527638190954774,0.5785850963000224) (-0.5175879396984923,0.5747944342242234) (-0.507537688442211,0.5756601073070666) (-0.4974874371859297,0.574007879795113) (-0.487437185929648,0.5711390077535584) (-0.47738693467336685,0.5669889908428231) (-0.4673366834170856,0.5673811229064614) (-0.45728643216080384,0.566881849453603) (-0.4472361809045226,0.5620859014972237) (-0.4371859296482413,0.5612511371630546) (-0.42713567839195965,0.5595660900489365) (-0.4170854271356784,0.5582049882175293) (-0.40703517587939714,0.5535771587541689) (-0.39698492462311546,0.5478873885563312) (-0.3869346733668342,0.5467448321686803) (-0.37688442211055295,0.5442925626641217) (-0.3668341708542713,0.5440333550827948) (-0.35678391959798994,0.539345880493374) (-0.34673366834170866,0.5401657524592374) (-0.33668341708542704,0.5380305471097097) (-0.32663316582914576,0.5366951726625231) (-0.31658291457286447,0.5349002383708192) (-0.30653266331658285,0.5368861074723055) (-0.29648241206030157,0.5326172880609683) (-0.2864321608040203,0.5323456290582531) (-0.2763819095477386,0.5303717963665922) (-0.26633165829145733,0.5317223198151928) (-0.2562814070351761,0.533634729737964) (-0.24623115577889443,0.5338143768777723) (-0.2361809045226131,0.5335478476243147) (-0.2261306532663315,0.5343757572921081) (-0.2160804020100502,0.5334956724532518) (-0.2060301507537689,0.528411070923034) (-0.19597989949748723,0.5289331413930892) (-0.18592964824120603,0.5293811569544011) (-0.17587939698492477,0.5273064932642293) (-0.1658291457286431,0.5290360084578555) (-0.15577889447236173,0.5295773261673896) (-0.14572864321608048,0.5263701043414866) (-0.13567839195979886,0.5264734662736994) (-0.12562814070351758,0.5238306955504125) (-0.11557788944723638,0.5194481418287867) (-0.10552763819095459,0.521959939407583) (-0.0954773869346734,0.5225034893272452) (-0.08542713567839214,0.5280534992310935) (-0.07537688442211042,0.530207543993645) (-0.06532663316582912,0.529235998152433) (-0.05527638190954792,0.529936834340913) (-0.045226130653266215,0.5279706096325593) (-0.03517587939698501,0.5264956032180086) (-0.02512562814070373,0.5272318492087119) (-0.015075376884422061,0.5313656047675702) (-0.005025125628140743,0.532741899585736) (0.005025125628140479,0.534558425241074) (0.015075376884422167,0.5360029464479193) (0.025125628140703425,0.5350395439715833) (0.0351758793969847,0.5350624478614907) (0.045226130653266354,0.5393977687633955) (0.05527638190954762,0.5399350741663773) (0.0653266331658289,0.5401653703854092) (0.07537688442211059,0.5369695062054014) (0.08542713567839191,0.5381558205951039) (0.09547738693467347,0.5413389096350246) (0.10552763819095481,0.5402630318925351) (0.11557788944723604,0.5386290177840307) (0.12562814070351774,0.5361657198085317) (0.13567839195979903,0.5314262215356649) (0.14572864321608026,0.5320280789625288) (0.15577889447236196,0.5341102497656439) (0.16582914572864324,0.5360617692344566) (0.17587939698492452,0.5380897787770623) (0.18592964824120614,0.5392193261848902) (0.19597989949748745,0.5378394155067704) (0.2060301507537687,0.5379752679026916) (0.21608040201005033,0.5377340078683869) (0.2261306532663317,0.5358664203997895) (0.23618090452261295,0.5383384277395821) (0.2462311557788946,0.5407872774419489) (0.2562814070351759,0.5426951679474161) (0.2663316582914571,0.5440556179549119) (0.2763819095477387,0.5450496685343379) (0.28643216080402006,0.546576178036719) (0.2964824120603013,0.5489560284900941) (0.30653266331658297,0.5529127532054118) (0.31658291457286425,0.5559327251985016) (0.3266331658291455,0.5561468264202514) (0.33668341708542715,0.5554914763529709) (0.3467336683417085,0.5578161540296886) (0.3567839195979898,0.5588294786392669) (0.36683417085427145,0.5605172030071773) (0.37688442211055273,0.5602393365619615) (0.38693467336683435,0.5602172718791202) (0.39698492462311563,0.5610873710401961) (0.40703517587939686,0.5630396497293825) (0.41708542713567853,0.5650548138402174) (0.4271356783919598,0.5665916957790248) (0.4371859296482411,0.5701339620215011) (0.44723618090452255,0.5734159168965008) (0.457286432160804,0.5748577347449785) (0.4673366834170855,0.5771894728077712) (0.4773869346733668,0.5799789259857845) (0.48743718592964824,0.580797824581232) (0.4974874371859297,0.5812960780196735) (0.5075376884422109,0.5824179046428377) (0.5175879396984924,0.5852121575891439) (0.5276381909547739,0.5875447531320557) (0.5376884422110553,0.5878625802567756) (0.5477386934673366,0.5887222768537564) (0.5577889447236181,0.5879121108896089) (0.5678391959798994,0.5891988091544073) (0.5778894472361809,0.5911695617518918) (0.5879396984924623,0.5921721420592724) (0.5979899497487435,0.5934149896388782) (0.6080402010050251,0.5964971443698703) (0.6180904522613065,0.5971876545847865) (0.628140703517588,0.5968168667999991) (0.6381909547738693,0.5985751751238104) (0.6482412060301508,0.6003635454466915) (0.6582914572864322,0.602247237944665) (0.6683417085427136,0.6023366422748994) (0.678391959798995,0.6024253699848208) (0.6884422110552765,0.6050039444150558) (0.6984924623115577,0.6068488915342493) (0.7085427135678392,0.6040759350201872) (0.7185929648241206,0.6055623752347653) (0.728643216080402,0.6066074070542797) (0.7386934673366834,0.6082920298425764) (0.7487437185929648,0.6130238793765497) (0.7587939698492461,0.6119530143891082) (0.7688442211055276,0.6137370375800235) (0.7788944723618091,0.6137445062599357) (0.7889447236180905,0.6144438565967544) (0.7989949748743718,0.615615501325007) (0.8090452261306533,0.6171646705595755) (0.8190954773869348,0.6178762646569594) (0.829145728643216,0.6191265263125932) (0.8391959798994975,0.6210699237594195) (0.8492462311557789,0.6234311150180307) (0.8592964824120601,0.6234311150180307) (0.8693467336683417,0.6248040628685025) (0.8793969849246231,0.6254395942440362) (0.8894472361809044,0.6261135966986424) (0.8994974874371859,0.6274842602003975) (0.9095477386934674,0.6288360472079583) (0.9195979899497486,0.6288182478655733) (0.9296482412060301,0.6288182478655733) (0.9396984924623115,0.631651490356925) (0.949748743718593,0.6317070271696837) (0.9597989949748743,0.6331924095343495) (0.9698492462311558,0.6339480268319702) (0.9798994974874372,0.6348982135651146) (0.9899497487437185,0.6341181597284885) (1.0,0.63488245642195) };
  \addplot+[ours_msac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.39966080400959836) (1.0,0.39966080400959836)};
  \addplot+[ours_msac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.11557788944723638,0.5194481418287867)};
  \addplot[name path=U_gau_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.744966015318872) (-0.9899497487437187,0.7403781425440071) (-0.9798994974874371,0.7355663015154795) (-0.9698492462311558,0.7274873335587951) (-0.9597989949748745,0.7225514806649164) (-0.9497487437185929,0.7211919001678742) (-0.9396984924623116,0.7191691374799892) (-0.9296482412060303,0.7181322809592946) (-0.9195979899497487,0.7152038042104262) (-0.9095477386934674,0.7112059385513592) (-0.899497487437186,0.7069631028410187) (-0.8894472361809044,0.7007457178259004) (-0.8793969849246231,0.6987623125727493) (-0.8693467336683418,0.6958884193572534) (-0.8592964824120601,0.6890765903158574) (-0.8492462311557789,0.6783766983302407) (-0.8391959798994972,0.673007379502002) (-0.829145728643216,0.6669107830617828) (-0.8190954773869348,0.6650979763941482) (-0.8090452261306531,0.6605427853536946) (-0.7989949748743718,0.6637783102090872) (-0.7889447236180905,0.6598936204437018) (-0.7788944723618089,0.6571174710976964) (-0.7688442211055275,0.6546069967201662) (-0.7587939698492463,0.6455605805789429) (-0.7487437185929647,0.6474275525680135) (-0.7386934673366835,0.6447776260146932) (-0.7286432160804021,0.6392144783349195) (-0.7185929648241205,0.6378797313134486) (-0.7085427135678393,0.6332777349601167) (-0.6984924623115579,0.6340617200822704) (-0.6884422110552763,0.6324011674574413) (-0.678391959798995,0.6320128488058453) (-0.6683417085427137,0.6294342015188026) (-0.658291457286432,0.6259463333677685) (-0.6482412060301508,0.6247338262237122) (-0.6381909547738696,0.6209376557991828) (-0.6281407035175878,0.6176925553825089) (-0.6180904522613065,0.6123220842439834) (-0.6080402010050253,0.6085104000216374) (-0.5979899497487436,0.6091290305558875) (-0.5879396984924623,0.60704069845034) (-0.5778894472361811,0.6060952047913096) (-0.5678391959798994,0.6039658661091455) (-0.5577889447236181,0.6008147976037986) (-0.5477386934673368,0.5996609774704684) (-0.5376884422110553,0.5976543815707726) (-0.5276381909547739,0.5985916905650268) (-0.5175879396984923,0.596663439692456) (-0.507537688442211,0.592821410271956) (-0.4974874371859297,0.5907868153698209) (-0.4874371859296481,0.5872946088236887) (-0.47738693467336674,0.5864692076102047) (-0.4673366834170855,0.5863145627425419) (-0.45728643216080395,0.586449704237737) (-0.44723618090452255,0.5839968435859767) (-0.4371859296482413,0.5837296619991834) (-0.42713567839195965,0.5818118966730852) (-0.4170854271356784,0.5758727969914423) (-0.40703517587939714,0.5757280549932237) (-0.39698492462311546,0.5731580451714325) (-0.3869346733668342,0.5711802472688676) (-0.3768844221105529,0.5717150059001532) (-0.3668341708542712,0.5721400597544538) (-0.35678391959798994,0.5721243607512181) (-0.34673366834170866,0.571163097946739) (-0.33668341708542704,0.5708381160310069) (-0.32663316582914576,0.5711102479357852) (-0.3165829145728644,0.5720702105185166) (-0.30653266331658285,0.5701529429108031) (-0.29648241206030157,0.570659225423431) (-0.2864321608040203,0.5668466983790081) (-0.27638190954773856,0.5654301328331653) (-0.26633165829145733,0.564465507891647) (-0.2562814070351761,0.5674766481615902) (-0.24623115577889443,0.5672439206127075) (-0.23618090452261317,0.5676746984860878) (-0.2261306532663315,0.5668294456227515) (-0.2160804020100502,0.5654708727453898) (-0.206030150753769,0.5631522413278235) (-0.19597989949748723,0.5627321349715435) (-0.18592964824120595,0.561979923811534) (-0.1758793969849247,0.5623752894139553) (-0.1658291457286431,0.5612993864970047) (-0.15577889447236182,0.5595461167780502) (-0.14572864321608053,0.5600485401811797) (-0.13567839195979886,0.5624950137225913) (-0.12562814070351758,0.5617768173863497) (-0.1155778894472363,0.5615804002692899) (-0.10552763819095466,0.560340756758593) (-0.0954773869346734,0.5607979682697068) (-0.08542713567839208,0.5607619445059634) (-0.07537688442211042,0.5631652444589335) (-0.06532663316582912,0.5632903364253617) (-0.05527638190954787,0.5615932967578761) (-0.045226130653266215,0.5641275407788072) (-0.0351758793969849,0.5644633611489944) (-0.02512562814070368,0.5654789274106863) (-0.015075376884422013,0.5657285413816711) (-0.005025125628140743,0.5664233975106443) (0.005025125628140574,0.566925750841663) (0.015075376884422167,0.5711462506141991) (0.02512562814070352,0.5727060173574012) (0.03517587939698479,0.5691179633319763) (0.04522613065326644,0.568342098464484) (0.0552763819095477,0.5686481019342826) (0.06532663316582898,0.5688705523654463) (0.07537688442211059,0.569813396125058) (0.08542713567839183,0.5705829951758888) (0.09547738693467356,0.5706270075759486) (0.10552763819095481,0.5692334555320103) (0.11557788944723604,0.5692002007086727) (0.12562814070351774,0.5679880964410751) (0.13567839195979903,0.56933047659616) (0.1457286432160803,0.5722957314905824) (0.15577889447236196,0.5727499400267824) (0.16582914572864324,0.5716668433587846) (0.17587939698492452,0.5711718868008595) (0.1859296482412062,0.569790520574724) (0.19597989949748745,0.5718595969686406) (0.2060301507537687,0.5748193968306881) (0.2160804020100504,0.5751974252813643) (0.22613065326633164,0.57738658205236) (0.2361809045226129,0.5778257780247261) (0.2462311557788946,0.579562770964405) (0.2562814070351759,0.5801747796876907) (0.26633165829145716,0.5806308561180296) (0.2763819095477388,0.5806848847753578) (0.28643216080402006,0.5798050916644764) (0.29648241206030135,0.5813695558936618) (0.30653266331658297,0.5834208637291977) (0.31658291457286425,0.5830100876295283) (0.3266331658291456,0.5848975642510539) (0.33668341708542715,0.5847472345680602) (0.3467336683417085,0.5859247049767248) (0.3567839195979898,0.5867890759544302) (0.36683417085427145,0.588422756824671) (0.37688442211055273,0.5887232751901106) (0.38693467336683435,0.591041976579431) (0.3969849246231157,0.5906173467503593) (0.40703517587939697,0.5962187345960837) (0.41708542713567853,0.5977479557022322) (0.42713567839195987,0.5977479557022322) (0.4371859296482411,0.5975732847899666) (0.44723618090452283,0.5982558135113456) (0.45728643216080406,0.5996836546308922) (0.46733668341708534,0.5997662895151218) (0.47738693467336696,0.6014819124105492) (0.4874371859296483,0.6025316287611497) (0.4974874371859295,0.6048358448060758) (0.5075376884422113,0.6051458202421743) (0.5175879396984925,0.6072269168458818) (0.5276381909547737,0.6077977276587752) (0.5376884422110554,0.6095741890080113) (0.5477386934673367,0.6087040835337164) (0.557788944723618,0.6128731515918776) (0.5678391959798996,0.6158575052099411) (0.5778894472361809,0.6164101209598858) (0.5879396984924622,0.614681823815033) (0.5979899497487439,0.6166691758203356) (0.6080402010050251,0.617315583462563) (0.6180904522613063,0.6173656605154526) (0.628140703517588,0.6172179116256196) (0.6381909547738693,0.617891367742603) (0.6482412060301505,0.6200590237464743) (0.6582914572864322,0.6206204020635753) (0.6683417085427136,0.6206543365464048) (0.6783919597989948,0.6230166688702018) (0.6884422110552765,0.6235210915418663) (0.6984924623115577,0.6247226962556752) (0.7085427135678392,0.6245188995280192) (0.7185929648241206,0.6271402388712697) (0.728643216080402,0.6285027690343696) (0.7386934673366834,0.6280134239680397) (0.7487437185929648,0.628297940028236) (0.7587939698492461,0.6281841031931212) (0.7688442211055275,0.6281841031931212) (0.7788944723618091,0.6285107314162158) (0.7889447236180905,0.6305789318819298) (0.7989949748743719,0.6305789318819298) (0.8090452261306533,0.6335898318089075) (0.8190954773869348,0.6338797431427464) (0.829145728643216,0.6367080912794757) (0.8391959798994976,0.638139279713304) (0.849246231155779,0.6389348593023552) (0.8592964824120602,0.6394839970080936) (0.8693467336683417,0.639532841692535) (0.8793969849246231,0.6403506839508643) (0.8894472361809044,0.6403506839508643) (0.8994974874371859,0.6427176020317383) (0.9095477386934674,0.6434314086283429) (0.9195979899497486,0.6434314086283429) (0.9296482412060301,0.6434314086283429) (0.9396984924623116,0.6441720576237084) (0.949748743718593,0.6441720576237084) (0.9597989949748743,0.6447783210422564) (0.9698492462311559,0.6451164719308693) (0.9798994974874373,0.6452709498343513) (0.9899497487437185,0.6452709498343513) (1.0,0.6452709498343513) };
  \addplot[name path=L_gau_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.6464452073553417) (-0.9899497487437187,0.6421701431852317) (-0.9798994974874371,0.6355454641806025) (-0.9698492462311558,0.6312800700633264) (-0.9597989949748745,0.6290396037486484) (-0.9497487437185929,0.6293402390664964) (-0.9396984924623116,0.6262691664975778) (-0.9296482412060303,0.6252579632854344) (-0.9195979899497487,0.622253745565032) (-0.9095477386934674,0.6187022875419177) (-0.899497487437186,0.615110718781655) (-0.8894472361809044,0.6091234457669525) (-0.8793969849246231,0.607849861066678) (-0.8693467336683418,0.601203700341667) (-0.8592964824120601,0.5942948995914547) (-0.8492462311557789,0.5886291588717855) (-0.8391959798994972,0.585707928767015) (-0.829145728643216,0.5839597049176258) (-0.8190954773869348,0.5830613138975889) (-0.8090452261306531,0.5795105791330138) (-0.7989949748743718,0.5823310891535626) (-0.7889447236180905,0.5802606270252979) (-0.7788944723618089,0.5777982884332833) (-0.7688442211055275,0.5776374914993654) (-0.7587939698492463,0.5725305226724843) (-0.7487437185929647,0.5726495597439891) (-0.7386934673366835,0.5705513652072726) (-0.7286432160804021,0.5657598292558194) (-0.7185929648241205,0.5636273173712216) (-0.7085427135678393,0.5607711274135768) (-0.6984924623115579,0.5624178435593724) (-0.6884422110552763,0.5614810334178583) (-0.678391959798995,0.5596930247443778) (-0.6683417085427137,0.5565505081205973) (-0.658291457286432,0.5534013690826846) (-0.6482412060301508,0.5517373762129131) (-0.6381909547738696,0.5482243994871694) (-0.6281407035175878,0.5472498591606428) (-0.6180904522613065,0.5427304472162013) (-0.6080402010050253,0.5396304209909478) (-0.5979899497487436,0.53990462063821) (-0.5879396984924623,0.5381845877974241) (-0.5778894472361811,0.5377219860572918) (-0.5678391959798994,0.5345253514856613) (-0.5577889447236181,0.5326840970431971) (-0.5477386934673368,0.5309428653624548) (-0.5376884422110553,0.5290922646757702) (-0.5276381909547739,0.5294888382482446) (-0.5175879396984923,0.5286279033938989) (-0.507537688442211,0.5242377029591283) (-0.4974874371859297,0.5225559955455173) (-0.4874371859296481,0.5178210980911023) (-0.47738693467336674,0.5174461892475386) (-0.4673366834170855,0.5177275732327353) (-0.45728643216080395,0.5171421138108687) (-0.44723618090452255,0.5142404545527207) (-0.4371859296482413,0.5128510696736595) (-0.42713567839195965,0.5091707414633895) (-0.4170854271356784,0.5054530648011377) (-0.40703517587939714,0.502863729367791) (-0.39698492462311546,0.5019012716185877) (-0.3869346733668342,0.49886501271196537) (-0.3768844221105529,0.49946744931809567) (-0.3668341708542712,0.4990844296432236) (-0.35678391959798994,0.4999882384519287) (-0.34673366834170866,0.4996822127526385) (-0.33668341708542704,0.5012405169432502) (-0.32663316582914576,0.5011289937954329) (-0.3165829145728644,0.5015003638459706) (-0.30653266331658285,0.49955230853201316) (-0.29648241206030157,0.5001867270896226) (-0.2864321608040203,0.4986260774120814) (-0.27638190954773856,0.4964026992427145) (-0.26633165829145733,0.49438543290867276) (-0.2562814070351761,0.4971563553256625) (-0.24623115577889443,0.49740655302247017) (-0.23618090452261317,0.4967545718068921) (-0.2261306532663315,0.4975450283809791) (-0.2160804020100502,0.4962648593758863) (-0.206030150753769,0.49486624225298387) (-0.19597989949748723,0.49420086379248085) (-0.18592964824120595,0.4922447225069225) (-0.1758793969849247,0.49181360253617434) (-0.1658291457286431,0.492116720621761) (-0.15577889447236182,0.49033932682783976) (-0.14572864321608053,0.49097467563275804) (-0.13567839195979886,0.4917037337443293) (-0.12562814070351758,0.4896115543673164) (-0.1155778894472363,0.4894857778271706) (-0.10552763819095466,0.4905466514900562) (-0.0954773869346734,0.49281669946907747) (-0.08542713567839208,0.4929256930727283) (-0.07537688442211042,0.49506624380871944) (-0.06532663316582912,0.49462597954747134) (-0.05527638190954787,0.4943008194306345) (-0.045226130653266215,0.4957150415657117) (-0.0351758793969849,0.49479754924128055) (-0.02512562814070368,0.4956492016695574) (-0.015075376884422013,0.4951545619552284) (-0.005025125628140743,0.495733883378839) (0.005025125628140574,0.4965266724493871) (0.015075376884422167,0.4990830242039413) (0.02512562814070352,0.4996429243398715) (0.03517587939698479,0.49743784264658) (0.04522613065326644,0.49874483717524676) (0.0552763819095477,0.4991378164261097) (0.06532663316582898,0.498771595195707) (0.07537688442211059,0.49928942481819144) (0.08542713567839183,0.4998373225149978) (0.09547738693467356,0.49986250076971495) (0.10552763819095481,0.4988085043440621) (0.11557788944723604,0.49925109921675453) (0.12562814070351774,0.4982497773570602) (0.13567839195979903,0.49811560623020584) (0.1457286432160803,0.5002942308736732) (0.15577889447236196,0.5006169705668428) (0.16582914572864324,0.5010575578133254) (0.17587939698492452,0.5003348422078742) (0.1859296482412062,0.49920426191705225) (0.19597989949748745,0.49977751002521376) (0.2060301507537687,0.5015246146600434) (0.2160804020100504,0.5024836933238264) (0.22613065326633164,0.5044893467874472) (0.2361809045226129,0.5055345631817548) (0.2462311557788946,0.5078848840831199) (0.2562814070351759,0.5101471082054211) (0.26633165829145716,0.5099169120114364) (0.2763819095477388,0.5112355189978062) (0.28643216080402006,0.5121590715849893) (0.29648241206030135,0.5143331897816321) (0.30653266331658297,0.5171506813482628) (0.31658291457286425,0.5178693946923814) (0.3266331658291456,0.5182425558619805) (0.33668341708542715,0.5184083650119669) (0.3467336683417085,0.519654592190199) (0.3567839195979898,0.5217482267810208) (0.36683417085427145,0.5237071537390418) (0.37688442211055273,0.524913687079346) (0.38693467336683435,0.5288388285044867) (0.3969849246231157,0.5282063314575269) (0.40703517587939697,0.5336360412746022) (0.41708542713567853,0.5362882427056496) (0.42713567839195987,0.5362882427056496) (0.4371859296482411,0.5365104554111264) (0.44723618090452283,0.5368822860801636) (0.45728643216080406,0.5388096899183304) (0.46733668341708534,0.5402748442966038) (0.47738693467336696,0.5418141834028715) (0.4874371859296483,0.5431107264099049) (0.4974874371859295,0.5436805319264406) (0.5075376884422113,0.5435128872007852) (0.5175879396984925,0.5444512792938617) (0.5276381909547737,0.5459033522420869) (0.5376884422110554,0.5474958616351882) (0.5477386934673367,0.5476468056943627) (0.557788944723618,0.5512606527720877) (0.5678391959798996,0.5532547039237967) (0.5778894472361809,0.553878969009528) (0.5879396984924622,0.5524096811195917) (0.5979899497487439,0.5537807709016306) (0.6080402010050251,0.5543151159887045) (0.6180904522613063,0.5541735878524178) (0.628140703517588,0.5548637066320146) (0.6381909547738693,0.5550581442942941) (0.6482412060301505,0.5572606009749697) (0.6582914572864322,0.5578473890455371) (0.6683417085427136,0.5578366727749455) (0.6783919597989948,0.5599807217862244) (0.6884422110552765,0.5593808585835323) (0.6984924623115577,0.5596623092992364) (0.7085427135678392,0.559772915955984) (0.7185929648241206,0.5618709578808954) (0.728643216080402,0.5629452078339907) (0.7386934673366834,0.5621257129932407) (0.7487437185929648,0.562046941229146) (0.7587939698492461,0.5621435700266979) (0.7688442211055275,0.5621435700266979) (0.7788944723618091,0.5619631184218269) (0.7889447236180905,0.5635627331863947) (0.7989949748743719,0.5635627331863947) (0.8090452261306533,0.5657643438336266) (0.8190954773869348,0.5651818764931159) (0.829145728643216,0.567393971364817) (0.8391959798994976,0.5684671085625986) (0.849246231155779,0.5690129470368985) (0.8592964824120602,0.5696622782854394) (0.8693467336683417,0.5695984561296008) (0.8793969849246231,0.5702829170449301) (0.8894472361809044,0.5702829170449301) (0.8994974874371859,0.5716590235941509) (0.9095477386934674,0.5722748136206549) (0.9195979899497486,0.5722748136206549) (0.9296482412060301,0.5722748136206549) (0.9396984924623116,0.5727504095832605) (0.949748743718593,0.5727504095832605) (0.9597989949748743,0.5734634195015806) (0.9698492462311559,0.5727095334859977) (0.9798994974874373,0.5735112562952546) (0.9899497487437185,0.5735112562952546) (1.0,0.5735112562952546) };
  \addplot[ours_gau, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_gau_grp and L_gau_grp];
  \addplot+[ours_gau, mark=none] coordinates {(-1.0,0.6957056113371068) (-0.9899497487437187,0.6912741428646194) (-0.9798994974874371,0.685555882848041) (-0.9698492462311558,0.6793837018110608) (-0.9597989949748745,0.6757955422067824) (-0.9497487437185929,0.6752660696171853) (-0.9396984924623116,0.6727191519887835) (-0.9296482412060303,0.6716951221223645) (-0.9195979899497487,0.6687287748877291) (-0.9095477386934674,0.6649541130466384) (-0.899497487437186,0.6610369108113369) (-0.8894472361809044,0.6549345817964265) (-0.8793969849246231,0.6533060868197137) (-0.8693467336683418,0.6485460598494602) (-0.8592964824120601,0.641685744953656) (-0.8492462311557789,0.6335029286010131) (-0.8391959798994972,0.6293576541345085) (-0.829145728643216,0.6254352439897043) (-0.8190954773869348,0.6240796451458686) (-0.8090452261306531,0.6200266822433542) (-0.7989949748743718,0.6230546996813249) (-0.7889447236180905,0.6200771237344999) (-0.7788944723618089,0.6174578797654898) (-0.7688442211055275,0.6161222441097658) (-0.7587939698492463,0.6090455516257136) (-0.7487437185929647,0.6100385561560013) (-0.7386934673366835,0.6076644956109829) (-0.7286432160804021,0.6024871537953694) (-0.7185929648241205,0.6007535243423351) (-0.7085427135678393,0.5970244311868468) (-0.6984924623115579,0.5982397818208214) (-0.6884422110552763,0.5969411004376498) (-0.678391959798995,0.5958529367751115) (-0.6683417085427137,0.5929923548196999) (-0.658291457286432,0.5896738512252265) (-0.6482412060301508,0.5882356012183126) (-0.6381909547738696,0.5845810276431761) (-0.6281407035175878,0.5824712072715759) (-0.6180904522613065,0.5775262657300924) (-0.6080402010050253,0.5740704105062926) (-0.5979899497487436,0.5745168255970488) (-0.5879396984924623,0.572612643123882) (-0.5778894472361811,0.5719085954243007) (-0.5678391959798994,0.5692456087974034) (-0.5577889447236181,0.5667494473234979) (-0.5477386934673368,0.5653019214164616) (-0.5376884422110553,0.5633733231232714) (-0.5276381909547739,0.5640402644066357) (-0.5175879396984923,0.5626456715431775) (-0.507537688442211,0.5585295566155422) (-0.4974874371859297,0.5566714054576691) (-0.4874371859296481,0.5525578534573955) (-0.47738693467336674,0.5519576984288717) (-0.4673366834170855,0.5520210679876386) (-0.45728643216080395,0.5517959090243029) (-0.44723618090452255,0.5491186490693487) (-0.4371859296482413,0.5482903658364214) (-0.42713567839195965,0.5454913190682373) (-0.4170854271356784,0.54066293089629) (-0.40703517587939714,0.5392958921805073) (-0.39698492462311546,0.5375296583950101) (-0.3869346733668342,0.5350226299904165) (-0.3768844221105529,0.5355912276091245) (-0.3668341708542712,0.5356122446988387) (-0.35678391959798994,0.5360562996015734) (-0.34673366834170866,0.5354226553496888) (-0.33668341708542704,0.5360393164871285) (-0.32663316582914576,0.536119620865609) (-0.3165829145728644,0.5367852871822436) (-0.30653266331658285,0.5348526257214081) (-0.29648241206030157,0.5354229762565268) (-0.2864321608040203,0.5327363878955448) (-0.27638190954773856,0.5309164160379399) (-0.26633165829145733,0.5294254704001599) (-0.2562814070351761,0.5323165017436263) (-0.24623115577889443,0.5323252368175888) (-0.23618090452261317,0.5322146351464899) (-0.2261306532663315,0.5321872370018653) (-0.2160804020100502,0.5308678660606381) (-0.206030150753769,0.5290092417904037) (-0.19597989949748723,0.5284664993820122) (-0.18592964824120595,0.5271123231592283) (-0.1758793969849247,0.5270944459750648) (-0.1658291457286431,0.5267080535593829) (-0.15577889447236182,0.524942721802945) (-0.14572864321608053,0.5255116079069688) (-0.13567839195979886,0.5270993737334603) (-0.12562814070351758,0.525694185876833) (-0.1155778894472363,0.5255330890482303) (-0.10552763819095466,0.5254437041243246) (-0.0954773869346734,0.5268073338693922) (-0.08542713567839208,0.5268438187893458) (-0.07537688442211042,0.5291157441338264) (-0.06532663316582912,0.5289581579864165) (-0.05527638190954787,0.5279470580942552) (-0.045226130653266215,0.5299212911722595) (-0.0351758793969849,0.5296304551951375) (-0.02512562814070368,0.5305640645401218) (-0.015075376884422013,0.5304415516684498) (-0.005025125628140743,0.5310786404447416) (0.005025125628140574,0.531726211645525) (0.015075376884422167,0.5351146374090702) (0.02512562814070352,0.5361744708486363) (0.03517587939698479,0.5332779029892781) (0.04522613065326644,0.5335434678198654) (0.0552763819095477,0.5338929591801962) (0.06532663316582898,0.5338210737805766) (0.07537688442211059,0.5345514104716247) (0.08542713567839183,0.5352101588454433) (0.09547738693467356,0.5352447541728318) (0.10552763819095481,0.5340209799380362) (0.11557788944723604,0.5342256499627136) (0.12562814070351774,0.5331189368990676) (0.13567839195979903,0.5337230414131829) (0.1457286432160803,0.5362949811821278) (0.15577889447236196,0.5366834552968126) (0.16582914572864324,0.536362200586055) (0.17587939698492452,0.5357533645043668) (0.1859296482412062,0.5344973912458881) (0.19597989949748745,0.5358185534969272) (0.2060301507537687,0.5381720057453657) (0.2160804020100504,0.5388405593025953) (0.22613065326633164,0.5409379644199036) (0.2361809045226129,0.5416801706032405) (0.2462311557788946,0.5437238275237625) (0.2562814070351759,0.5451609439465559) (0.26633165829145716,0.545273884064733) (0.2763819095477388,0.545960201886582) (0.28643216080402006,0.5459820816247328) (0.29648241206030135,0.547851372837647) (0.30653266331658297,0.5502857725387302) (0.31658291457286425,0.5504397411609548) (0.3266331658291456,0.5515700600565172) (0.33668341708542715,0.5515777997900135) (0.3467336683417085,0.5527896485834619) (0.3567839195979898,0.5542686513677255) (0.36683417085427145,0.5560649552818564) (0.37688442211055273,0.5568184811347283) (0.38693467336683435,0.5599404025419589) (0.3969849246231157,0.5594118391039431) (0.40703517587939697,0.5649273879353429) (0.41708542713567853,0.5670180992039409) (0.42713567839195987,0.5670180992039409) (0.4371859296482411,0.5670418701005465) (0.44723618090452283,0.5675690497957546) (0.45728643216080406,0.5692466722746113) (0.46733668341708534,0.5700205669058628) (0.47738693467336696,0.5716480479067103) (0.4874371859296483,0.5728211775855273) (0.4974874371859295,0.5742581883662582) (0.5075376884422113,0.5743293537214798) (0.5175879396984925,0.5758390980698718) (0.5276381909547737,0.576850539950431) (0.5376884422110554,0.5785350253215997) (0.5477386934673367,0.5781754446140396) (0.557788944723618,0.5820669021819826) (0.5678391959798996,0.5845561045668689) (0.5778894472361809,0.5851445449847069) (0.5879396984924622,0.5835457524673123) (0.5979899497487439,0.5852249733609831) (0.6080402010050251,0.5858153497256338) (0.6180904522613063,0.5857696241839352) (0.628140703517588,0.5860408091288171) (0.6381909547738693,0.5864747560184486) (0.6482412060301505,0.588659812360722) (0.6582914572864322,0.5892338955545562) (0.6683417085427136,0.5892455046606752) (0.6783919597989948,0.5914986953282131) (0.6884422110552765,0.5914509750626993) (0.6984924623115577,0.5921925027774558) (0.7085427135678392,0.5921459077420016) (0.7185929648241206,0.5945055983760825) (0.728643216080402,0.5957239884341802) (0.7386934673366834,0.5950695684806402) (0.7487437185929648,0.595172440628691) (0.7587939698492461,0.5951638366099096) (0.7688442211055275,0.5951638366099096) (0.7788944723618091,0.5952369249190214) (0.7889447236180905,0.5970708325341623) (0.7989949748743719,0.5970708325341623) (0.8090452261306533,0.599677087821267) (0.8190954773869348,0.5995308098179312) (0.829145728643216,0.6020510313221463) (0.8391959798994976,0.6033031941379513) (0.849246231155779,0.6039739031696268) (0.8592964824120602,0.6045731376467665) (0.8693467336683417,0.6045656489110679) (0.8793969849246231,0.6053168004978972) (0.8894472361809044,0.6053168004978972) (0.8994974874371859,0.6071883128129446) (0.9095477386934674,0.6078531111244989) (0.9195979899497486,0.6078531111244989) (0.9296482412060301,0.6078531111244989) (0.9396984924623116,0.6084612336034845) (0.949748743718593,0.6084612336034845) (0.9597989949748743,0.6091208702719185) (0.9698492462311559,0.6089130027084335) (0.9798994974874373,0.6093911030648029) (0.9899497487437185,0.6093911030648029) (1.0,0.6093911030648029) };
  \addplot+[ours_gau, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.41695186124509553) (1.0,0.41695186124509553)};
  \addplot+[ours_gau, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.15577889447236182,0.524942721802945)};
  \addplot[name path=U_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.761257826286303) (-0.9899497487437185,0.7563411887936724) (-0.979899497487437,0.7568018191647978) (-0.9698492462311556,0.754281389438763) (-0.9597989949748744,0.7549506266492753) (-0.9497487437185927,0.7512234030688909) (-0.9396984924623114,0.7443753399941762) (-0.9296482412060302,0.7377734817437179) (-0.9195979899497485,0.7386791312887757) (-0.9095477386934673,0.7358562412157994) (-0.8994974874371859,0.7329452615380869) (-0.8894472361809044,0.7323771814754604) (-0.879396984924623,0.7277815284312426) (-0.8693467336683418,0.7274693618675353) (-0.85929648241206,0.7218190565900423) (-0.8492462311557788,0.7197024838543162) (-0.8391959798994976,0.7158623755706137) (-0.8291457286432159,0.7107595534517435) (-0.8190954773869346,0.7091426199201212) (-0.8090452261306533,0.7055641213772481) (-0.7989949748743717,0.6986516473439036) (-0.7889447236180904,0.6885694521088886) (-0.7788944723618088,0.6864067703227608) (-0.7688442211055275,0.6829348202063851) (-0.7587939698492462,0.6787778928221526) (-0.7487437185929645,0.6787953265660884) (-0.7386934673366833,0.6718971247358919) (-0.728643216080402,0.6692428310601252) (-0.7185929648241203,0.6580650536662671) (-0.708542713567839,0.6562302487312174) (-0.6984924623115578,0.652554412902214) (-0.688442211055276,0.6554355984625401) (-0.6783919597989948,0.6491882498948672) (-0.6683417085427136,0.6419436105075969) (-0.6582914572864319,0.6325796220215727) (-0.6482412060301506,0.6345527766233516) (-0.6381909547738694,0.6330545151818551) (-0.6281407035175877,0.6309956199656881) (-0.6180904522613064,0.6292666829034157) (-0.6080402010050252,0.6262741165661169) (-0.5979899497487434,0.6237149615337374) (-0.5879396984924622,0.6214809021547961) (-0.577889447236181,0.6203638650819352) (-0.5678391959798993,0.6164834692463821) (-0.5577889447236181,0.6126193829517212) (-0.5477386934673367,0.6072563917468288) (-0.537688442211055,0.6030462526740238) (-0.5276381909547738,0.6038143562148396) (-0.5175879396984925,0.601321223398953) (-0.5075376884422109,0.6024608636934503) (-0.4974874371859296,0.5987591883589547) (-0.4874371859296483,0.5979973542163396) (-0.4773869346733667,0.5980703556531147) (-0.4673366834170854,0.595653841626467) (-0.4572864321608041,0.5960806050334388) (-0.4472361809045225,0.5955745742185762) (-0.43718592964824116,0.5939478561125046) (-0.42713567839195987,0.5911041497103402) (-0.4170854271356782,0.5901171229661172) (-0.4070351758793969,0.5854292264670391) (-0.3969849246231153,0.588880116612731) (-0.386934673366834,0.5861000181251247) (-0.3768844221105528,0.5837235015254288) (-0.36683417085427106,0.5774776229520165) (-0.3567839195979898,0.5773719613866222) (-0.34673366834170855,0.5768365376353923) (-0.3366834170854269,0.5753321921267006) (-0.32663316582914564,0.5734052432954684) (-0.31658291457286436,0.5716808223059929) (-0.3065326633165827,0.5707115101977054) (-0.29648241206030135,0.5709591397269271) (-0.2864321608040202,0.5688909178284253) (-0.27638190954773845,0.5682000476775507) (-0.26633165829145716,0.5706069023940099) (-0.25628140703517593,0.5720402350605713) (-0.24623115577889426,0.5711753366764664) (-0.236180904522613,0.5695539099737659) (-0.22613065326633172,0.5680108377021306) (-0.21608040201005002,0.5685513549527202) (-0.20603015075376882,0.5662283949917816) (-0.19597989949748745,0.5632361761383887) (-0.1859296482412059,0.5646202172137194) (-0.1758793969849246,0.5645480861981351) (-0.16582914572864324,0.5643932231604019) (-0.15577889447236168,0.5634320710943445) (-0.14572864321608042,0.5646403711295448) (-0.13567839195979906,0.561491863867236) (-0.12562814070351747,0.561376279487703) (-0.11557788944723613,0.561174527493654) (-0.10552763819095484,0.5596194970092482) (-0.09547738693467316,0.5616371810809621) (-0.08542713567839195,0.562032475475334) (-0.07537688442211071,0.5595242261447065) (-0.06532663316582901,0.5601184058674175) (-0.0552763819095477,0.5640617966478331) (-0.04522613065326643,0.5633120280714075) (-0.03517587939698485,0.5627787316076248) (-0.025125628140703526,0.5613604038646761) (-0.015075376884422212,0.5609676032701937) (-0.005025125628140596,0.5589375871186385) (0.00502512562814067,0.56100077434251) (0.015075376884422353,0.562966051278758) (0.02512562814070361,0.5634435214896936) (0.035175879396984876,0.5625561071172293) (0.04522613065326653,0.5640819775352629) (0.05527638190954779,0.5624871318674319) (0.06532663316582915,0.5619186549819741) (0.07537688442211074,0.5632250986476989) (0.08542713567839207,0.5657275199978472) (0.09547738693467332,0.5668478633200955) (0.10552763819095497,0.5667738132548319) (0.11557788944723627,0.5634183936168569) (0.12562814070351755,0.5631454195175913) (0.13567839195979922,0.5657764310257025) (0.14572864321608045,0.5641493455771641) (0.1557788944723617,0.5681890538583841) (0.16582914572864335,0.5704446434616325) (0.17587939698492464,0.5709233999949791) (0.1859296482412059,0.5695152520270719) (0.19597989949748745,0.5680706758095596) (0.2060301507537689,0.5668149957589458) (0.21608040201005027,0.5666317370540941) (0.22613065326633164,0.5671866180383811) (0.236180904522613,0.5673525246645001) (0.24623115577889454,0.5694184163125708) (0.2562814070351758,0.5706293476165921) (0.26633165829145733,0.5704368590522529) (0.2763819095477387,0.5717865312378324) (0.28643216080402,0.5713064562960182) (0.2964824120603015,0.5717992746010001) (0.30653266331658297,0.5736906519100566) (0.3165829145728644,0.5738996633219708) (0.32663316582914576,0.5737582299857797) (0.33668341708542715,0.5744942743884656) (0.34673366834170866,0.5750484214188828) (0.35678391959798994,0.5757962289678734) (0.36683417085427145,0.5755479527722617) (0.3768844221105529,0.5766987805999217) (0.3869346733668341,0.5782601201201031) (0.3969849246231155,0.5790265871460842) (0.407035175879397,0.5791995789261091) (0.4170854271356783,0.5797757489192454) (0.4271356783919598,0.5812250878379547) (0.4371859296482413,0.5819981177917415) (0.44723618090452255,0.5850476507106761) (0.457286432160804,0.587118768926336) (0.4673366834170855,0.5859604785859386) (0.4773869346733668,0.5877085385343955) (0.48743718592964824,0.5920534184079232) (0.4974874371859297,0.5942045616875372) (0.5075376884422111,0.5933779754321685) (0.5175879396984924,0.5946233534372786) (0.5276381909547738,0.5970956908388009) (0.5376884422110554,0.5977495574383747) (0.5477386934673366,0.5977535501559756) (0.5577889447236181,0.5992889686125575) (0.5678391959798995,0.6007977259176189) (0.5778894472361809,0.6012708540244879) (0.5879396984924623,0.601481340618799) (0.5979899497487438,0.6058029681763918) (0.6080402010050251,0.6075054746668789) (0.6180904522613065,0.6072674217059699) (0.6281407035175879,0.6084081705572892) (0.6381909547738693,0.6104545518096391) (0.6482412060301507,0.6142257929829559) (0.6582914572864322,0.6144711976012521) (0.6683417085427135,0.6148687606281698) (0.678391959798995,0.6157627162320937) (0.6884422110552765,0.6158474089549401) (0.6984924623115577,0.6150530209572707) (0.7085427135678392,0.6175357946336144) (0.7185929648241206,0.6189224645067971) (0.7286432160804021,0.6196574410934239) (0.7386934673366834,0.6218634223626942) (0.7487437185929647,0.6225387531371241) (0.7587939698492463,0.6269481841222565) (0.7688442211055275,0.628253549118047) (0.778894472361809,0.6282796143990952) (0.7889447236180905,0.630353531892799) (0.7989949748743718,0.6285043809341523) (0.8090452261306532,0.6293000398294045) (0.8190954773869347,0.629830816389569) (0.829145728643216,0.631779490019091) (0.8391959798994975,0.6341523965815112) (0.8492462311557789,0.6348010647441525) (0.8592964824120601,0.6401335783011252) (0.8693467336683416,0.6423076306875088) (0.8793969849246231,0.6433080076504246) (0.8894472361809044,0.6433212850031409) (0.8994974874371858,0.6465965135442081) (0.9095477386934674,0.6492428091171714) (0.9195979899497488,0.6493210529869277) (0.9296482412060301,0.6522113261724375) (0.9396984924623115,0.6536988519443439) (0.949748743718593,0.6543112956738226) (0.9597989949748743,0.6550884114700617) (0.9698492462311558,0.655843884125347) (0.9798994974874372,0.6579573014667863) (0.9899497487437185,0.6588031144903365) (0.9999999999999999,0.6627892851658024) };
  \addplot[name path=L_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.6682387698930343) (-0.9899497487437185,0.6635033970870992) (-0.979899497487437,0.663298926290155) (-0.9698492462311556,0.6616501479134616) (-0.9597989949748744,0.6624110045754595) (-0.9497487437185927,0.6561632894028204) (-0.9396984924623114,0.6506423180465173) (-0.9296482412060302,0.6458867533240377) (-0.9195979899497485,0.6479567707293961) (-0.9095477386934673,0.6475237738417119) (-0.8994974874371859,0.6449044158641013) (-0.8894472361809044,0.6394427367317616) (-0.879396984924623,0.6344366879486718) (-0.8693467336683418,0.6349236625263909) (-0.85929648241206,0.628519441709979) (-0.8492462311557788,0.6235751839946986) (-0.8391959798994976,0.6198833643461195) (-0.8291457286432159,0.6172348699899908) (-0.8190954773869346,0.6151527822122624) (-0.8090452261306533,0.6122421890164189) (-0.7989949748743717,0.6045975258832165) (-0.7889447236180904,0.5980759205215208) (-0.7788944723618088,0.5956727182994621) (-0.7688442211055275,0.5938052291706238) (-0.7587939698492462,0.59147330679888) (-0.7487437185929645,0.5892998862563641) (-0.7386934673366833,0.5866569297426759) (-0.728643216080402,0.5850032181901871) (-0.7185929648241203,0.5784272397842509) (-0.708542713567839,0.5778928702603267) (-0.6984924623115578,0.5763137414617225) (-0.688442211055276,0.5758247153210979) (-0.6783919597989948,0.573891372854974) (-0.6683417085427136,0.5688256806783016) (-0.6582914572864319,0.5637695069514153) (-0.6482412060301506,0.5658948089903018) (-0.6381909547738694,0.5661123287538578) (-0.6281407035175877,0.5662106530140705) (-0.6180904522613064,0.5644454954103073) (-0.6080402010050252,0.5611687618423252) (-0.5979899497487434,0.5560646023325526) (-0.5879396984924622,0.5534519853976311) (-0.577889447236181,0.5511188011815258) (-0.5678391959798993,0.5462000455149869) (-0.5577889447236181,0.5439845956319957) (-0.5477386934673367,0.5396512162982916) (-0.537688442211055,0.5360097654211037) (-0.5276381909547738,0.5385161129795916) (-0.5175879396984925,0.5370404963588907) (-0.5075376884422109,0.5374098179173099) (-0.4974874371859296,0.5340801632350072) (-0.4874371859296483,0.5335143813661208) (-0.4773869346733667,0.5345617068477225) (-0.4673366834170854,0.5320306871588099) (-0.4572864321608041,0.5336302331669724) (-0.4472361809045225,0.5315919726065353) (-0.43718592964824116,0.5295592050312977) (-0.42713567839195987,0.5278554337686803) (-0.4170854271356782,0.5258009320124922) (-0.4070351758793969,0.5220969398426927) (-0.3969849246231153,0.5234338562747473) (-0.386934673366834,0.5218119625257888) (-0.3768844221105528,0.5210644343664875) (-0.36683417085427106,0.5143425284478732) (-0.3567839195979898,0.5138815596981696) (-0.34673366834170855,0.5127376018638812) (-0.3366834170854269,0.5117197608879768) (-0.32663316582914564,0.5085542799141962) (-0.31658291457286436,0.5057928346729627) (-0.3065326633165827,0.5036717456233832) (-0.29648241206030135,0.5033566266280802) (-0.2864321608040202,0.5017957514389163) (-0.27638190954773845,0.5022510546735713) (-0.26633165829145716,0.5059297195368497) (-0.25628140703517593,0.5070670980920462) (-0.24623115577889426,0.5067114898913144) (-0.236180904522613,0.5046118956949819) (-0.22613065326633172,0.5021968637585114) (-0.21608040201005002,0.5023277363806723) (-0.20603015075376882,0.5008944370116631) (-0.19597989949748745,0.498496432243264) (-0.1859296482412059,0.4989814905052496) (-0.1758793969849246,0.500091320476671) (-0.16582914572864324,0.5000301595797849) (-0.15577889447236168,0.49923080084707244) (-0.14572864321608042,0.500516270003572) (-0.13567839195979906,0.4981826139076434) (-0.12562814070351747,0.498449908677493) (-0.11557788944723613,0.49865069096366266) (-0.10552763819095484,0.49719954403128497) (-0.09547738693467316,0.49784739176570264) (-0.08542713567839195,0.49864446799623335) (-0.07537688442211071,0.4960277176103927) (-0.06532663316582901,0.49723318124811333) (-0.0552763819095477,0.4995072203891991) (-0.04522613065326643,0.49929187734855063) (-0.03517587939698485,0.4992958310093648) (-0.025125628140703526,0.49889037358940697) (-0.015075376884422212,0.4994729291265062) (-0.005025125628140596,0.4982786382005006) (0.00502512562814067,0.49985985818970946) (0.015075376884422353,0.5005377783909017) (0.02512562814070361,0.5004025288145559) (0.035175879396984876,0.4994778731564461) (0.04522613065326653,0.49984592680443124) (0.05527638190954779,0.4977837549408052) (0.06532663316582915,0.49712217893705896) (0.07537688442211074,0.4987139870552267) (0.08542713567839207,0.5003874568961396) (0.09547738693467332,0.5017889209796365) (0.10552763819095497,0.5003221442820374) (0.11557788944723627,0.49775943293720326) (0.12562814070351755,0.4978617398077854) (0.13567839195979922,0.4995985606504525) (0.14572864321608045,0.4996748613008565) (0.1557788944723617,0.5033753330751743) (0.16582914572864335,0.5060443277193901) (0.17587939698492464,0.5066222354138238) (0.1859296482412059,0.505638131885217) (0.19597989949748745,0.5038230800676365) (0.2060301507537689,0.5028645615859427) (0.21608040201005027,0.503133210871173) (0.22613065326633164,0.5040145055563579) (0.236180904522613,0.5038714776394941) (0.24623115577889454,0.505500112735463) (0.2562814070351758,0.5063280239243756) (0.26633165829145733,0.5056695591839199) (0.2763819095477387,0.5063002697231133) (0.28643216080402,0.5057028892593101) (0.2964824120603015,0.506444770011077) (0.30653266331658297,0.5086524816207587) (0.3165829145728644,0.5079109764444358) (0.32663316582914576,0.5079591556303906) (0.33668341708542715,0.5103720596507482) (0.34673366834170866,0.5124151630134571) (0.35678391959798994,0.5134579018792086) (0.36683417085427145,0.5134837217491505) (0.3768844221105529,0.5152831304727745) (0.3869346733668341,0.5175673917830043) (0.3969849246231155,0.5181400553937845) (0.407035175879397,0.5176052573430447) (0.4170854271356783,0.5182111067929591) (0.4271356783919598,0.520833011250364) (0.4371859296482413,0.5222227157771941) (0.44723618090452255,0.5260097735466116) (0.457286432160804,0.5288513214005992) (0.4673366834170855,0.5281934110480465) (0.4773869346733668,0.5306248276992177) (0.48743718592964824,0.5340637515303764) (0.4974874371859297,0.5360428500838964) (0.5075376884422111,0.5359354726147446) (0.5175879396984924,0.5368638439971386) (0.5276381909547738,0.5388529338354707) (0.5376884422110554,0.5394166955623236) (0.5477386934673366,0.5395085608868773) (0.5577889447236181,0.5415513818400923) (0.5678391959798995,0.5436561682299623) (0.5778894472361809,0.5432896501485239) (0.5879396984924623,0.5435789582440257) (0.5979899497487438,0.5452173429910682) (0.6080402010050251,0.5468812152329228) (0.6180904522613065,0.5470101887997225) (0.6281407035175879,0.5487906951263475) (0.6381909547738693,0.5504051170579154) (0.6482412060301507,0.5535053389708134) (0.6582914572864322,0.5537149411893062) (0.6683417085427135,0.5540382010796396) (0.678391959798995,0.5544458256711967) (0.6884422110552765,0.5543369517433899) (0.6984924623115577,0.5527656325326658) (0.7085427135678392,0.5549744393400002) (0.7185929648241206,0.5559993117745022) (0.7286432160804021,0.5563683050338013) (0.7386934673366834,0.5587272183279928) (0.7487437185929647,0.5592394819923162) (0.7587939698492463,0.5630650781222192) (0.7688442211055275,0.5639158324955149) (0.778894472361809,0.5639695786071732) (0.7889447236180905,0.5651010272126044) (0.7989949748743718,0.5632115110048387) (0.8090452261306532,0.5640629539877694) (0.8190954773869347,0.5638422410805912) (0.829145728643216,0.565672110769178) (0.8391959798994975,0.5680766181023742) (0.8492462311557789,0.5670717028951974) (0.8592964824120601,0.5713089409978253) (0.8693467336683416,0.573112513116562) (0.8793969849246231,0.5735435108307533) (0.8894472361809044,0.573593253585347) (0.8994974874371858,0.5757946557896773) (0.9095477386934674,0.5779888314126502) (0.9195979899497488,0.5778845768159612) (0.9296482412060301,0.5802623745643999) (0.9396984924623115,0.5814055421769322) (0.949748743718593,0.5821707341360391) (0.9597989949748743,0.5827281284771495) (0.9698492462311558,0.5833736564836315) (0.9798994974874372,0.585324161092335) (0.9899497487437185,0.5859667187978089) (0.9999999999999999,0.5888304094305248) };
  \addplot[ours_magsac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_magsac_grp and L_magsac_grp];
  \addplot+[ours_magsac, mark=none] coordinates {(-0.9999999999999999,0.7147482980896687) (-0.9899497487437185,0.7099222929403858) (-0.979899497487437,0.7100503727274764) (-0.9698492462311556,0.7079657686761123) (-0.9597989949748744,0.7086808156123674) (-0.9497487437185927,0.7036933462358557) (-0.9396984924623114,0.6975088290203467) (-0.9296482412060302,0.6918301175338778) (-0.9195979899497485,0.6933179510090859) (-0.9095477386934673,0.6916900075287556) (-0.8994974874371859,0.6889248387010941) (-0.8894472361809044,0.685909959103611) (-0.879396984924623,0.6811091081899572) (-0.8693467336683418,0.6811965121969631) (-0.85929648241206,0.6751692491500106) (-0.8492462311557788,0.6716388339245074) (-0.8391959798994976,0.6678728699583666) (-0.8291457286432159,0.6639972117208671) (-0.8190954773869346,0.6621477010661918) (-0.8090452261306533,0.6589031551968335) (-0.7989949748743717,0.65162458661356) (-0.7889447236180904,0.6433226863152047) (-0.7788944723618088,0.6410397443111114) (-0.7688442211055275,0.6383700246885045) (-0.7587939698492462,0.6351255998105163) (-0.7487437185929645,0.6340476064112263) (-0.7386934673366833,0.6292770272392839) (-0.728643216080402,0.6271230246251561) (-0.7185929648241203,0.618246146725259) (-0.708542713567839,0.617061559495772) (-0.6984924623115578,0.6144340771819683) (-0.688442211055276,0.615630156891819) (-0.6783919597989948,0.6115398113749206) (-0.6683417085427136,0.6053846455929492) (-0.6582914572864319,0.598174564486494) (-0.6482412060301506,0.6002237928068267) (-0.6381909547738694,0.5995834219678564) (-0.6281407035175877,0.5986031364898793) (-0.6180904522613064,0.5968560891568615) (-0.6080402010050252,0.593721439204221) (-0.5979899497487434,0.589889781933145) (-0.5879396984924622,0.5874664437762136) (-0.577889447236181,0.5857413331317305) (-0.5678391959798993,0.5813417573806845) (-0.5577889447236181,0.5783019892918585) (-0.5477386934673367,0.5734538040225602) (-0.537688442211055,0.5695280090475637) (-0.5276381909547738,0.5711652345972156) (-0.5175879396984925,0.5691808598789219) (-0.5075376884422109,0.5699353408053801) (-0.4974874371859296,0.5664196757969809) (-0.4874371859296483,0.5657558677912302) (-0.4773869346733667,0.5663160312504186) (-0.4673366834170854,0.5638422643926384) (-0.4572864321608041,0.5648554191002056) (-0.4472361809045225,0.5635832734125558) (-0.43718592964824116,0.5617535305719011) (-0.42713567839195987,0.5594797917395102) (-0.4170854271356782,0.5579590274893047) (-0.4070351758793969,0.5537630831548659) (-0.3969849246231153,0.5561569864437391) (-0.386934673366834,0.5539559903254567) (-0.3768844221105528,0.5523939679459582) (-0.36683417085427106,0.5459100756999449) (-0.3567839195979898,0.5456267605423959) (-0.34673366834170855,0.5447870697496368) (-0.3366834170854269,0.5435259765073387) (-0.32663316582914564,0.5409797616048323) (-0.31658291457286436,0.5387368284894778) (-0.3065326633165827,0.5371916279105443) (-0.29648241206030135,0.5371578831775037) (-0.2864321608040202,0.5353433346336708) (-0.27638190954773845,0.535225551175561) (-0.26633165829145716,0.5382683109654298) (-0.25628140703517593,0.5395536665763088) (-0.24623115577889426,0.5389434132838904) (-0.236180904522613,0.5370829028343739) (-0.22613065326633172,0.535103850730321) (-0.21608040201005002,0.5354395456666963) (-0.20603015075376882,0.5335614160017224) (-0.19597989949748745,0.5308663041908264) (-0.1859296482412059,0.5318008538594845) (-0.1758793969849246,0.5323197033374031) (-0.16582914572864324,0.5322116913700934) (-0.15577889447236168,0.5313314359707084) (-0.14572864321608042,0.5325783205665584) (-0.13567839195979906,0.5298372388874397) (-0.12562814070351747,0.529913094082598) (-0.11557788944723613,0.5299126092286583) (-0.10552763819095484,0.5284095205202666) (-0.09547738693467316,0.5297422864233323) (-0.08542713567839195,0.5303384717357836) (-0.07537688442211071,0.5277759718775497) (-0.06532663316582901,0.5286757935577654) (-0.0552763819095477,0.5317845085185161) (-0.04522613065326643,0.531301952709979) (-0.03517587939698485,0.5310372813084948) (-0.025125628140703526,0.5301253887270415) (-0.015075376884422212,0.5302202661983499) (-0.005025125628140596,0.5286081126595695) (0.00502512562814067,0.5304303162661097) (0.015075376884422353,0.5317519148348299) (0.02512562814070361,0.5319230251521248) (0.035175879396984876,0.5310169901368377) (0.04522613065326653,0.531963952169847) (0.05527638190954779,0.5301354434041186) (0.06532663316582915,0.5295204169595166) (0.07537688442211074,0.5309695428514628) (0.08542713567839207,0.5330574884469934) (0.09547738693467332,0.534318392149866) (0.10552763819095497,0.5335479787684346) (0.11557788944723627,0.5305889132770301) (0.12562814070351755,0.5305035796626884) (0.13567839195979922,0.5326874958380775) (0.14572864321608045,0.5319121034390103) (0.1557788944723617,0.5357821934667792) (0.16582914572864335,0.5382444855905113) (0.17587939698492464,0.5387728177044014) (0.1859296482412059,0.5375766919561444) (0.19597989949748745,0.5359468779385981) (0.2060301507537689,0.5348397786724443) (0.21608040201005027,0.5348824739626336) (0.22613065326633164,0.5356005617973695) (0.236180904522613,0.5356120011519971) (0.24623115577889454,0.5374592645240169) (0.2562814070351758,0.5384786857704839) (0.26633165829145733,0.5380532091180864) (0.2763819095477387,0.5390434004804728) (0.28643216080402,0.5385046727776641) (0.2964824120603015,0.5391220223060386) (0.30653266331658297,0.5411715667654077) (0.3165829145728644,0.5409053198832033) (0.32663316582914576,0.5408586928080852) (0.33668341708542715,0.5424331670196069) (0.34673366834170866,0.54373179221617) (0.35678391959798994,0.544627065423541) (0.36683417085427145,0.5445158372607061) (0.3768844221105529,0.5459909555363481) (0.3869346733668341,0.5479137559515537) (0.3969849246231155,0.5485833212699344) (0.407035175879397,0.5484024181345769) (0.4170854271356783,0.5489934278561023) (0.4271356783919598,0.5510290495441593) (0.4371859296482413,0.5521104167844678) (0.44723618090452255,0.5555287121286439) (0.457286432160804,0.5579850451634676) (0.4673366834170855,0.5570769448169925) (0.4773869346733668,0.5591666831168066) (0.48743718592964824,0.5630585849691498) (0.4974874371859297,0.5651237058857168) (0.5075376884422111,0.5646567240234566) (0.5175879396984924,0.5657435987172086) (0.5276381909547738,0.5679743123371358) (0.5376884422110554,0.5685831265003491) (0.5477386934673366,0.5686310555214265) (0.5577889447236181,0.5704201752263249) (0.5678391959798995,0.5722269470737906) (0.5778894472361809,0.5722802520865059) (0.5879396984924623,0.5725301494314123) (0.5979899497487438,0.57551015558373) (0.6080402010050251,0.5771933449499008) (0.6180904522613065,0.5771388052528462) (0.6281407035175879,0.5785994328418184) (0.6381909547738693,0.5804298344337773) (0.6482412060301507,0.5838655659768847) (0.6582914572864322,0.5840930693952792) (0.6683417085427135,0.5844534808539047) (0.678391959798995,0.5851042709516452) (0.6884422110552765,0.585092180349165) (0.6984924623115577,0.5839093267449682) (0.7085427135678392,0.5862551169868073) (0.7185929648241206,0.5874608881406497) (0.7286432160804021,0.5880128730636126) (0.7386934673366834,0.5902953203453435) (0.7487437185929647,0.5908891175647202) (0.7587939698492463,0.5950066311222378) (0.7688442211055275,0.596084690806781) (0.778894472361809,0.5961245965031342) (0.7889447236180905,0.5977272795527017) (0.7989949748743718,0.5958579459694955) (0.8090452261306532,0.596681496908587) (0.8190954773869347,0.5968365287350801) (0.829145728643216,0.5987258003941345) (0.8391959798994975,0.6011145073419427) (0.8492462311557789,0.600936383819675) (0.8592964824120601,0.6057212596494752) (0.8693467336683416,0.6077100719020354) (0.8793969849246231,0.608425759240589) (0.8894472361809044,0.6084572692942439) (0.8994974874371858,0.6111955846669427) (0.9095477386934674,0.6136158202649108) (0.9195979899497488,0.6136028149014444) (0.9296482412060301,0.6162368503684187) (0.9396984924623115,0.617552197060638) (0.949748743718593,0.6182410149049309) (0.9597989949748743,0.6189082699736056) (0.9698492462311558,0.6196087703044892) (0.9798994974874372,0.6216407312795607) (0.9899497487437185,0.6223849166440727) (0.9999999999999999,0.6258098472981636) };
  \addplot+[ours_magsac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.41472775796327965) (1.0,0.41472775796327965)};
  \addplot+[ours_magsac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.07537688442211071,0.5277759718775497)};
  \addplot[name path=U_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.6388047407207913) (-0.9899497487437185,0.6356178969669165) (-0.979899497487437,0.6311985157211463) (-0.9698492462311556,0.6316271245701034) (-0.9597989949748744,0.6271110200658) (-0.9497487437185927,0.6250989932948078) (-0.9396984924623114,0.6244454908217567) (-0.9296482412060302,0.6240233060365188) (-0.9195979899497485,0.6218324110703094) (-0.9095477386934673,0.6209685610253781) (-0.8994974874371859,0.6217826951967742) (-0.8894472361809044,0.6216397605153932) (-0.879396984924623,0.6203743777670787) (-0.8693467336683418,0.6192270865197905) (-0.85929648241206,0.6164777129093527) (-0.8492462311557789,0.6149245204193161) (-0.8391959798994976,0.6136658286559332) (-0.8291457286432159,0.6124658609941827) (-0.8190954773869346,0.6118137653596242) (-0.809045226130653,0.6112869300332393) (-0.7989949748743717,0.6091395130860906) (-0.7889447236180904,0.6071016006407496) (-0.7788944723618088,0.6062080787206003) (-0.7688442211055275,0.6054984065880313) (-0.7587939698492462,0.6045469915038191) (-0.7487437185929646,0.6001618710721791) (-0.7386934673366833,0.5960215537438438) (-0.728643216080402,0.591361681485341) (-0.7185929648241204,0.5918801499910962) (-0.708542713567839,0.592665816917426) (-0.6984924623115578,0.5889133588055894) (-0.6884422110552761,0.5877629367183982) (-0.6783919597989948,0.5856580709188266) (-0.6683417085427136,0.5843786509389166) (-0.658291457286432,0.5862286188238209) (-0.6482412060301507,0.5860620695937047) (-0.6381909547738694,0.5847516219770414) (-0.6281407035175878,0.5838477233719376) (-0.6180904522613064,0.5827947069684588) (-0.6080402010050252,0.5822021073107437) (-0.5979899497487435,0.5801053536328309) (-0.5879396984924623,0.5771663455632007) (-0.577889447236181,0.5750244994310749) (-0.5678391959798993,0.5748537150434788) (-0.5577889447236181,0.5757364233251323) (-0.5477386934673366,0.5764596803509822) (-0.5376884422110553,0.5757374762751536) (-0.5276381909547738,0.57416542914915) (-0.5175879396984924,0.5741618508813234) (-0.5075376884422109,0.5739651987217632) (-0.49748743718592964,0.5736061217713658) (-0.4874371859296482,0.5729305100238705) (-0.4773869346733667,0.5738885300455692) (-0.46733668341708545,0.5726718362800904) (-0.45728643216080395,0.5738067299130043) (-0.44723618090452255,0.5764272472213414) (-0.4371859296482412,0.5772555273271838) (-0.42713567839195976,0.5768498166903068) (-0.41708542713567825,0.5772721241195826) (-0.4070351758793971,0.5767632831014615) (-0.3969849246231155,0.5786006155573237) (-0.38693467336683407,0.5778563499203087) (-0.3768844221105528,0.5763418789097768) (-0.36683417085427134,0.5737917230775752) (-0.35678391959798983,0.5735002545840189) (-0.34673366834170843,0.5733687707917954) (-0.3366834170854271,0.5741198463301044) (-0.32663316582914564,0.5751586771789143) (-0.31658291457286425,0.5731738790181193) (-0.30653266331658297,0.5718805603658109) (-0.29648241206030146,0.568391112816898) (-0.28643216080402,0.5675392828114172) (-0.2763819095477387,0.5684941657205281) (-0.2663316582914572,0.5700029534108866) (-0.2562814070351758,0.5683776775859074) (-0.2462311557788945,0.5669564313581765) (-0.236180904522613,0.5643216287139894) (-0.22613065326633158,0.5654827682799104) (-0.21608040201005027,0.5656840549963107) (-0.20603015075376882,0.5668531577624237) (-0.19597989949748737,0.5661050395926898) (-0.18592964824120603,0.5694176217421923) (-0.1758793969849246,0.5715968093275645) (-0.1658291457286431,0.5726469504649044) (-0.15577889447236168,0.5717906736545919) (-0.14572864321608042,0.5697870267573475) (-0.13567839195979894,0.5691819606853684) (-0.12562814070351747,0.5683783373819454) (-0.11557788944723618,0.5703098747417302) (-0.10552763819095472,0.5685147650252085) (-0.09547738693467328,0.5670129924101428) (-0.08542713567839201,0.568839957994731) (-0.07537688442211048,0.5675798104855181) (-0.06532663316582907,0.5668450118297941) (-0.055276381909547756,0.567705744668852) (-0.04522613065326632,0.5677950261301118) (-0.03517587939698485,0.5689096779701922) (-0.025125628140703578,0.570182690619524) (-0.015075376884422061,0.5690241156957331) (-0.005025125628140596,0.5690569996965021) (0.00502512562814067,0.5721246544801913) (0.015075376884422073,0.5726437958279481) (0.02512562814070361,0.5743074969457298) (0.035175879396985056,0.5757496786897848) (0.045226130653266264,0.5764398352487915) (0.05527638190954779,0.5762434212257093) (0.06532663316582923,0.5750072309557286) (0.0753768844221105,0.5737769171191431) (0.08542713567839198,0.5745408403542978) (0.09547738693467347,0.5753615991322684) (0.10552763819095473,0.5765575274981507) (0.11557788944723618,0.5761519114117168) (0.1256281407035177,0.5762570272541339) (0.13567839195979894,0.5762005335782536) (0.1457286432160804,0.5764824765459958) (0.1557788944723619,0.5776293947156447) (0.16582914572864316,0.577988295709343) (0.17587939698492458,0.577446001343426) (0.18592964824120614,0.5779404109563524) (0.19597989949748731,0.5773925541792072) (0.20603015075376882,0.5758767960796297) (0.21608040201005027,0.5764994909615477) (0.2261306532663318,0.5758541877126626) (0.236180904522613,0.5758232606929897) (0.24623115577889448,0.5764859148660169) (0.25628140703517593,0.5788573135050216) (0.2663316582914572,0.5775215261687973) (0.27638190954773867,0.5769466407472204) (0.2864321608040202,0.5771502553968314) (0.2964824120603014,0.5808919505408507) (0.30653266331658285,0.580225749661608) (0.31658291457286425,0.5808158236551728) (0.32663316582914576,0.5801419459683709) (0.33668341708542715,0.5792336873226284) (0.3467336683417085,0.5780370916303875) (0.35678391959799,0.5780370916303875) (0.36683417085427134,0.5785934088318642) (0.3768844221105528,0.5784520824381176) (0.3869346733668342,0.5780659609273192) (0.3969849246231155,0.5775752456964719) (0.407035175879397,0.5775443163140404) (0.4170854271356784,0.5769985707001328) (0.42713567839195976,0.5761570129808427) (0.43718592964824116,0.5761570129808427) (0.4472361809045226,0.5760243021791556) (0.45728643216080406,0.5766780147571715) (0.46733668341708545,0.5754947291030027) (0.4773869346733668,0.5761245459547) (0.4874371859296483,0.5771047211266347) (0.49748743718592964,0.5764021794081283) (0.5075376884422109,0.5770234208391618) (0.5175879396984924,0.578064274233594) (0.5276381909547738,0.5766114878660967) (0.5376884422110553,0.5758019212997989) (0.5477386934673366,0.5766825750795973) (0.5577889447236181,0.5763798054217262) (0.5678391959798995,0.5772821751628957) (0.5778894472361809,0.5766571800219794) (0.5879396984924622,0.5776444469129731) (0.5979899497487436,0.5779062360473747) (0.6080402010050252,0.5785926758045199) (0.6180904522613064,0.5794756320977809) (0.6281407035175879,0.579441554086949) (0.6381909547738693,0.5788210221840582) (0.6482412060301508,0.5788210221840582) (0.6582914572864322,0.5793312350083756) (0.6683417085427136,0.5800540313354745) (0.678391959798995,0.578914236254282) (0.6884422110552764,0.5805455682184447) (0.6984924623115577,0.5801535733766726) (0.7085427135678392,0.5788607113272345) (0.7185929648241205,0.5783765792772355) (0.728643216080402,0.5783692984171475) (0.7386934673366834,0.5795498827625509) (0.7487437185929648,0.5787074820338232) (0.7587939698492462,0.579278263818261) (0.7688442211055276,0.5805145926246529) (0.778894472361809,0.5798577839209893) (0.7889447236180904,0.5799465992666005) (0.7989949748743718,0.5798487099815666) (0.8090452261306532,0.5803761577807368) (0.8190954773869347,0.5805351419637161) (0.829145728643216,0.5799270501119562) (0.8391959798994975,0.5792878172171745) (0.8492462311557789,0.5799467605813612) (0.8592964824120602,0.5799467605813612) (0.8693467336683416,0.5794309742979398) (0.8793969849246231,0.5794028266426899) (0.8894472361809045,0.5788868184712717) (0.8994974874371859,0.5776054329908377) (0.9095477386934674,0.5777352204947428) (0.9195979899497487,0.5768311839703237) (0.9296482412060301,0.5772970102953802) (0.9396984924623116,0.577856045358913) (0.949748743718593,0.577856045358913) (0.9597989949748743,0.5768716091870477) (0.9698492462311558,0.5768716091870477) (0.9798994974874372,0.5763774021912546) (0.9899497487437185,0.5763774021912546) (0.9999999999999999,0.5763774021912546) };
  \addplot[name path=L_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.5687536200008314) (-0.9899497487437185,0.5648857992525339) (-0.979899497487437,0.5618940100426096) (-0.9698492462311556,0.5633650583866842) (-0.9597989949748744,0.5591997780251433) (-0.9497487437185927,0.5549733264492772) (-0.9396984924623114,0.5550506449469537) (-0.9296482412060302,0.555600696197265) (-0.9195979899497485,0.5533330511761761) (-0.9095477386934673,0.5533065248855831) (-0.8994974874371859,0.5527897177985104) (-0.8894472361809044,0.55364002728137) (-0.879396984924623,0.552193284618353) (-0.8693467336683418,0.5504000127269432) (-0.85929648241206,0.5506828259909765) (-0.8492462311557789,0.5483238615610582) (-0.8391959798994976,0.5455302910117429) (-0.8291457286432159,0.544669103829069) (-0.8190954773869346,0.5440788763118899) (-0.809045226130653,0.5425169412827684) (-0.7989949748743717,0.539784238538122) (-0.7889447236180904,0.5376055323510368) (-0.7788944723618088,0.5369221278923966) (-0.7688442211055275,0.5373090758928669) (-0.7587939698492462,0.5367603252521931) (-0.7487437185929646,0.5330080687219484) (-0.7386934673366833,0.5285810674573426) (-0.728643216080402,0.5256605391811852) (-0.7185929648241204,0.5247070665968472) (-0.708542713567839,0.5248873126991275) (-0.6984924623115578,0.5200711775057348) (-0.6884422110552761,0.5186149446112452) (-0.6783919597989948,0.5168588243927792) (-0.6683417085427136,0.5166024330087824) (-0.658291457286432,0.5177123084959124) (-0.6482412060301507,0.5153601265119725) (-0.6381909547738694,0.5142583333315456) (-0.6281407035175878,0.5146769754818213) (-0.6180904522613064,0.5131783244134779) (-0.6080402010050252,0.5122768555095263) (-0.5979899497487435,0.5106765380171538) (-0.5879396984924623,0.5085671916523676) (-0.577889447236181,0.5066619544567632) (-0.5678391959798993,0.506923801726256) (-0.5577889447236181,0.5082910536046641) (-0.5477386934673366,0.5089184577650622) (-0.5376884422110553,0.5082841784145532) (-0.5276381909547738,0.507071038751894) (-0.5175879396984924,0.5068589015690198) (-0.5075376884422109,0.5070519747869299) (-0.49748743718592964,0.5055515762849346) (-0.4874371859296482,0.5042177407489404) (-0.4773869346733667,0.5062016095885076) (-0.46733668341708545,0.5050012855350821) (-0.45728643216080395,0.5062934283257747) (-0.44723618090452255,0.5084730960828407) (-0.4371859296482412,0.5108637150142208) (-0.42713567839195976,0.5081210286908716) (-0.41708542713567825,0.5090453474180598) (-0.4070351758793971,0.5083314420851277) (-0.3969849246231155,0.5098746487074916) (-0.38693467336683407,0.5093090117219041) (-0.3768844221105528,0.5057384412344413) (-0.36683417085427134,0.5038566577024367) (-0.35678391959798983,0.5050993094758267) (-0.34673366834170843,0.504923518165715) (-0.3366834170854271,0.5068940672522474) (-0.32663316582914564,0.5082637973391251) (-0.31658291457286425,0.5055198484988401) (-0.30653266331658297,0.5042189597061567) (-0.29648241206030146,0.5008226387292968) (-0.28643216080402,0.49934533499225336) (-0.2763819095477387,0.4994330583510197) (-0.2663316582914572,0.49981613976472467) (-0.2562814070351758,0.49924355502927786) (-0.2462311557788945,0.49679737365581017) (-0.236180904522613,0.49314473479398835) (-0.22613065326633158,0.4944360238326677) (-0.21608040201005027,0.49372542201048697) (-0.20603015075376882,0.49516691688059095) (-0.19597989949748737,0.4946786923472916) (-0.18592964824120603,0.49722780902808333) (-0.1758793969849246,0.5003838232675986) (-0.1658291457286431,0.5015662711972263) (-0.15577889447236168,0.4999191073040317) (-0.14572864321608042,0.4980488284776496) (-0.13567839195979894,0.49739969563515424) (-0.12562814070351747,0.4956469952802309) (-0.11557788944723618,0.4977906737996035) (-0.10552763819095472,0.4956102243348324) (-0.09547738693467328,0.4950659169557707) (-0.08542713567839201,0.497106273857526) (-0.07537688442211048,0.4955690518013421) (-0.06532663316582907,0.49532822352573413) (-0.055276381909547756,0.49633902053497075) (-0.04522613065326632,0.49635112323175246) (-0.03517587939698485,0.49781807662991506) (-0.025125628140703578,0.5020996128493171) (-0.015075376884422061,0.5015569014540123) (-0.005025125628140596,0.5014378715972722) (0.00502512562814067,0.5050712558563292) (0.015075376884422073,0.5062033525452309) (0.02512562814070361,0.508004342655735) (0.035175879396985056,0.5081469432665832) (0.045226130653266264,0.5086740392264523) (0.05527638190954779,0.5080387809875908) (0.06532663316582923,0.5071372738337214) (0.0753768844221105,0.5067674928108759) (0.08542713567839198,0.5066047117231349) (0.09547738693467347,0.5063078522974213) (0.10552763819095473,0.5075390926455126) (0.11557788944723618,0.506846657502271) (0.1256281407035177,0.5055164266871455) (0.13567839195979894,0.5058743632694434) (0.1457286432160804,0.5054646006216098) (0.1557788944723619,0.5068523137103659) (0.16582914572864316,0.5064123373711369) (0.17587939698492458,0.5056863782225701) (0.18592964824120614,0.5053883734326541) (0.19597989949748731,0.5047312793991431) (0.20603015075376882,0.5034016105169029) (0.21608040201005027,0.5032989975827142) (0.2261306532663318,0.5025749084670192) (0.236180904522613,0.5025603320758013) (0.24623115577889448,0.5028653103154741) (0.25628140703517593,0.5054392790794698) (0.2663316582914572,0.5048354389920412) (0.27638190954773867,0.5042347608275193) (0.2864321608040202,0.5036449168972) (0.2964824120603014,0.5074919269329161) (0.30653266331658285,0.5068291616097526) (0.31658291457286425,0.5080977896333136) (0.32663316582914576,0.5076740461806984) (0.33668341708542715,0.5081189459379482) (0.3467336683417085,0.5068040640034076) (0.35678391959799,0.5068040640034076) (0.36683417085427134,0.5076092618737457) (0.3768844221105528,0.5076169452061752) (0.3869346733668342,0.5067494119091266) (0.3969849246231155,0.5059888513266696) (0.407035175879397,0.5060517153678097) (0.4170854271356784,0.5053368896817205) (0.42713567839195976,0.5048256043007355) (0.43718592964824116,0.5048256043007355) (0.4472361809045226,0.504975437179219) (0.45728643216080406,0.505495531138479) (0.46733668341708545,0.5041656387974388) (0.4773869346733668,0.5047117456690968) (0.4874371859296483,0.5059772160942138) (0.49748743718592964,0.5056259892004008) (0.5075376884422109,0.5061785852899647) (0.5175879396984924,0.5064831323554122) (0.5276381909547738,0.506216211618329) (0.5376884422110553,0.5056379720701032) (0.5477386934673366,0.5061955806208723) (0.5577889447236181,0.5063219864108175) (0.5678391959798995,0.5068147986157007) (0.5778894472361809,0.5061866476073674) (0.5879396984924622,0.5076974804552739) (0.5979899497487436,0.5075767553505169) (0.6080402010050252,0.508088405434143) (0.6180904522613064,0.5086319642349338) (0.6281407035175879,0.5078139786940924) (0.6381909547738693,0.5070103420211609) (0.6482412060301508,0.5070103420211609) (0.6582914572864322,0.5078242372588063) (0.6683417085427136,0.508291054033206) (0.678391959798995,0.506874237315318) (0.6884422110552764,0.509910823310222) (0.6984924623115577,0.5089386483655628) (0.7085427135678392,0.5077027572341598) (0.7185929648241205,0.5067532526804515) (0.728643216080402,0.5069186153532287) (0.7386934673366834,0.5073783571088324) (0.7487437185929648,0.5085504055548291) (0.7587939698492462,0.5092661369503166) (0.7688442211055276,0.5105160968241627) (0.778894472361809,0.5099723718451379) (0.7889447236180904,0.5099796703108991) (0.7989949748743718,0.5101014781360804) (0.8090452261306532,0.5104047522907037) (0.8190954773869347,0.5104118065467418) (0.829145728643216,0.5098234754353708) (0.8391959798994975,0.5091347808879585) (0.8492462311557789,0.5094343129812323) (0.8592964824120602,0.5094343129812323) (0.8693467336683416,0.5087492482204632) (0.8793969849246231,0.5098160430181841) (0.8894472361809045,0.5090588289306672) (0.8994974874371859,0.508133925546827) (0.9095477386934674,0.5079019525899706) (0.9195979899497487,0.50852737593919) (0.9296482412060301,0.5092320977656105) (0.9396984924623116,0.510845888654905) (0.949748743718593,0.510845888654905) (0.9597989949748743,0.5104214255281431) (0.9698492462311558,0.5104214255281431) (0.9798994974874372,0.5096666072163144) (0.9899497487437185,0.5096666072163144) (0.9999999999999999,0.5096666072163144) };
  \addplot[ours_jeffreys, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_jeffreys_grp and L_jeffreys_grp];
  \addplot+[ours_jeffreys, mark=none] coordinates {(-0.9999999999999999,0.6037791803608114) (-0.9899497487437185,0.6002518481097252) (-0.979899497487437,0.596546262881878) (-0.9698492462311556,0.5974960914783938) (-0.9597989949748744,0.5931553990454717) (-0.9497487437185927,0.5900361598720425) (-0.9396984924623114,0.5897480678843552) (-0.9296482412060302,0.5898120011168919) (-0.9195979899497485,0.5875827311232428) (-0.9095477386934673,0.5871375429554806) (-0.8994974874371859,0.5872862064976423) (-0.8894472361809044,0.5876398938983816) (-0.879396984924623,0.5862838311927159) (-0.8693467336683418,0.5848135496233668) (-0.85929648241206,0.5835802694501646) (-0.8492462311557789,0.5816241909901871) (-0.8391959798994976,0.579598059833838) (-0.8291457286432159,0.5785674824116258) (-0.8190954773869346,0.577946320835757) (-0.809045226130653,0.5769019356580039) (-0.7989949748743717,0.5744618758121063) (-0.7889447236180904,0.5723535664958932) (-0.7788944723618088,0.5715651033064985) (-0.7688442211055275,0.5714037412404491) (-0.7587939698492462,0.5706536583780061) (-0.7487437185929646,0.5665849698970638) (-0.7386934673366833,0.5623013106005932) (-0.728643216080402,0.5585111103332631) (-0.7185929648241204,0.5582936082939717) (-0.708542713567839,0.5587765648082768) (-0.6984924623115578,0.5544922681556621) (-0.6884422110552761,0.5531889406648217) (-0.6783919597989948,0.5512584476558029) (-0.6683417085427136,0.5504905419738495) (-0.658291457286432,0.5519704636598667) (-0.6482412060301507,0.5507110980528386) (-0.6381909547738694,0.5495049776542935) (-0.6281407035175878,0.5492623494268795) (-0.6180904522613064,0.5479865156909683) (-0.6080402010050252,0.547239481410135) (-0.5979899497487435,0.5453909458249924) (-0.5879396984924623,0.5428667686077842) (-0.577889447236181,0.5408432269439191) (-0.5678391959798993,0.5408887583848674) (-0.5577889447236181,0.5420137384648982) (-0.5477386934673366,0.5426890690580222) (-0.5376884422110553,0.5420108273448534) (-0.5276381909547738,0.540618233950522) (-0.5175879396984924,0.5405103762251716) (-0.5075376884422109,0.5405085867543465) (-0.49748743718592964,0.5395788490281502) (-0.4874371859296482,0.5385741253864055) (-0.4773869346733667,0.5400450698170384) (-0.46733668341708545,0.5388365609075862) (-0.45728643216080395,0.5400500791193895) (-0.44723618090452255,0.5424501716520911) (-0.4371859296482412,0.5440596211707023) (-0.42713567839195976,0.5424854226905892) (-0.41708542713567825,0.5431587357688212) (-0.4070351758793971,0.5425473625932946) (-0.3969849246231155,0.5442376321324076) (-0.38693467336683407,0.5435826808211064) (-0.3768844221105528,0.5410401600721091) (-0.36683417085427134,0.538824190390006) (-0.35678391959798983,0.5392997820299228) (-0.34673366834170843,0.5391461444787552) (-0.3366834170854271,0.5405069567911759) (-0.32663316582914564,0.5417112372590197) (-0.31658291457286425,0.5393468637584797) (-0.30653266331658297,0.5380497600359838) (-0.29648241206030146,0.5346068757730974) (-0.28643216080402,0.5334423089018353) (-0.2763819095477387,0.5339636120357739) (-0.2663316582914572,0.5349095465878057) (-0.2562814070351758,0.5338106163075926) (-0.2462311557788945,0.5318769025069934) (-0.236180904522613,0.5287331817539889) (-0.22613065326633158,0.5299593960562891) (-0.21608040201005027,0.5297047385033988) (-0.20603015075376882,0.5310100373215073) (-0.19597989949748737,0.5303918659699907) (-0.18592964824120603,0.5333227153851379) (-0.1758793969849246,0.5359903162975815) (-0.1658291457286431,0.5371066108310654) (-0.15577889447236168,0.5358548904793118) (-0.14572864321608042,0.5339179276174986) (-0.13567839195979894,0.5332908281602613) (-0.12562814070351747,0.5320126663310881) (-0.11557788944723618,0.5340502742706669) (-0.10552763819095472,0.5320624946800204) (-0.09547738693467328,0.5310394546829568) (-0.08542713567839201,0.5329731159261285) (-0.07537688442211048,0.5315744311434301) (-0.06532663316582907,0.5310866176777641) (-0.055276381909547756,0.5320223826019114) (-0.04522613065326632,0.5320730746809321) (-0.03517587939698485,0.5333638773000536) (-0.025125628140703578,0.5361411517344206) (-0.015075376884422061,0.5352905085748727) (-0.005025125628140596,0.5352474356468871) (0.00502512562814067,0.5385979551682603) (0.015075376884422073,0.5394235741865895) (0.02512562814070361,0.5411559198007324) (0.035175879396985056,0.541948310978184) (0.045226130653266264,0.5425569372376219) (0.05527638190954779,0.54214110110665) (0.06532663316582923,0.541072252394725) (0.0753768844221105,0.5402722049650095) (0.08542713567839198,0.5405727760387163) (0.09547738693467347,0.5408347257148448) (0.10552763819095473,0.5420483100718316) (0.11557788944723618,0.5414992844569939) (0.1256281407035177,0.5408867269706397) (0.13567839195979894,0.5410374484238485) (0.1457286432160804,0.5409735385838028) (0.1557788944723619,0.5422408542130053) (0.16582914572864316,0.5422003165402399) (0.17587939698492458,0.5415661897829981) (0.18592964824120614,0.5416643921945032) (0.19597989949748731,0.5410619167891751) (0.20603015075376882,0.5396392032982663) (0.21608040201005027,0.539899244272131) (0.2261306532663318,0.5392145480898409) (0.236180904522613,0.5391917963843955) (0.24623115577889448,0.5396756125907455) (0.25628140703517593,0.5421482962922457) (0.2663316582914572,0.5411784825804192) (0.27638190954773867,0.5405907007873698) (0.2864321608040202,0.5403975861470157) (0.2964824120603014,0.5441919387368834) (0.30653266331658285,0.5435274556356803) (0.31658291457286425,0.5444568066442432) (0.32663316582914576,0.5439079960745347) (0.33668341708542715,0.5436763166302883) (0.3467336683417085,0.5424205778168976) (0.35678391959799,0.5424205778168976) (0.36683417085427134,0.5431013353528049) (0.3768844221105528,0.5430345138221464) (0.3869346733668342,0.5424076864182229) (0.3969849246231155,0.5417820485115707) (0.407035175879397,0.541798015840925) (0.4170854271356784,0.5411677301909267) (0.42713567839195976,0.5404913086407891) (0.43718592964824116,0.5404913086407891) (0.4472361809045226,0.5404998696791873) (0.45728643216080406,0.5410867729478253) (0.46733668341708545,0.5398301839502208) (0.4773869346733668,0.5404181458118984) (0.4874371859296483,0.5415409686104242) (0.49748743718592964,0.5410140843042646) (0.5075376884422109,0.5416010030645633) (0.5175879396984924,0.5422737032945031) (0.5276381909547738,0.5414138497422128) (0.5376884422110553,0.540719946684951) (0.5477386934673366,0.5414390778502348) (0.5577889447236181,0.5413508959162718) (0.5678391959798995,0.5420484868892982) (0.5778894472361809,0.5414219138146734) (0.5879396984924622,0.5426709636841235) (0.5979899497487436,0.5427414956989458) (0.6080402010050252,0.5433405406193315) (0.6180904522613064,0.5440537981663573) (0.6281407035175879,0.5436277663905207) (0.6381909547738693,0.5429156821026095) (0.6482412060301508,0.5429156821026095) (0.6582914572864322,0.543577736133591) (0.6683417085427136,0.5441725426843402) (0.678391959798995,0.5428942367848) (0.6884422110552764,0.5452281957643333) (0.6984924623115577,0.5445461108711177) (0.7085427135678392,0.5432817342806971) (0.7185929648241205,0.5425649159788435) (0.728643216080402,0.5426439568851881) (0.7386934673366834,0.5434641199356917) (0.7487437185929648,0.5436289437943261) (0.7587939698492462,0.5442722003842888) (0.7688442211055276,0.5455153447244078) (0.778894472361809,0.5449150778830636) (0.7889447236180904,0.5449631347887498) (0.7989949748743718,0.5449750940588235) (0.8090452261306532,0.5453904550357203) (0.8190954773869347,0.545473474255229) (0.829145728643216,0.5448752627736635) (0.8391959798994975,0.5442112990525665) (0.8492462311557789,0.5446905367812968) (0.8592964824120602,0.5446905367812968) (0.8693467336683416,0.5440901112592015) (0.8793969849246231,0.544609434830437) (0.8894472361809045,0.5439728237009694) (0.8994974874371859,0.5428696792688323) (0.9095477386934674,0.5428185865423567) (0.9195979899497487,0.5426792799547568) (0.9296482412060301,0.5432645540304953) (0.9396984924623116,0.544350967006909) (0.949748743718593,0.544350967006909) (0.9597989949748743,0.5436465173575954) (0.9698492462311558,0.5436465173575954) (0.9798994974874372,0.5430220047037845) (0.9899497487437185,0.5430220047037845) (0.9999999999999999,0.5430220047037845) };
  \addplot+[ours_jeffreys, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.4430012466399693) (1.0,0.4430012466399693)};
  \addplot+[ours_jeffreys, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.236180904522613,0.5287331817539889)};
  \addplot[name path=U_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.6305544769177985) (-0.9899497487437185,0.628331677292106) (-0.979899497487437,0.6278356817132358) (-0.9698492462311556,0.6222211560454427) (-0.9597989949748744,0.6215933548990352) (-0.9497487437185927,0.620559064008493) (-0.9396984924623114,0.6208095045469095) (-0.9296482412060302,0.6208697862247472) (-0.9195979899497485,0.6190124376164007) (-0.9095477386934673,0.6193064181884795) (-0.8994974874371859,0.6173397579546963) (-0.8894472361809044,0.6165961863791184) (-0.879396984924623,0.6161231305270244) (-0.8693467336683418,0.6146093139127051) (-0.85929648241206,0.6120960585275439) (-0.8492462311557789,0.6110945659591838) (-0.8391959798994976,0.6094986557804735) (-0.8291457286432159,0.6073077724075082) (-0.8190954773869346,0.6074201185374385) (-0.809045226130653,0.6079689627499933) (-0.7989949748743717,0.6043748266772961) (-0.7889447236180904,0.602941798673867) (-0.7788944723618088,0.6029105610055441) (-0.7688442211055275,0.601137054216043) (-0.7587939698492462,0.5978167259803848) (-0.7487437185929646,0.593228517624782) (-0.7386934673366833,0.5890162252918874) (-0.728643216080402,0.5876076144385626) (-0.7185929648241204,0.5868481143482668) (-0.708542713567839,0.5857574511772321) (-0.6984924623115578,0.582076480205822) (-0.6884422110552761,0.5812442778380271) (-0.6783919597989948,0.5799804237239883) (-0.6683417085427136,0.5793574961574579) (-0.658291457286432,0.5814453822683275) (-0.6482412060301507,0.5802951293374748) (-0.6381909547738694,0.5805128217386781) (-0.6281407035175878,0.578341704510829) (-0.6180904522613064,0.5774049634731577) (-0.6080402010050252,0.5775065298126273) (-0.5979899497487435,0.5736606763250787) (-0.5879396984924623,0.5729619759781915) (-0.577889447236181,0.57094507659843) (-0.5678391959798993,0.5705377704178789) (-0.5577889447236181,0.5702422248063473) (-0.5477386934673366,0.5720876578920836) (-0.5376884422110553,0.5702177402296666) (-0.5276381909547738,0.5704091320484143) (-0.5175879396984924,0.5716027226386537) (-0.5075376884422109,0.5708572475895813) (-0.49748743718592964,0.5704613434559231) (-0.4874371859296482,0.5697710870928795) (-0.4773869346733667,0.5696642569797058) (-0.46733668341708545,0.5711368829129791) (-0.45728643216080395,0.5710455509680764) (-0.44723618090452255,0.5728579995827144) (-0.4371859296482412,0.5744238549310481) (-0.42713567839195976,0.5744834092903057) (-0.41708542713567825,0.5736230176400073) (-0.4070351758793971,0.5730258002735922) (-0.3969849246231155,0.5744183751579265) (-0.38693467336683407,0.5737384918327785) (-0.3768844221105528,0.5711827950490188) (-0.36683417085427134,0.5684761836669272) (-0.35678391959798983,0.5684907652902474) (-0.34673366834170843,0.5685626037861006) (-0.3366834170854271,0.5696220831782142) (-0.32663316582914564,0.5702126468396793) (-0.31658291457286425,0.5691842496847362) (-0.30653266331658297,0.56690578837133) (-0.29648241206030146,0.5643219270486981) (-0.28643216080402,0.5633558247664666) (-0.2763819095477387,0.5642456107555145) (-0.2663316582914572,0.565502733946664) (-0.2562814070351758,0.5633627603796509) (-0.2462311557788945,0.5620722132922192) (-0.236180904522613,0.5602807517325208) (-0.22613065326633158,0.559591726341772) (-0.21608040201005027,0.5607172634304742) (-0.20603015075376882,0.5624523445484999) (-0.19597989949748737,0.5611270489272764) (-0.18592964824120603,0.5637449341607611) (-0.1758793969849246,0.5668842280387666) (-0.1658291457286431,0.568172150912113) (-0.15577889447236168,0.5660485894711922) (-0.14572864321608042,0.5655956516109983) (-0.13567839195979894,0.5655282784528214) (-0.12562814070351747,0.5639155611259657) (-0.11557788944723618,0.565865090555627) (-0.10552763819095472,0.5639845372956145) (-0.09547738693467328,0.564033327684327) (-0.08542713567839201,0.5637376553410132) (-0.07537688442211048,0.5631409339666913) (-0.06532663316582907,0.5633653554261555) (-0.055276381909547756,0.5623422732666602) (-0.04522613065326632,0.5631046031589783) (-0.03517587939698485,0.5635104589553911) (-0.025125628140703578,0.5646165546433374) (-0.015075376884422061,0.5647868959742468) (-0.005025125628140596,0.5648044264105434) (0.00502512562814067,0.5661965217298855) (0.015075376884422073,0.5687699582977512) (0.02512562814070361,0.5700128154209189) (0.035175879396985056,0.5715918538271212) (0.045226130653266264,0.5729283428117178) (0.05527638190954779,0.5722622215253119) (0.06532663316582923,0.5713753336379678) (0.0753768844221105,0.5704932614664886) (0.08542713567839198,0.5723851699485909) (0.09547738693467347,0.5731436236020873) (0.10552763819095473,0.5729614916796538) (0.11557788944723618,0.5729394401568102) (0.1256281407035177,0.5729293231675958) (0.13567839195979894,0.5729335961787744) (0.1457286432160804,0.5738091890528446) (0.1557788944723619,0.5741024234685644) (0.16582914572864316,0.5747204601337712) (0.17587939698492458,0.5741487197868027) (0.18592964824120614,0.5744034425116427) (0.19597989949748731,0.5739494743236936) (0.20603015075376882,0.5724269086760498) (0.21608040201005027,0.5737344454829438) (0.2261306532663318,0.5723036831884988) (0.236180904522613,0.5730097224004924) (0.24623115577889448,0.5728094260992141) (0.25628140703517593,0.574735737923311) (0.2663316582914572,0.5744345094461736) (0.27638190954773867,0.5738546273878385) (0.2864321608040202,0.5734330854572253) (0.2964824120603014,0.5766099896380064) (0.30653266331658285,0.5766764793480023) (0.31658291457286425,0.577084851482561) (0.32663316582914576,0.5757440580019499) (0.33668341708542715,0.5757440580019499) (0.3467336683417085,0.5746976104722317) (0.35678391959799,0.5741573414121391) (0.36683417085427134,0.5748013043564912) (0.3768844221105528,0.5748563830726006) (0.3869346733668342,0.5751789458735148) (0.3969849246231155,0.573881756292047) (0.407035175879397,0.5732072848954394) (0.4170854271356784,0.5731622328978433) (0.42713567839195976,0.5723317991476096) (0.43718592964824116,0.5723317991476096) (0.4472361809045226,0.5715236584784488) (0.45728643216080406,0.5722211855386096) (0.46733668341708545,0.5728620123651624) (0.4773869346733668,0.5721107798581436) (0.4874371859296483,0.572691878762573) (0.49748743718592964,0.5718021177781983) (0.5075376884422109,0.5730029744861651) (0.5175879396984924,0.5744330302435994) (0.5276381909547738,0.5740623235076714) (0.5376884422110553,0.5727758755092531) (0.5477386934673366,0.5722298610815119) (0.5577889447236181,0.5714843115845772) (0.5678391959798995,0.5719400647171562) (0.5778894472361809,0.5723534124682943) (0.5879396984924622,0.5727571974307029) (0.5979899497487436,0.5725844713383674) (0.6080402010050252,0.5725844713383674) (0.6180904522613064,0.5739901342621927) (0.6281407035175879,0.5743088883825037) (0.6381909547738693,0.5741295058527071) (0.6482412060301508,0.5734882035129256) (0.6582914572864322,0.5741000925997588) (0.6683417085427136,0.5749523383302115) (0.678391959798995,0.5743293516067779) (0.6884422110552764,0.5757321033105565) (0.6984924623115577,0.575935478838672) (0.7085427135678392,0.575935478838672) (0.7185929648241205,0.5753984564394141) (0.728643216080402,0.5748404795499782) (0.7386934673366834,0.5747917326506147) (0.7487437185929648,0.5756298510480529) (0.7587939698492462,0.5753176552329924) (0.7688442211055276,0.5769896267589848) (0.778894472361809,0.5763156403008158) (0.7889447236180904,0.5762267872203868) (0.7989949748743718,0.5756512862097658) (0.8090452261306532,0.5769545487424841) (0.8190954773869347,0.5769040542939057) (0.829145728643216,0.5762701587811985) (0.8391959798994975,0.5756983417765261) (0.8492462311557789,0.5759196340881648) (0.8592964824120602,0.576501296049769) (0.8693467336683416,0.5764832704916453) (0.8793969849246231,0.5764756776889478) (0.8894472361809045,0.5754607172417692) (0.8994974874371859,0.5739461365478643) (0.9095477386934674,0.5740960450534576) (0.9195979899497487,0.5732915490649826) (0.9296482412060301,0.5739618942985484) (0.9396984924623116,0.5745014013668849) (0.949748743718593,0.5745014013668849) (0.9597989949748743,0.5736247429441103) (0.9698492462311558,0.5736247429441103) (0.9798994974874372,0.5731250884822972) (0.9899497487437185,0.5731250884822972) (0.9999999999999999,0.5731250884822972) };
  \addplot[name path=L_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.563182343083897) (-0.9899497487437185,0.5603191053350661) (-0.979899497487437,0.5602744403396254) (-0.9698492462311556,0.5533823774012301) (-0.9597989949748744,0.5514935700374163) (-0.9497487437185927,0.550762871381302) (-0.9396984924623114,0.5528222296565668) (-0.9296482412060302,0.5505519535939234) (-0.9195979899497485,0.5508069318729406) (-0.9095477386934673,0.5490246549074893) (-0.8994974874371859,0.5481898925359495) (-0.8894472361809044,0.5479280687985367) (-0.879396984924623,0.5460261048880971) (-0.8693467336683418,0.547875513168758) (-0.85929648241206,0.5449043875420694) (-0.8492462311557789,0.5446310917631907) (-0.8391959798994976,0.542056374805942) (-0.8291457286432159,0.5407208579171328) (-0.8190954773869346,0.54051344289656) (-0.809045226130653,0.539400306383585) (-0.7989949748743717,0.5364216962934767) (-0.7889447236180904,0.5347967333440218) (-0.7788944723618088,0.5346474443216322) (-0.7688442211055275,0.5345323407941989) (-0.7587939698492462,0.5311223137649597) (-0.7487437185929646,0.5272412308127565) (-0.7386934673366833,0.5249039012557999) (-0.728643216080402,0.5225561551997099) (-0.7185929648241204,0.5219658334175227) (-0.708542713567839,0.5193603311403672) (-0.6984924623115578,0.515301236438287) (-0.6884422110552761,0.5150114391618044) (-0.6783919597989948,0.513668154467056) (-0.6683417085427136,0.5137740805694457) (-0.658291457286432,0.5145578456433594) (-0.6482412060301507,0.5119610777506548) (-0.6381909547738694,0.5116906106185519) (-0.6281407035175878,0.510063576381832) (-0.6180904522613064,0.5091819384504237) (-0.6080402010050252,0.5087689051008152) (-0.5979899497487435,0.5064422167112643) (-0.5879396984924623,0.5057368185906265) (-0.577889447236181,0.5039528399376348) (-0.5678391959798993,0.5031883206372489) (-0.5577889447236181,0.5034180980458091) (-0.5477386934673366,0.5052812731913626) (-0.5376884422110553,0.5034316865774751) (-0.5276381909547738,0.5029659354646226) (-0.5175879396984924,0.5040964795526268) (-0.5075376884422109,0.5035165687792086) (-0.49748743718592964,0.5020579392175817) (-0.4874371859296482,0.5007450061713116) (-0.4773869346733667,0.5013335235766362) (-0.46733668341708545,0.5022715665934273) (-0.45728643216080395,0.502302945536066) (-0.44723618090452255,0.5043339935933236) (-0.4371859296482412,0.5072611951608581) (-0.42713567839195976,0.5053139983145258) (-0.41708542713567825,0.5048400244968368) (-0.4070351758793971,0.5042193993530644) (-0.3969849246231155,0.5059938174146276) (-0.38693467336683407,0.5053988503844445) (-0.3768844221105528,0.5011147313375955) (-0.36683417085427134,0.499522503350278) (-0.35678391959798983,0.5011518311260804) (-0.34673366834170843,0.5001335648476123) (-0.3366834170854271,0.5020113502738501) (-0.32663316582914564,0.5026346068691228) (-0.31658291457286425,0.5010699301251474) (-0.30653266331658297,0.497216862134719) (-0.29648241206030146,0.4953903693235971) (-0.28643216080402,0.49405308434189676) (-0.2763819095477387,0.49410731958865317) (-0.2663316582914572,0.4944522029799864) (-0.2562814070351758,0.49296827844056335) (-0.2462311557788945,0.49082199634041357) (-0.236180904522613,0.48899499851706785) (-0.22613065326633158,0.4884232307283957) (-0.21608040201005027,0.48911613915860386) (-0.20603015075376882,0.4909015763134166) (-0.19597989949748737,0.48975128442866556) (-0.18592964824120603,0.49138846359509725) (-0.1758793969849246,0.4950881967235722) (-0.1658291457286431,0.49609038707198433) (-0.15577889447236168,0.49459660794459537) (-0.14572864321608042,0.49351433941341116) (-0.13567839195979894,0.4937504599342765) (-0.12562814070351747,0.49169687616421054) (-0.11557788944723618,0.4936309478641188) (-0.10552763819095472,0.49141084147169045) (-0.09547738693467328,0.4914895874449627) (-0.08542713567839201,0.4923762201625543) (-0.07537688442211048,0.49188635228775746) (-0.06532663316582907,0.49350630297208475) (-0.055276381909547756,0.4920788262700161) (-0.04522613065326632,0.4925865252296699) (-0.03517587939698485,0.49336664326526225) (-0.025125628140703578,0.49657995035729957) (-0.015075376884422061,0.4970272352619034) (-0.005025125628140596,0.49704955932915507) (0.00502512562814067,0.498969343855577) (0.015075376884422073,0.5013553660126813) (0.02512562814070361,0.5031547098154837) (0.035175879396985056,0.5029547233159692) (0.045226130653266264,0.5041714500261867) (0.05527638190954779,0.5027224142488) (0.06532663316582923,0.5024879203655898) (0.0753768844221105,0.5020851990507214) (0.08542713567839198,0.5032075702743137) (0.09547738693467347,0.5030614730654743) (0.10552763819095473,0.5032068905736155) (0.11557788944723618,0.5032919648527407) (0.1256281407035177,0.5018015730107652) (0.13567839195979894,0.5021035668706598) (0.1457286432160804,0.5022073187605528) (0.1557788944723619,0.502062429483403) (0.16582914572864316,0.5027129942706423) (0.17587939698492458,0.5021225774471993) (0.18592964824120614,0.5019556346882825) (0.19597989949748731,0.5012592790882319) (0.20603015075376882,0.5000310637596617) (0.21608040201005027,0.5003258311495558) (0.2261306532663318,0.4990852673472711) (0.236180904522613,0.49966760682407196) (0.24623115577889448,0.499349634949679) (0.25628140703517593,0.5014444118303459) (0.2663316582914572,0.5021629545237052) (0.27638190954773867,0.5014460597093066) (0.2864321608040202,0.499972667203891) (0.2964824120603014,0.5033796772440993) (0.30653266331658285,0.5032335247712333) (0.31658291457286425,0.5048646871414312) (0.32663316582914576,0.5046626366141065) (0.33668341708542715,0.5046626366141065) (0.3467336683417085,0.5041104993843843) (0.35678391959799,0.5035022066820624) (0.36683417085427134,0.5042381984515503) (0.3768844221105528,0.5042893983371617) (0.3869346733668342,0.5041242793297922) (0.3969849246231155,0.5029343462529298) (0.407035175879397,0.5022886821961631) (0.4170854271356784,0.502351070885105) (0.42713567839195976,0.5018280794577301) (0.43718592964824116,0.5018280794577301) (0.4472361809045226,0.5011966797632869) (0.45728643216080406,0.5018647390258512) (0.46733668341708545,0.5025030510818904) (0.4773869346733668,0.5018945334335388) (0.4874371859296483,0.5026037516334259) (0.49748743718592964,0.5023391579044102) (0.5075376884422109,0.5037777001669854) (0.5175879396984924,0.5040571484584575) (0.5276381909547738,0.5052143568322423) (0.5376884422110553,0.503964126324479) (0.5477386934673366,0.5031885056213322) (0.5577889447236181,0.5026678765260862) (0.5678391959798995,0.503408391515562) (0.5778894472361809,0.5042392866182703) (0.5879396984924622,0.5050501595417771) (0.5979899497487436,0.5050694847182258) (0.6080402010050252,0.5050694847182258) (0.6180904522613064,0.5062954382182641) (0.6281407035175879,0.5061232808244386) (0.6381909547738693,0.5051983373030676) (0.6482412060301508,0.5044960572430908) (0.6582914572864322,0.5052626868988328) (0.6683417085427136,0.5056106753898988) (0.678391959798995,0.5050033829651673) (0.6884422110552764,0.5072543009106154) (0.6984924623115577,0.5068453129987477) (0.7085427135678392,0.5068453129987477) (0.7185929648241205,0.506056860402422) (0.728643216080402,0.5054754553295648) (0.7386934673366834,0.5046298501399731) (0.7487437185929648,0.5059937624641642) (0.7587939698492462,0.5068919766966091) (0.7688442211055276,0.508898246730387) (0.778894472361809,0.5083708416835522) (0.7889447236180904,0.5082861972189556) (0.7989949748743718,0.5076510871533995) (0.8090452261306532,0.5083581828449875) (0.8190954773869347,0.5083557499024696) (0.829145728643216,0.50775420017633) (0.8391959798994975,0.5070451659769616) (0.8492462311557789,0.5066033200284145) (0.8592964824120602,0.5074486847410767) (0.8693467336683416,0.5074770582571776) (0.8793969849246231,0.5075459443223395) (0.8894472361809045,0.5069775397655936) (0.8994974874371859,0.5061666587281076) (0.9095477386934674,0.5058789612806109) (0.9195979899497487,0.5064920570503388) (0.9296482412060301,0.5070130573531398) (0.9396984924623116,0.5087200611353454) (0.949748743718593,0.5087200611353454) (0.9597989949748743,0.5081069268030692) (0.9698492462311558,0.5081069268030692) (0.9798994974874372,0.5073561801879634) (0.9899497487437185,0.5073561801879634) (0.9999999999999999,0.5073561801879634) };
  \addplot[ours_ig_robust, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_robust_grp and L_ig_robust_grp];
  \addplot+[ours_ig_robust, mark=none] coordinates {(-0.9999999999999999,0.5968684100008478) (-0.9899497487437185,0.5943253913135861) (-0.979899497487437,0.5940550610264306) (-0.9698492462311556,0.5878017667233364) (-0.9597989949748744,0.5865434624682258) (-0.9497487437185927,0.5856609676948975) (-0.9396984924623114,0.5868158671017382) (-0.9296482412060302,0.5857108699093353) (-0.9195979899497485,0.5849096847446706) (-0.9095477386934673,0.5841655365479844) (-0.8994974874371859,0.5827648252453229) (-0.8894472361809044,0.5822621275888276) (-0.879396984924623,0.5810746177075607) (-0.8693467336683418,0.5812424135407316) (-0.85929648241206,0.5785002230348066) (-0.8492462311557789,0.5778628288611872) (-0.8391959798994976,0.5757775152932078) (-0.8291457286432159,0.5740143151623205) (-0.8190954773869346,0.5739667807169992) (-0.809045226130653,0.5736846345667892) (-0.7989949748743717,0.5703982614853864) (-0.7889447236180904,0.5688692660089444) (-0.7788944723618088,0.5687790026635882) (-0.7688442211055275,0.5678346975051209) (-0.7587939698492462,0.5644695198726722) (-0.7487437185929646,0.5602348742187693) (-0.7386934673366833,0.5569600632738436) (-0.728643216080402,0.5550818848191362) (-0.7185929648241204,0.5544069738828947) (-0.708542713567839,0.5525588911587996) (-0.6984924623115578,0.5486888583220545) (-0.6884422110552761,0.5481278584999157) (-0.6783919597989948,0.5468242890955222) (-0.6683417085427136,0.5465657883634518) (-0.658291457286432,0.5480016139558435) (-0.6482412060301507,0.5461281035440648) (-0.6381909547738694,0.546101716178615) (-0.6281407035175878,0.5442026404463305) (-0.6180904522613064,0.5432934509617907) (-0.6080402010050252,0.5431377174567212) (-0.5979899497487435,0.5400514465181715) (-0.5879396984924623,0.539349397284409) (-0.577889447236181,0.5374489582680324) (-0.5678391959798993,0.5368630455275639) (-0.5577889447236181,0.5368301614260782) (-0.5477386934673366,0.5386844655417231) (-0.5376884422110553,0.5368247134035709) (-0.5276381909547738,0.5366875337565185) (-0.5175879396984924,0.5378496010956403) (-0.5075376884422109,0.537186908184395) (-0.49748743718592964,0.5362596413367524) (-0.4874371859296482,0.5352580466320955) (-0.4773869346733667,0.535498890278171) (-0.46733668341708545,0.5367042247532032) (-0.45728643216080395,0.5366742482520712) (-0.44723618090452255,0.538595996588019) (-0.4371859296482412,0.5408425250459531) (-0.42713567839195976,0.5398987038024158) (-0.41708542713567825,0.5392315210684221) (-0.4070351758793971,0.5386225998133283) (-0.3969849246231155,0.540206096286277) (-0.38693467336683407,0.5395686711086115) (-0.3768844221105528,0.5361487631933072) (-0.36683417085427134,0.5339993435086026) (-0.35678391959798983,0.5348212982081639) (-0.34673366834170843,0.5343480843168564) (-0.3366834170854271,0.5358167167260321) (-0.32663316582914564,0.536423626854401) (-0.31658291457286425,0.5351270899049418) (-0.30653266331658297,0.5320613252530245) (-0.29648241206030146,0.5298561481861476) (-0.28643216080402,0.5287044545541817) (-0.2763819095477387,0.5291764651720838) (-0.2663316582914572,0.5299774684633252) (-0.2562814070351758,0.5281655194101071) (-0.2462311557788945,0.5264471048163164) (-0.236180904522613,0.5246378751247943) (-0.22613065326633158,0.5240074785350839) (-0.21608040201005027,0.524916701294539) (-0.20603015075376882,0.5266769604309582) (-0.19597989949748737,0.525439166677971) (-0.18592964824120603,0.5275666988779292) (-0.1758793969849246,0.5309862123811694) (-0.1658291457286431,0.5321312689920487) (-0.15577889447236168,0.5303225987078938) (-0.14572864321608042,0.5295549955122048) (-0.13567839195979894,0.5296393691935489) (-0.12562814070351747,0.5278062186450881) (-0.11557788944723618,0.5297480192098729) (-0.10552763819095472,0.5276976893836525) (-0.09547738693467328,0.5277614575646449) (-0.08542713567839201,0.5280569377517838) (-0.07537688442211048,0.5275136431272244) (-0.06532663316582907,0.5284358291991201) (-0.055276381909547756,0.5272105497683381) (-0.04522613065326632,0.527845564194324) (-0.03517587939698485,0.5284385511103267) (-0.025125628140703578,0.5305982525003184) (-0.015075376884422061,0.5309070656180751) (-0.005025125628140596,0.5309269928698492) (0.00502512562814067,0.5325829327927313) (0.015075376884422073,0.5350626621552163) (0.02512562814070361,0.5365837626182013) (0.035175879396985056,0.5372732885715452) (0.045226130653266264,0.5385498964189522) (0.05527638190954779,0.537492317887056) (0.06532663316582923,0.5369316270017788) (0.0753768844221105,0.536289230258605) (0.08542713567839198,0.5377963701114523) (0.09547738693467347,0.5381025483337808) (0.10552763819095473,0.5380841911266346) (0.11557788944723618,0.5381157025047755) (0.1256281407035177,0.5373654480891805) (0.13567839195979894,0.5375185815247171) (0.1457286432160804,0.5380082539066987) (0.1557788944723619,0.5380824264759837) (0.16582914572864316,0.5387167272022068) (0.17587939698492458,0.538135648617001) (0.18592964824120614,0.5381795385999626) (0.19597989949748731,0.5376043767059627) (0.20603015075376882,0.5362289862178558) (0.21608040201005027,0.5370301383162498) (0.2261306532663318,0.5356944752678849) (0.236180904522613,0.5363386646122822) (0.24623115577889448,0.5360795305244466) (0.25628140703517593,0.5380900748768285) (0.2663316582914572,0.5382987319849394) (0.27638190954773867,0.5376503435485726) (0.2864321608040202,0.5367028763305581) (0.2964824120603014,0.5399948334410528) (0.30653266331658285,0.5399550020596178) (0.31658291457286425,0.5409747693119961) (0.32663316582914576,0.5402033473080282) (0.33668341708542715,0.5402033473080282) (0.3467336683417085,0.539404054928308) (0.35678391959799,0.5388297740471008) (0.36683417085427134,0.5395197514040208) (0.3768844221105528,0.5395728907048811) (0.3869346733668342,0.5396516126016535) (0.3969849246231155,0.5384080512724884) (0.407035175879397,0.5377479835458012) (0.4170854271356784,0.5377566518914741) (0.42713567839195976,0.5370799393026698) (0.43718592964824116,0.5370799393026698) (0.4472361809045226,0.5363601691208678) (0.45728643216080406,0.5370429622822304) (0.46733668341708545,0.5376825317235264) (0.4773869346733668,0.5370026566458412) (0.4874371859296483,0.5376478151979994) (0.49748743718592964,0.5370706378413043) (0.5075376884422109,0.5383903373265753) (0.5175879396984924,0.5392450893510284) (0.5276381909547738,0.5396383401699568) (0.5376884422110553,0.538370000916866) (0.5477386934673366,0.537709183351422) (0.5577889447236181,0.5370760940553317) (0.5678391959798995,0.5376742281163591) (0.5778894472361809,0.5382963495432823) (0.5879396984924622,0.53890367848624) (0.5979899497487436,0.5388269780282966) (0.6080402010050252,0.5388269780282966) (0.6180904522613064,0.5401427862402284) (0.6281407035175879,0.5402160846034711) (0.6381909547738693,0.5396639215778873) (0.6482412060301508,0.5389921303780082) (0.6582914572864322,0.5396813897492958) (0.6683417085427136,0.5402815068600552) (0.678391959798995,0.5396663672859726) (0.6884422110552764,0.5414932021105859) (0.6984924623115577,0.5413903959187099) (0.7085427135678392,0.5413903959187099) (0.7185929648241205,0.5407276584209181) (0.728643216080402,0.5401579674397715) (0.7386934673366834,0.5397107913952939) (0.7487437185929648,0.5408118067561085) (0.7587939698492462,0.5411048159648008) (0.7688442211055276,0.5429439367446859) (0.778894472361809,0.542343240992184) (0.7889447236180904,0.5422564922196712) (0.7989949748743718,0.5416511866815826) (0.8090452261306532,0.5426563657937358) (0.8190954773869347,0.5426299020981876) (0.829145728643216,0.5420121794787642) (0.8391959798994975,0.5413717538767439) (0.8492462311557789,0.5412614770582896) (0.8592964824120602,0.5419749903954229) (0.8693467336683416,0.5419801643744114) (0.8793969849246231,0.5420108110056436) (0.8894472361809045,0.5412191285036814) (0.8994974874371859,0.540056397637986) (0.9095477386934674,0.5399875031670343) (0.9195979899497487,0.5398918030576607) (0.9296482412060301,0.5404874758258441) (0.9396984924623116,0.5416107312511151) (0.949748743718593,0.5416107312511151) (0.9597989949748743,0.5408658348735897) (0.9698492462311558,0.5408658348735897) (0.9798994974874372,0.5402406343351303) (0.9899497487437185,0.5402406343351303) (0.9999999999999999,0.5402406343351303) };
  \addplot+[ours_ig_robust, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.4413841475971843) (1.0,0.4413841475971843)};
  \addplot+[ours_ig_robust, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.22613065326633158,0.5240074785350839)};
  \addplot[name path=U_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.6296331345510767) (-0.9899497487437185,0.627565034577261) (-0.979899497487437,0.6277403329060915) (-0.9698492462311556,0.6220640699390956) (-0.9597989949748744,0.6211729087130718) (-0.9497487437185927,0.6208814504270251) (-0.9396984924623114,0.6205220250638497) (-0.9296482412060302,0.6204752196326877) (-0.9195979899497485,0.618282103088367) (-0.9095477386934673,0.6185694186415284) (-0.8994974874371859,0.6173175799973053) (-0.8894472361809044,0.6166313704730012) (-0.879396984924623,0.6167294019031917) (-0.8693467336683418,0.6142214377724473) (-0.85929648241206,0.6129023144574358) (-0.8492462311557789,0.6112527231127634) (-0.8391959798994976,0.6105474893835071) (-0.8291457286432159,0.6082258258237019) (-0.8190954773869346,0.6069266935468279) (-0.809045226130653,0.6064033710919158) (-0.7989949748743717,0.6026201591898774) (-0.7889447236180904,0.601193030740351) (-0.7788944723618088,0.6022559392030506) (-0.7688442211055275,0.6014340452957864) (-0.7587939698492462,0.5972716616475428) (-0.7487437185929646,0.5931591170731163) (-0.7386934673366833,0.5887116840082209) (-0.728643216080402,0.5863828347638221) (-0.7185929648241204,0.5864342381113075) (-0.708542713567839,0.584531722708209) (-0.6984924623115578,0.5811634773761216) (-0.6884422110552761,0.580508310253438) (-0.6783919597989948,0.578736358544137) (-0.6683417085427136,0.5788451476431209) (-0.658291457286432,0.5807399236636143) (-0.6482412060301507,0.5802286863252621) (-0.6381909547738694,0.5794536162988281) (-0.6281407035175878,0.5782507370120831) (-0.6180904522613064,0.5767082693360448) (-0.6080402010050252,0.577640310817446) (-0.5979899497487435,0.5738584358154346) (-0.5879396984924623,0.5717738653973575) (-0.577889447236181,0.5710980853573007) (-0.5678391959798993,0.5696311705087083) (-0.5577889447236181,0.5691710968525587) (-0.5477386934673366,0.569523990804177) (-0.5376884422110553,0.5693441149438394) (-0.5276381909547738,0.5687190893799049) (-0.5175879396984924,0.5686289483599984) (-0.5075376884422109,0.5692356887453907) (-0.49748743718592964,0.5690341619817432) (-0.4874371859296482,0.5677423951911185) (-0.4773869346733667,0.5680206388831075) (-0.46733668341708545,0.5687567872204533) (-0.45728643216080395,0.5686842891437659) (-0.44723618090452255,0.5704383094094354) (-0.4371859296482412,0.5720126801032877) (-0.42713567839195976,0.5719275628514586) (-0.41708542713567825,0.571719263698426) (-0.4070351758793971,0.5711535405477357) (-0.3969849246231155,0.5727995216319806) (-0.38693467336683407,0.5721105785063667) (-0.3768844221105528,0.570383140373175) (-0.36683417085427134,0.5678223847336611) (-0.35678391959798983,0.5673188235014105) (-0.34673366834170843,0.567161823842127) (-0.3366834170854271,0.568300741306287) (-0.32663316582914564,0.5682915194959413) (-0.31658291457286425,0.5678255907816785) (-0.30653266331658297,0.5654853770228406) (-0.29648241206030146,0.5637758056327833) (-0.28643216080402,0.56194961735413) (-0.2763819095477387,0.5628438586219061) (-0.2663316582914572,0.5640432251644291) (-0.2562814070351758,0.5635812442036513) (-0.2462311557788945,0.5603663558826525) (-0.236180904522613,0.5589741110946475) (-0.22613065326633158,0.5596553207494682) (-0.21608040201005027,0.5589768189573249) (-0.20603015075376882,0.5588276357687813) (-0.19597989949748737,0.5607936283186276) (-0.18592964824120603,0.5629457630663028) (-0.1758793969849246,0.5659361113980073) (-0.1658291457286431,0.5663740982405998) (-0.15577889447236168,0.5656568368313698) (-0.14572864321608042,0.5647421856748466) (-0.13567839195979894,0.5647677902529139) (-0.12562814070351747,0.5622773672475955) (-0.11557788944723618,0.5650190530995141) (-0.10552763819095472,0.5630206497253004) (-0.09547738693467328,0.5630386639096134) (-0.08542713567839201,0.5619681132302925) (-0.07537688442211048,0.5620168580334206) (-0.06532663316582907,0.5625580223291087) (-0.055276381909547756,0.5608060062017045) (-0.04522613065326632,0.5623970895575355) (-0.03517587939698485,0.5629318858404205) (-0.025125628140703578,0.5635514507439036) (-0.015075376884422061,0.5643598108122733) (-0.005025125628140596,0.5644683655450463) (0.00502512562814067,0.5642095011917552) (0.015075376884422073,0.5671911609672557) (0.02512562814070361,0.5681233513337569) (0.035175879396985056,0.5707543755623775) (0.045226130653266264,0.5720118972321077) (0.05527638190954779,0.572284168900674) (0.06532663316582923,0.5699638512682906) (0.0753768844221105,0.5692475971259654) (0.08542713567839198,0.5708202194508275) (0.09547738693467347,0.5723155334279714) (0.10552763819095473,0.5722606244048631) (0.11557788944723618,0.5723302968271649) (0.1256281407035177,0.5720502023129355) (0.13567839195979894,0.5725741203559332) (0.1457286432160804,0.5733748068282001) (0.1557788944723619,0.573501663100906) (0.16582914572864316,0.5742199243964297) (0.17587939698492458,0.5737018971003905) (0.18592964824120614,0.5739388275781654) (0.19597989949748731,0.5732565585243374) (0.20603015075376882,0.5714419803080608) (0.21608040201005027,0.5734697102683701) (0.2261306532663318,0.5720499514897086) (0.236180904522613,0.5720499514897086) (0.24623115577889448,0.572608628035626) (0.25628140703517593,0.5738788646562509) (0.2663316582914572,0.5748296202873902) (0.27638190954773867,0.573643287950939) (0.2864321608040202,0.5739279704930978) (0.2964824120603014,0.5738879087688873) (0.30653266331658285,0.5764153710026018) (0.31658291457286425,0.5768417572612348) (0.32663316582914576,0.5750217550797524) (0.33668341708542715,0.5755299632479113) (0.3467336683417085,0.5749373886582153) (0.35678391959799,0.5739989121289317) (0.36683417085427134,0.5745581648444646) (0.3768844221105528,0.5746167913357635) (0.3869346733668342,0.574102484896845) (0.3969849246231155,0.5734374853118225) (0.407035175879397,0.5728977458374819) (0.4170854271356784,0.5728971682684391) (0.42713567839195976,0.5722109344360452) (0.43718592964824116,0.5720260345069681) (0.4472361809045226,0.5719795092814676) (0.45728643216080406,0.5721186586694382) (0.46733668341708545,0.572737274781547) (0.4773869346733668,0.5721123085482662) (0.4874371859296483,0.5726585642469213) (0.49748743718592964,0.5733518944307477) (0.5075376884422109,0.5718368410474144) (0.5175879396984924,0.5735089903564228) (0.5276381909547738,0.5740599589979227) (0.5376884422110553,0.5730771721671721) (0.5477386934673366,0.57258290625026) (0.5577889447236181,0.5712953453688603) (0.5678391959798995,0.5722729271440007) (0.5778894472361809,0.571762425294479) (0.5879396984924622,0.5727595873502052) (0.5979899497487436,0.5727595873502052) (0.6080402010050252,0.5726416885235149) (0.6180904522613064,0.5740030397376142) (0.6281407035175879,0.5740030397376142) (0.6381909547738693,0.5741176954391728) (0.6482412060301508,0.5734535344493608) (0.6582914572864322,0.5734535344493608) (0.6683417085427136,0.5747717986370383) (0.678391959798995,0.5747717986370383) (0.6884422110552764,0.5748488874712885) (0.6984924623115577,0.5756966104434211) (0.7085427135678392,0.5756966104434211) (0.7185929648241205,0.5752415195224517) (0.728643216080402,0.5744694537019357) (0.7386934673366834,0.574385265272158) (0.7487437185929648,0.5750767728887174) (0.7587939698492462,0.5751618277222954) (0.7688442211055276,0.5761071844263672) (0.778894472361809,0.5759744897244469) (0.7889447236180904,0.5760241434177944) (0.7989949748743718,0.5753916428057574) (0.8090452261306532,0.5760009185631736) (0.8190954773869347,0.5758874726656975) (0.829145728643216,0.5765410435635314) (0.8391959798994975,0.5759544540806633) (0.8492462311557789,0.575315629223159) (0.8592964824120602,0.5755084224993343) (0.8693467336683416,0.5760779923274997) (0.8793969849246231,0.5753988248649367) (0.8894472361809045,0.575360102248534) (0.8994974874371859,0.5748939925935725) (0.9095477386934674,0.5737625868606282) (0.9195979899497487,0.572918133047136) (0.9296482412060301,0.5733765033978245) (0.9396984924623116,0.5740428380768176) (0.949748743718593,0.5740428380768176) (0.9597989949748743,0.5736454588407175) (0.9698492462311558,0.573181098644464) (0.9798994974874372,0.5727519497999215) (0.9899497487437185,0.5727519497999215) (0.9999999999999999,0.5727519497999215) };
  \addplot[name path=L_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,0.5614709534445189) (-0.9899497487437185,0.5582904185849298) (-0.979899497487437,0.559636244804242) (-0.9698492462311556,0.5535644086391962) (-0.9597989949748744,0.5509845228240856) (-0.9497487437185927,0.5525217006914903) (-0.9396984924623114,0.5535968963347835) (-0.9296482412060302,0.551812241580222) (-0.9195979899497485,0.5508471519708611) (-0.9095477386934673,0.5494536971490894) (-0.8994974874371859,0.5482150431576315) (-0.8894472361809044,0.5467194358241113) (-0.879396984924623,0.5465822271355647) (-0.8693467336683418,0.5472242762264916) (-0.85929648241206,0.5466155052974674) (-0.8492462311557789,0.5446690513554846) (-0.8391959798994976,0.5427017783648947) (-0.8291457286432159,0.5413658225172007) (-0.8190954773869346,0.5399455472565468) (-0.809045226130653,0.538486964032704) (-0.7989949748743717,0.5345219203666713) (-0.7889447236180904,0.5331934425232661) (-0.7788944723618088,0.5345082793277178) (-0.7688442211055275,0.5349487808442307) (-0.7587939698492462,0.5307750436713027) (-0.7487437185929646,0.5277652796932841) (-0.7386934673366833,0.5255232331335966) (-0.728643216080402,0.5227921810943928) (-0.7185929648241204,0.522637859748369) (-0.708542713567839,0.5194655432222335) (-0.6984924623115578,0.5163138029473273) (-0.6884422110552761,0.5156177291631386) (-0.6783919597989948,0.513890832965125) (-0.6683417085427136,0.5147100321063949) (-0.658291457286432,0.5155867375413684) (-0.6482412060301507,0.5133205270037164) (-0.6381909547738694,0.5128636153418488) (-0.6281407035175878,0.5117099161976295) (-0.6180904522613064,0.5099533057649328) (-0.6080402010050252,0.510155535588959) (-0.5979899497487435,0.5077970427903482) (-0.5879396984924623,0.5062788115186435) (-0.577889447236181,0.5056393856172587) (-0.5678391959798993,0.5042300572898248) (-0.5577889447236181,0.5045857960576161) (-0.5477386934673366,0.5053906077741229) (-0.5376884422110553,0.5055698860950939) (-0.5276381909547738,0.5046275131881969) (-0.5175879396984924,0.5044381403130742) (-0.5075376884422109,0.5051455152362903) (-0.49748743718592964,0.5034039360107512) (-0.4874371859296482,0.5014614348630109) (-0.4773869346733667,0.5029898054788182) (-0.46733668341708545,0.5032444870526511) (-0.45728643216080395,0.5033395581244823) (-0.44723618090452255,0.5057334604995656) (-0.4371859296482412,0.5085671031435246) (-0.42713567839195976,0.5066270995122737) (-0.41708542713567825,0.5066903774302011) (-0.4070351758793971,0.5059993325017005) (-0.3969849246231155,0.5075501662450164) (-0.38693467336683407,0.5070068903854028) (-0.3768844221105528,0.5034491962193817) (-0.36683417085427134,0.5016033852231155) (-0.35678391959798983,0.5024131345081652) (-0.34673366834170843,0.5016481414085086) (-0.3366834170854271,0.50343842966541) (-0.32663316582914564,0.5034857737044189) (-0.31658291457286425,0.5027014968036785) (-0.30653266331658297,0.4987270298752889) (-0.29648241206030146,0.49731276305444716) (-0.28643216080402,0.495279398626116) (-0.2763819095477387,0.49538644569921) (-0.2663316582914572,0.4968924145929748) (-0.2562814070351758,0.4955213964006763) (-0.2462311557788945,0.4909871784520815) (-0.236180904522613,0.48970396228135094) (-0.22613065326633158,0.4902481182874901) (-0.21608040201005027,0.4889431387020161) (-0.20603015075376882,0.4891992843624763) (-0.19597989949748737,0.49116482088873503) (-0.18592964824120603,0.4922526372093294) (-0.1758793969849246,0.49599778954072393) (-0.1658291457286431,0.496614818868827) (-0.15577889447236168,0.49620269093366093) (-0.14572864321608042,0.4945210726758894) (-0.13567839195979894,0.49469844386342793) (-0.12562814070351747,0.4918154412486105) (-0.11557788944723618,0.4945914160393259) (-0.10552763819095472,0.49252396795517994) (-0.09547738693467328,0.4925026280931226) (-0.08542713567839201,0.492681832075448) (-0.07537688442211048,0.4927272350061976) (-0.06532663316582907,0.49380170071370477) (-0.055276381909547756,0.49253641879050886) (-0.04522613065326632,0.49366528984204233) (-0.03517587939698485,0.49441754643608393) (-0.025125628140703578,0.49706831581489686) (-0.015075376884422061,0.4983353368200222) (-0.005025125628140596,0.49829894040369827) (0.00502512562814067,0.4996584258842043) (0.015075376884422073,0.5014369259233207) (0.02512562814070361,0.5034337834777971) (0.035175879396985056,0.5046090364968704) (0.045226130653266264,0.5057206595545521) (0.05527638190954779,0.5058413042904361) (0.06532663316582923,0.5032462179464271) (0.0753768844221105,0.5031423219601541) (0.08542713567839198,0.504548110249606) (0.09547738693467347,0.5047618918311306) (0.10552763819095473,0.504854710263207) (0.11557788944723618,0.5046763162567198) (0.1256281407035177,0.5032355735470899) (0.13567839195979894,0.5032702348881054) (0.1457286432160804,0.5035403955357027) (0.1557788944723619,0.5034522843811109) (0.16582914572864316,0.5041658019547428) (0.17587939698492458,0.5035273005267199) (0.18592964824120614,0.503397266820562) (0.19597989949748731,0.502784701862768) (0.20603015075376882,0.5008417119639965) (0.21608040201005027,0.5026216242992427) (0.2261306532663318,0.5004083866327604) (0.236180904522613,0.5004083866327604) (0.24623115577889448,0.5007466883059337) (0.25628140703517593,0.5021811759266561) (0.2663316582914572,0.5042265210780634) (0.27638190954773867,0.5030770682716235) (0.2864321608040202,0.5022177231138322) (0.2964824120603014,0.5021123306376363) (0.30653266331658285,0.5047262948271612) (0.31658291457286425,0.5062188675411023) (0.32663316582914576,0.5053684665651695) (0.33668341708542715,0.5059176936124065) (0.3467336683417085,0.5053173906620884) (0.35678391959799,0.5049413743969953) (0.36683417085427134,0.5055354506509586) (0.3768844221105528,0.5055526264252513) (0.3869346733668342,0.5048866922787147) (0.3969849246231155,0.5042493144920837) (0.407035175879397,0.5034448791555785) (0.4170854271356784,0.5033209896895733) (0.42713567839195976,0.5026722157213187) (0.43718592964824116,0.5027692594954678) (0.4472361809045226,0.5029166446114023) (0.45728643216080406,0.5027908287085914) (0.46733668341708545,0.5034584508072436) (0.4773869346733668,0.5026160691492787) (0.4874371859296483,0.5033792488022937) (0.49748743718592964,0.5039190316233545) (0.5075376884422109,0.5030548222584992) (0.5175879396984924,0.5041659205414994) (0.5276381909547738,0.5046752735647049) (0.5376884422110553,0.5051441464018473) (0.5477386934673366,0.5044602979417846) (0.5577889447236181,0.5032142463540168) (0.5678391959798995,0.5044556006003486) (0.5778894472361809,0.5038804191479495) (0.5879396984924622,0.5054577173979216) (0.5979899497487436,0.5054577173979216) (0.6080402010050252,0.5054183661176376) (0.6180904522613064,0.5064883967700448) (0.6281407035175879,0.5064883967700448) (0.6381909547738693,0.5055435709484383) (0.6482412060301508,0.5049821603372908) (0.6582914572864322,0.5049821603372908) (0.6683417085427136,0.5059700556588486) (0.678391959798995,0.5059700556588486) (0.6884422110552764,0.5067968696701837) (0.6984924623115577,0.507017924069735) (0.7085427135678392,0.507017924069735) (0.7185929648241205,0.5062958790014808) (0.728643216080402,0.5056671853086991) (0.7386934673366834,0.5050156106581493) (0.7487437185929648,0.5055144193248249) (0.7587939698492462,0.5063127150360314) (0.7688442211055276,0.5084991511480164) (0.778894472361809,0.5086620013898694) (0.7889447236180904,0.5085421979770552) (0.7989949748743718,0.5079827165920171) (0.8090452261306532,0.508670273859682) (0.8190954773869347,0.5080579673310244) (0.829145728643216,0.5088595783948382) (0.8391959798994975,0.5081801073945945) (0.8492462311557789,0.5075052291264147) (0.8592964824120602,0.5071139425593452) (0.8693467336683416,0.5078108179957386) (0.8793969849246231,0.5073908169929786) (0.8894472361809045,0.5075572910432253) (0.8994974874371859,0.5077568582497873) (0.9095477386934674,0.5063296271154722) (0.9195979899497487,0.5069481911203604) (0.9296482412060301,0.5077232903450463) (0.9396984924623116,0.5093143451887469) (0.949748743718593,0.5093143451887469) (0.9597989949748743,0.5095541521589327) (0.9698492462311558,0.5089022382791902) (0.9798994974874372,0.5081141622495388) (0.9899497487437185,0.5081141622495388) (0.9999999999999999,0.5081141622495388) };
  \addplot[ours_ig_mle, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_mle_grp and L_ig_mle_grp];
  \addplot+[ours_ig_mle, mark=none] coordinates {(-0.9999999999999999,0.5955520439977978) (-0.9899497487437185,0.5929277265810954) (-0.979899497487437,0.5936882888551668) (-0.9698492462311556,0.5878142392891459) (-0.9597989949748744,0.5860787157685787) (-0.9497487437185927,0.5867015755592577) (-0.9396984924623114,0.5870594606993166) (-0.9296482412060302,0.5861437306064549) (-0.9195979899497485,0.584564627529614) (-0.9095477386934673,0.5840115578953089) (-0.8994974874371859,0.5827663115774684) (-0.8894472361809044,0.5816754031485563) (-0.879396984924623,0.5816558145193782) (-0.8693467336683418,0.5807228569994695) (-0.85929648241206,0.5797589098774516) (-0.8492462311557789,0.577960887234124) (-0.8391959798994976,0.5766246338742009) (-0.8291457286432159,0.5747958241704513) (-0.8190954773869346,0.5734361204016873) (-0.809045226130653,0.5724451675623099) (-0.7989949748743717,0.5685710397782744) (-0.7889447236180904,0.5671932366318085) (-0.7788944723618088,0.5683821092653842) (-0.7688442211055275,0.5681914130700085) (-0.7587939698492462,0.5640233526594227) (-0.7487437185929646,0.5604621983832002) (-0.7386934673366833,0.5571174585709088) (-0.728643216080402,0.5545875079291075) (-0.7185929648241204,0.5545360489298382) (-0.708542713567839,0.5519986329652212) (-0.6984924623115578,0.5487386401617245) (-0.6884422110552761,0.5480630197082883) (-0.6783919597989948,0.546313595754631) (-0.6683417085427136,0.5467775898747579) (-0.658291457286432,0.5481633306024913) (-0.6482412060301507,0.5467746066644893) (-0.6381909547738694,0.5461586158203384) (-0.6281407035175878,0.5449803266048563) (-0.6180904522613064,0.5433307875504888) (-0.6080402010050252,0.5438979232032025) (-0.5979899497487435,0.5408277393028914) (-0.5879396984924623,0.5390263384580005) (-0.577889447236181,0.5383687354872797) (-0.5678391959798993,0.5369306138992666) (-0.5577889447236181,0.5368784464550874) (-0.5477386934673366,0.53745729928915) (-0.5376884422110553,0.5374570005194667) (-0.5276381909547738,0.5366733012840509) (-0.5175879396984924,0.5365335443365363) (-0.5075376884422109,0.5371906019908405) (-0.49748743718592964,0.5362190489962472) (-0.4874371859296482,0.5346019150270647) (-0.4773869346733667,0.5355052221809629) (-0.46733668341708545,0.5360006371365522) (-0.45728643216080395,0.5360119236341241) (-0.44723618090452255,0.5380858849545005) (-0.4371859296482412,0.5402898916234061) (-0.42713567839195976,0.5392773311818662) (-0.41708542713567825,0.5392048205643135) (-0.4070351758793971,0.5385764365247181) (-0.3969849246231155,0.5401748439384985) (-0.38693467336683407,0.5395587344458848) (-0.3768844221105528,0.5369161682962783) (-0.36683417085427134,0.5347128849783883) (-0.35678391959798983,0.5348659790047878) (-0.34673366834170843,0.5344049826253178) (-0.3366834170854271,0.5358695854858485) (-0.32663316582914564,0.5358886466001801) (-0.31658291457286425,0.5352635437926785) (-0.30653266331658297,0.5321062034490648) (-0.29648241206030146,0.5305442843436152) (-0.28643216080402,0.528614507990123) (-0.2763819095477387,0.529115152160558) (-0.2663316582914572,0.530467819878702) (-0.2562814070351758,0.5295513203021638) (-0.2462311557788945,0.525676767167367) (-0.236180904522613,0.5243390366879992) (-0.22613065326633158,0.5249517195184792) (-0.21608040201005027,0.5239599788296705) (-0.20603015075376882,0.5240134600656288) (-0.19597989949748737,0.5259792246036813) (-0.18592964824120603,0.5275992001378161) (-0.1758793969849246,0.5309669504693656) (-0.1658291457286431,0.5314944585547134) (-0.15577889447236168,0.5309297638825153) (-0.14572864321608042,0.529631629175368) (-0.13567839195979894,0.5297331170581709) (-0.12562814070351747,0.527046404248103) (-0.11557788944723618,0.52980523456942) (-0.10552763819095472,0.5277723088402402) (-0.09547738693467328,0.527770646001368) (-0.08542713567839201,0.5273249726528703) (-0.07537688442211048,0.5273720465198091) (-0.06532663316582907,0.5281798615214067) (-0.055276381909547756,0.5266712124961067) (-0.04522613065326632,0.5280311896997889) (-0.03517587939698485,0.5286747161382522) (-0.025125628140703578,0.5303098832794002) (-0.015075376884422061,0.5313475738161477) (-0.005025125628140596,0.5313836529743723) (0.00502512562814067,0.5319339635379797) (0.015075376884422073,0.5343140434452882) (0.02512562814070361,0.535778567405777) (0.035175879396985056,0.537681706029624) (0.045226130653266264,0.5388662783933299) (0.05527638190954779,0.539062736595555) (0.06532663316582923,0.5366050346073589) (0.0753768844221105,0.5361949595430597) (0.08542713567839198,0.5376841648502168) (0.09547738693467347,0.538538712629551) (0.10552763819095473,0.5385576673340351) (0.11557788944723618,0.5385033065419423) (0.1256281407035177,0.5376428879300127) (0.13567839195979894,0.5379221776220193) (0.1457286432160804,0.5384576011819514) (0.1557788944723619,0.5384769737410084) (0.16582914572864316,0.5391928631755862) (0.17587939698492458,0.5386145988135552) (0.18592964824120614,0.5386680471993637) (0.19597989949748731,0.5380206301935527) (0.20603015075376882,0.5361418461360287) (0.21608040201005027,0.5380456672838064) (0.2261306532663318,0.5362291690612345) (0.236180904522613,0.5362291690612345) (0.24623115577889448,0.5366776581707798) (0.25628140703517593,0.5380300202914535) (0.2663316582914572,0.5395280706827268) (0.27638190954773867,0.5383601781112812) (0.2864321608040202,0.538072846803465) (0.2964824120603014,0.5380001197032618) (0.30653266331658285,0.5405708329148815) (0.31658291457286425,0.5415303124011686) (0.32663316582914576,0.540195110822461) (0.33668341708542715,0.5407238284301589) (0.3467336683417085,0.5401273896601518) (0.35678391959799,0.5394701432629635) (0.36683417085427134,0.5400468077477116) (0.3768844221105528,0.5400847088805074) (0.3869346733668342,0.5394945885877799) (0.3969849246231155,0.5388433999019531) (0.407035175879397,0.5381713124965302) (0.4170854271356784,0.5381090789790062) (0.42713567839195976,0.537441575078682) (0.43718592964824116,0.537397647001218) (0.4472361809045226,0.5374480769464349) (0.45728643216080406,0.5374547436890148) (0.46733668341708545,0.5380978627943953) (0.4773869346733668,0.5373641888487725) (0.4874371859296483,0.5380189065246075) (0.49748743718592964,0.5386354630270511) (0.5075376884422109,0.5374458316529568) (0.5175879396984924,0.5388374554489611) (0.5276381909547738,0.5393676162813138) (0.5376884422110553,0.5391106592845097) (0.5477386934673366,0.5385216020960223) (0.5577889447236181,0.5372547958614385) (0.5678391959798995,0.5383642638721746) (0.5778894472361809,0.5378214222212142) (0.5879396984924622,0.5391086523740634) (0.5979899497487436,0.5391086523740634) (0.6080402010050252,0.5390300273205763) (0.6180904522613064,0.5402457182538295) (0.6281407035175879,0.5402457182538295) (0.6381909547738693,0.5398306331938055) (0.6482412060301508,0.5392178473933258) (0.6582914572864322,0.5392178473933258) (0.6683417085427136,0.5403709271479434) (0.678391959798995,0.5403709271479434) (0.6884422110552764,0.5408228785707361) (0.6984924623115577,0.5413572672565781) (0.7085427135678392,0.5413572672565781) (0.7185929648241205,0.5407686992619662) (0.728643216080402,0.5400683195053174) (0.7386934673366834,0.5397004379651537) (0.7487437185929648,0.5402955961067711) (0.7587939698492462,0.5407372713791634) (0.7688442211055276,0.5423031677871918) (0.778894472361809,0.5423182455571581) (0.7889447236180904,0.5422831706974248) (0.7989949748743718,0.5416871796988872) (0.8090452261306532,0.5423355962114278) (0.8190954773869347,0.5419727199983609) (0.829145728643216,0.5427003109791848) (0.8391959798994975,0.5420672807376289) (0.8492462311557789,0.5414104291747869) (0.8592964824120602,0.5413111825293397) (0.8693467336683416,0.5419444051616191) (0.8793969849246231,0.5413948209289576) (0.8894472361809045,0.5414586966458796) (0.8994974874371859,0.5413254254216799) (0.9095477386934674,0.5400461069880502) (0.9195979899497487,0.5399331620837482) (0.9296482412060301,0.5405498968714354) (0.9396984924623116,0.5416785916327822) (0.949748743718593,0.5416785916327822) (0.9597989949748743,0.5415998054998251) (0.9698492462311558,0.5410416684618271) (0.9798994974874372,0.5404330560247301) (0.9899497487437185,0.5404330560247301) (0.9999999999999999,0.5404330560247301) };
  \addplot+[ours_ig_mle, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.4414050958348127) (1.0,0.4414050958348127)};
  \addplot+[ours_ig_mle, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.21608040201005027,0.5239599788296705)};
  \addplot+[ours_oracle, mark=none, forget plot] coordinates {(-1.0,0.19700210717107242) (1.0,0.19700210717107242)};


==> figures/ETH3D-F-SPLG-Sensitivity-eRmean.tex <==

\nextgroupplot[title={ETH3D / SuperPoint+LightGlue / \(\bF\)}]
    \addplot[name path={UeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7130894555740613) (4.0,0.6067577526119927) (8.0,0.5648510683138851) (16.0,0.5248907317308567) (32.0,0.5087611792876578) (64.0,0.4995474663701258) (128.0,0.49138953536495616) (256.0,0.48646742842203183) (512.0,0.4852318592312562) (1024.0,0.4846162011092281)}
        ;
    \addplot[name path={LeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.669617173195409) (4.0,0.5817485862315438) (8.0,0.5475381800133896) (16.0,0.5178538046898489) (32.0,0.5041994952675836) (64.0,0.49638044653930047) (128.0,0.48961491672484114) (256.0,0.48544343009367724) (512.0,0.48440731264084547) (1024.0,0.4839314011652888)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_mean_median_1 and LeR_mean_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,0.6900661338260969) (4.0,0.5931380906246605) (8.0,0.555065692166264) (16.0,0.5210515964529595) (32.0,0.5063105027605873) (64.0,0.4978512030615848) (128.0,0.49043960947147486) (256.0,0.48594748790837344) (512.0,0.4848257246910174) (1024.0,0.4842831758318618)}
        ;
    \addplot[name path={UeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.528619668172554) (4.0,0.5192975021072611) (8.0,0.5112130209573171) (16.0,0.499413863448037) (32.0,0.4911845989097201) (64.0,0.4850735987078901) (128.0,0.4805068475205802) (256.0,0.4775822071664563) (512.0,0.4750694639429207) (1024.0,0.4712293855976524)}
        ;
    \addplot[name path={LeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.5221715956159088) (4.0,0.5135311762405543) (8.0,0.5058675416889196) (16.0,0.4952974208443974) (32.0,0.48810842627335904) (64.0,0.48325415601664456) (128.0,0.47940464381404485) (256.0,0.4767904766055918) (512.0,0.4743443929509067) (1024.0,0.47068298827520616)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_mean_median_2 and LeR_mean_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,0.5254778110598177) (4.0,0.5163769375198668) (8.0,0.5084273699228893) (16.0,0.4972411766720832) (32.0,0.48955037352051795) (64.0,0.4841047509867784) (128.0,0.479943040086518) (256.0,0.477164933981659) (512.0,0.4747061995768128) (1024.0,0.47096311114554684)}
        ;
    \addplot[name path={UeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.5207676211957863) (4.0,0.5137949083992311) (8.0,0.5089535272151258) (16.0,0.49915073131075394) (32.0,0.49275388848896123) (64.0,0.4882325349345764) (128.0,0.48288163479640506) (256.0,0.48042868122274207) (512.0,0.47892317043626864) (1024.0,0.4779215025032322)}
        ;
    \addplot[name path={LeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.5158368817684594) (4.0,0.5092332543540438) (8.0,0.5047070834642982) (16.0,0.49572919195625437) (32.0,0.4901787845904408) (64.0,0.4864069554379722) (128.0,0.48189718693373174) (256.0,0.47983063765910794) (512.0,0.4785657786583545) (1024.0,0.4777330679005084)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_mean_median_3 and LeR_mean_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,0.5182777321119925) (4.0,0.511489468080361) (8.0,0.5068120345934449) (16.0,0.4973834772617429) (32.0,0.4914147591056085) (64.0,0.4873001372927456) (128.0,0.4823580193412153) (256.0,0.48010369270254116) (512.0,0.4787348076122779) (1024.0,0.4778234288131388)}
        ;
    \addplot[name path={UeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.5290907858684297) (4.0,0.5199348143411169) (8.0,0.5131353018179798) (16.0,0.5026426710331433) (32.0,0.49421553886122166) (64.0,0.48826790552126387) (128.0,0.48309068664360766) (256.0,0.4808303195501493) (512.0,0.47956325067987704) (1024.0,0.47894297260788604)}
        ;
    \addplot[name path={LeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.5231983597126088) (4.0,0.5145479398876395) (8.0,0.5080049177946917) (16.0,0.49836763636915504) (32.0,0.49114506627687315) (64.0,0.4862906083518573) (128.0,0.4820479053384042) (256.0,0.4802107966445609) (512.0,0.4791923418744472) (1024.0,0.4788128533386959)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_mean_median_4 and LeR_mean_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,0.5261543766103297) (4.0,0.5172657969084432) (8.0,0.5104978382312595) (16.0,0.5004057163808373) (32.0,0.4925586463605091) (64.0,0.48720853651769547) (128.0,0.48252790541024115) (256.0,0.4804912285223536) (512.0,0.4793658469268019) (1024.0,0.478877660125436)}
        ;
    \addplot[name path={UeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.4978093145421719) (4.0,0.49584903606338293) (8.0,0.49392582289187226) (16.0,0.48904200442337437) (32.0,0.4860830570816155) (64.0,0.4826266997187777) (128.0,0.47976875048342094) (256.0,0.4773637417215331) (512.0,0.4758013785151908) (1024.0,0.4750444437096246)}
        ;
    \addplot[name path={LeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.49549715877312456) (4.0,0.4935769353680035) (8.0,0.49177309348327936) (16.0,0.4871012636706825) (32.0,0.48438586316170523) (64.0,0.4812952604820183) (128.0,0.47879062484692075) (256.0,0.47673590305879915) (512.0,0.47539287318057505) (1024.0,0.4747109954016536)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_mean_median_5 and LeR_mean_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,0.49667773540539795) (4.0,0.49472784927315566) (8.0,0.49283588907653725) (16.0,0.4880455181004976) (32.0,0.4851924914017542) (64.0,0.4819299302566645) (128.0,0.4792479651162912) (256.0,0.47703852295259885) (512.0,0.47559095701670956) (1024.0,0.474872269997515)}
        ;
    \addplot[name path={UeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.49695563713761576) (4.0,0.4948476395503463) (8.0,0.4922631042041021) (16.0,0.4879827198200142) (32.0,0.48535136731653966) (64.0,0.48289935534419415) (128.0,0.47984972083829447) (256.0,0.4774939437881324) (512.0,0.47604907985421835) (1024.0,0.4748685458255201)}
        ;
    \addplot[name path={LeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.4942008831602435) (4.0,0.4925904865738521) (8.0,0.4903428566812287) (16.0,0.4863054898382214) (32.0,0.4838571849631848) (64.0,0.48167502401324713) (128.0,0.4789873243584597) (256.0,0.47691582550718803) (512.0,0.4756544052004063) (1024.0,0.47461798762586416)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_mean_median_6 and LeR_mean_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,0.49556062414734203) (4.0,0.4937133329757681) (8.0,0.49128141299565603) (16.0,0.48712155894724185) (32.0,0.4845703658898578) (64.0,0.4822575626649993) (128.0,0.47939525814921885) (256.0,0.47719086969112273) (512.0,0.47584662241169523) (1024.0,0.4747366225700393)}
        ;
    \addplot[name path={UeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.49696314483357407) (4.0,0.4946342949255977) (8.0,0.4913273277694342) (16.0,0.48752451254804274) (32.0,0.4854252763443529) (64.0,0.48274777393591783) (128.0,0.4798683774809821) (256.0,0.47756657675810876) (512.0,0.4761219522709746) (1024.0,0.47500477886742165)}
        ;
    \addplot[name path={LeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.4917295919948339) (4.0,0.49128474391047783) (8.0,0.4892757020994776) (16.0,0.4858831758706056) (32.0,0.483920710592003) (64.0,0.48152875945158) (128.0,0.47900557589026677) (256.0,0.4769568117485662) (512.0,0.47572716288843353) (1024.0,0.47475248670085496)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_mean_median_7 and LeR_mean_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,0.49440757957808634) (4.0,0.4929555029871284) (8.0,0.4903134777829979) (16.0,0.4866677833955305) (32.0,0.4846450920373491) (64.0,0.48211432571686264) (128.0,0.4794150951490465) (256.0,0.4772423310394906) (512.0,0.4759179194917093) (1024.0,0.47487406692219986)}
        ;


==> figures/ETH3D-F-SPLG-Sensitivity-eRstd.tex <==

\nextgroupplot[title={ETH3D / SuperPoint+LightGlue / \(\bF\)}]
    \addplot[name path={UeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.3803221144234912) (4.0,0.23411401237169796) (8.0,0.17561388716043558) (16.0,0.06646171181913499) (32.0,0.04246445834616308) (64.0,0.028028154394594294) (128.0,0.015949367864838124) (256.0,0.00909957792512571) (512.0,0.007294423602649588) (1024.0,0.005781524129761898)}
        ;
    \addplot[name path={LeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.31690870477591) (4.0,0.17337645933701276) (8.0,0.11610521443240886) (16.0,0.050904160845066035) (32.0,0.03352021035412845) (64.0,0.022985304487840686) (128.0,0.012920130471155294) (256.0,0.007613166819940715) (512.0,0.006223740352889002) (1024.0,0.005039225069477116)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_std_median_1 and LeR_std_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,0.3476995667023428) (4.0,0.2009901356635738) (8.0,0.13980851790580665) (16.0,0.05686834505499979) (32.0,0.03726180336260101) (64.0,0.025249594812930126) (128.0,0.014304342464866365) (256.0,0.00823913926645836) (512.0,0.006662203028145353) (1024.0,0.005387752647008922)}
        ;
    \addplot[name path={UeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.05273819657760633) (4.0,0.04838699124531745) (8.0,0.04534000159583285) (16.0,0.035685284696200976) (32.0,0.02798194115270608) (64.0,0.016628544943267546) (128.0,0.009802977750063214) (256.0,0.00667454890291027) (512.0,0.006101442858357225) (1024.0,0.004611298562349495)}
        ;
    \addplot[name path={LeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.04993328548008215) (4.0,0.04498851604465807) (8.0,0.04120774385929711) (16.0,0.031097415105962707) (32.0,0.022704028288343798) (64.0,0.013265613516590651) (128.0,0.008345651837593226) (256.0,0.0059970236042311675) (512.0,0.005446925140104416) (1024.0,0.004276980865520519)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_std_median_2 and LeR_std_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,0.051387454436126426) (4.0,0.04665939793395458) (8.0,0.04323043930275437) (16.0,0.03331990689885394) (32.0,0.025166262934194404) (64.0,0.014680562977545355) (128.0,0.009000703974206305) (256.0,0.0063237881761861224) (512.0,0.005741766180284516) (1024.0,0.004406204698603088)}
        ;
    \addplot[name path={UeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.04074687961247517) (4.0,0.03804184540130856) (8.0,0.035408464672630376) (16.0,0.029213715319384895) (32.0,0.022882582811412748) (64.0,0.016192444201530123) (128.0,0.008669839488638614) (256.0,0.005756711358167751) (512.0,0.003263230091027392) (1024.0,0.0018702598559254614)}
        ;
    \addplot[name path={LeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.03879454901324211) (4.0,0.03556080905444895) (8.0,0.03259478850436757) (16.0,0.025837461250931913) (32.0,0.019298601963872758) (64.0,0.013731437523663443) (128.0,0.007183447504994401) (256.0,0.0042519892067657715) (512.0,0.002545290444356502) (1024.0,0.0014381106721864942)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_std_median_3 and LeR_std_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,0.03980435855253438) (4.0,0.036814492379379206) (8.0,0.034009004429112526) (16.0,0.027521761576151105) (32.0,0.02099262427591586) (64.0,0.01484497820980218) (128.0,0.00787212619151829) (256.0,0.004801447568929025) (512.0,0.0028690498900697473) (1024.0,0.0015438848441240004)}
        ;
    \addplot[name path={UeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.04883263084156099) (4.0,0.04569351521390991) (8.0,0.042928230142475265) (16.0,0.03636800347484935) (32.0,0.027154585076054463) (64.0,0.01837093043776064) (128.0,0.010174045102330652) (256.0,0.005940522576352733) (512.0,0.0033363826236082767) (1024.0,0.001275700684613992)}
        ;
    \addplot[name path={LeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.04642450906932718) (4.0,0.04261895919757354) (8.0,0.03923520251791654) (16.0,0.03196140989022652) (32.0,0.022346744243717007) (64.0,0.014324950263972977) (128.0,0.007471817130378956) (256.0,0.004389218275156436) (512.0,0.002638743378069194) (1024.0,0.0009445304339881829)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_std_median_4 and LeR_std_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,0.04765303114588453) (4.0,0.04419270285838805) (8.0,0.041057956613911796) (16.0,0.03416013431964441) (32.0,0.024661003644776597) (64.0,0.016035355790404795) (128.0,0.008337899411994752) (256.0,0.0049293279053722475) (512.0,0.002952622279597421) (1024.0,0.001058085607398551)}
        ;
    \addplot[name path={UeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.018999394674633373) (4.0,0.01850477536427486) (8.0,0.017983077873652654) (16.0,0.016152597078670245) (32.0,0.014413586284557463) (64.0,0.011537107951010836) (128.0,0.008637259464443792) (256.0,0.005635954017834496) (512.0,0.0035810822181179813) (1024.0,0.002802763878237355)}
        ;
    \addplot[name path={LeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.01846997341999419) (4.0,0.017842717431031427) (8.0,0.017201381568561193) (16.0,0.014996525686470738) (32.0,0.013097047365656325) (64.0,0.010072385404641417) (128.0,0.007153142485849912) (256.0,0.004679267568938223) (512.0,0.0031344189166839604) (1024.0,0.00258922480173439)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_std_median_5 and LeR_std_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,0.01873024025718189) (4.0,0.018178790941980275) (8.0,0.01759892417338628) (16.0,0.015574630454634798) (32.0,0.013759897789652973) (64.0,0.010773786712462175) (128.0,0.007861241729340216) (256.0,0.00509249902692951) (512.0,0.003292305687247468) (1024.0,0.0026952267441987007)}
        ;
    \addplot[name path={UeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.016283796302454554) (4.0,0.015733840430485008) (8.0,0.015415121148795778) (16.0,0.013857017368734022) (32.0,0.012561244470173163) (64.0,0.010529596562422562) (128.0,0.007634586552274358) (256.0,0.005214870808545569) (512.0,0.00351758774146975) (1024.0,0.002166431344208142)}
        ;
    \addplot[name path={LeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.015576144722678036) (4.0,0.015105391125568798) (8.0,0.014739920997540982) (16.0,0.01291617684958342) (32.0,0.011433388139730733) (64.0,0.009277672286316381) (128.0,0.006391919348793561) (256.0,0.0043203785401002065) (512.0,0.0030068713106925563) (1024.0,0.0019075313305087897)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_std_median_6 and LeR_std_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,0.015924886219231486) (4.0,0.015412347929180748) (8.0,0.01507736599977425) (16.0,0.01341072000013056) (32.0,0.012012904553737134) (64.0,0.00988601745393794) (128.0,0.0069664299150951695) (256.0,0.004727690328943184) (512.0,0.003192259365389359) (1024.0,0.002034224114157228)}
        ;
    \addplot[name path={UeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.014614083716587584) (4.0,0.015424877457645522) (8.0,0.014388300497577729) (16.0,0.013505145631918276) (32.0,0.012565801729754834) (64.0,0.010478564837891462) (128.0,0.007714596713877692) (256.0,0.005482255825958038) (512.0,0.0034833616952680254) (1024.0,0.002219932962201251)}
        ;
    \addplot[name path={LeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.012575264360672689) (4.0,0.014321865870200335) (8.0,0.013615436092937526) (16.0,0.01253771456327273) (32.0,0.011465879422815552) (64.0,0.00923605447895927) (128.0,0.006438180148744924) (256.0,0.004491418414320243) (512.0,0.0030076089127906614) (1024.0,0.001954179838750523)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_std_median_7 and LeR_std_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,0.013563036169231652) (4.0,0.014856997609416013) (8.0,0.013996444162087496) (16.0,0.013021490073960584) (32.0,0.012030969698538714) (64.0,0.00983244135914551) (128.0,0.007030959163658759) (256.0,0.004933345081509247) (512.0,0.0031911802670837913) (1024.0,0.0020843028318508683)}
        ;


==> figures/HEB-H-SIFT-Profile.tex <==

\nextgroupplot[title={HEB / SIFT / \(\bH\)}]
  \addplot[name path=U_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,11.398714531298182) (-0.9899497487437188,11.398714531298182) (-0.979899497487437,11.398714531298182) (-0.9698492462311559,11.398714531298182) (-0.9597989949748745,11.398714531298182) (-0.9497487437185929,11.398714531298182) (-0.9396984924623116,11.398714531298182) (-0.9296482412060304,10.807347229622188) (-0.9195979899497487,10.807347229622188) (-0.9095477386934674,10.807347229622188) (-0.899497487437186,10.807347229622188) (-0.8894472361809044,10.807347229622188) (-0.8793969849246231,10.807347229622188) (-0.8693467336683419,10.807347229622188) (-0.8592964824120602,10.394512737033637) (-0.8492462311557789,10.394512737033637) (-0.8391959798994972,10.394512737033637) (-0.829145728643216,10.394512737033637) (-0.8190954773869348,10.394512737033637) (-0.8090452261306531,10.394512737033637) (-0.7989949748743719,10.054009380268077) (-0.7889447236180905,10.054009380268077) (-0.7788944723618089,10.054009380268077) (-0.7688442211055276,10.054009380268077) (-0.7587939698492464,10.054009380268077) (-0.7487437185929647,10.054009380268077) (-0.7386934673366834,9.732856410208713) (-0.7286432160804021,9.732856410208713) (-0.7185929648241205,9.732856410208713) (-0.7085427135678393,9.732856410208713) (-0.6984924623115579,9.50603565390598) (-0.6884422110552763,9.50603565390598) (-0.678391959798995,9.50603565390598) (-0.6683417085427137,9.50603565390598) (-0.6582914572864321,9.50603565390598) (-0.6482412060301508,9.2805773371328) (-0.6381909547738696,9.2805773371328) (-0.6281407035175879,9.2805773371328) (-0.6180904522613067,9.2805773371328) (-0.6080402010050253,9.15060017171945) (-0.5979899497487436,9.15060017171945) (-0.5879396984924624,9.15060017171945) (-0.5778894472361811,8.968676509848963) (-0.5678391959798994,8.968676509848963) (-0.5577889447236181,8.968676509848963) (-0.5477386934673368,8.968676509848963) (-0.5376884422110553,8.89149082612151) (-0.5276381909547739,8.89149082612151) (-0.5175879396984923,8.89149082612151) (-0.507537688442211,8.73633396982174) (-0.4974874371859298,8.73633396982174) (-0.4874371859296481,8.704925992070391) (-0.47738693467336674,8.704925992070391) (-0.4673366834170855,8.704925992070391) (-0.45728643216080384,8.590176625112234) (-0.4472361809045226,8.590176625112234) (-0.4371859296482414,8.590176625112234) (-0.4271356783919596,8.550907361802551) (-0.4170854271356784,8.550907361802551) (-0.40703517587939714,8.508281455760248) (-0.39698492462311546,8.508281455760248) (-0.3869346733668342,8.431697518757597) (-0.3768844221105529,8.431697518757597) (-0.3668341708542712,8.431697518757597) (-0.35678391959798994,8.368635588781244) (-0.3467336683417087,8.368635588781244) (-0.33668341708542704,8.296644139039664) (-0.3266331658291457,8.296644139039664) (-0.3165829145728644,8.31775339993833) (-0.30653266331658285,8.304732595159841) (-0.29648241206030157,8.304732595159841) (-0.2864321608040203,8.299245123793078) (-0.2763819095477386,8.299245123793078) (-0.26633165829145733,8.309718630850176) (-0.2562814070351761,8.309718630850176) (-0.24623115577889443,8.333738714585902) (-0.23618090452261317,8.242942017672636) (-0.2261306532663315,8.242942017672636) (-0.2160804020100502,8.22976429053788) (-0.206030150753769,8.229733113871006) (-0.19597989949748731,8.229733113871006) (-0.18592964824120595,8.215600516173103) (-0.1758793969849247,8.207023233531967) (-0.1658291457286431,8.260589216673308) (-0.15577889447236173,8.260589216673308) (-0.14572864321608053,8.23906951339002) (-0.13567839195979886,8.276788143560353) (-0.12562814070351758,8.26292545780994) (-0.1155778894472363,8.26292545780994) (-0.10552763819095466,8.249182430372562) (-0.09547738693467334,8.197557266479485) (-0.08542713567839214,8.231768649193517) (-0.07537688442211042,8.19392170014302) (-0.06532663316582912,8.210949436836183) (-0.05527638190954792,8.192027105690661) (-0.045226130653266264,8.235753461362377) (-0.03517587939698496,8.23742536029767) (-0.025125628140703626,8.289428178553141) (-0.015075376884422013,8.279072421853707) (-0.005025125628140791,8.27513717269639) (0.005025125628140479,8.28801489497626) (0.015075376884422259,8.291614879673942) (0.025125628140703425,8.300405062482888) (0.0351758793969847,8.30637302694954) (0.045226130653266354,8.326848422181799) (0.0552763819095477,8.381198023207082) (0.0653266331658289,8.387616088497683) (0.07537688442211066,8.349529884498315) (0.08542713567839183,8.324079993755898) (0.09547738693467356,8.36611140284091) (0.10552763819095481,8.426730487937808) (0.11557788944723611,8.439237278772667) (0.12562814070351774,8.439502351718685) (0.13567839195979903,8.446790741937406) (0.1457286432160803,8.468598934066042) (0.15577889447236196,8.48606631252187) (0.16582914572864324,8.525088156117203) (0.17587939698492452,8.522873460310294) (0.1859296482412062,8.57990167675485) (0.19597989949748745,8.615667143394363) (0.2060301507537687,8.678183137857499) (0.2160804020100504,8.685833547827556) (0.2261306532663317,8.700192875381866) (0.2361809045226129,8.710327162671186) (0.24623115577889454,8.756178220680614) (0.2562814070351758,8.765988833321684) (0.2663316582914571,8.769662056628393) (0.2763819095477388,8.787434100826257) (0.28643216080402006,8.764584551486099) (0.29648241206030135,8.789128121631215) (0.30653266331658297,8.818745869526184) (0.31658291457286436,8.849426931287741) (0.3266331658291455,8.85658458834356) (0.33668341708542726,8.906665312122685) (0.3467336683417085,8.918118795551536) (0.3567839195979898,8.947540050195133) (0.36683417085427145,8.958338444970643) (0.37688442211055273,8.98124300348846) (0.38693467336683435,9.032432692275805) (0.39698492462311563,9.057408932953221) (0.40703517587939686,9.089922533381804) (0.41708542713567864,9.117217036636898) (0.42713567839195987,9.151454080338018) (0.4371859296482411,9.208884429986165) (0.4472361809045228,9.245803072484328) (0.457286432160804,9.315908887327396) (0.4673366834170853,9.356514160303126) (0.47738693467336696,9.375941065015084) (0.48743718592964824,9.420152782526344) (0.4974874371859295,9.467467901641024) (0.5075376884422113,9.499187707861006) (0.5175879396984925,9.553869178404867) (0.5276381909547737,9.510148973984814) (0.5376884422110554,9.555995398855755) (0.5477386934673366,9.665190907503321) (0.557788944723618,9.628390089454989) (0.5678391959798996,9.721355039303612) (0.5778894472361809,9.75381803848228) (0.5879396984924622,9.74379030679584) (0.5979899497487436,9.771873527301937) (0.6080402010050252,9.798063331140192) (0.6180904522613065,9.90073188304022) (0.628140703517588,9.905277141228433) (0.6381909547738693,9.974492593601894) (0.6482412060301508,9.984827986889936) (0.6582914572864322,10.074885921174076) (0.6683417085427136,10.113029946566357) (0.678391959798995,10.092695967031814) (0.6884422110552765,10.176833688326548) (0.6984924623115577,10.246503424156636) (0.7085427135678392,10.280168131925235) (0.7185929648241206,10.30447203166404) (0.728643216080402,10.35101142514936) (0.7386934673366834,10.388429963814144) (0.7487437185929648,10.512290314446279) (0.7587939698492461,10.553588384842651) (0.7688442211055276,10.668042208900028) (0.7788944723618091,10.771238330243756) (0.7889447236180905,10.75777263280279) (0.7989949748743718,10.743561197908802) (0.8090452261306533,10.732147207655636) (0.8190954773869347,10.84173758843619) (0.829145728643216,10.885435932248008) (0.8391959798994975,10.9568640305368) (0.8492462311557789,11.025695981530149) (0.8592964824120601,11.010307171996807) (0.8693467336683417,11.057479057320682) (0.8793969849246231,11.156593944484255) (0.8894472361809044,11.249019444960757) (0.8994974874371858,11.333976459725026) (0.9095477386934674,11.290314716675569) (0.9195979899497487,11.439275970599635) (0.9296482412060301,11.594264170144404) (0.9396984924623116,11.60035405868004) (0.949748743718593,11.65772239920057) (0.9597989949748743,11.731798568558396) (0.9698492462311559,11.721605618117698) (0.9798994974874372,11.885084225082693) (0.9899497487437185,11.944302657749896) (1.0,12.036204873990522) };
  \addplot[name path=L_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,10.73247753789645) (-0.9899497487437188,10.73247753789645) (-0.979899497487437,10.73247753789645) (-0.9698492462311559,10.73247753789645) (-0.9597989949748745,10.73247753789645) (-0.9497487437185929,10.73247753789645) (-0.9396984924623116,10.73247753789645) (-0.9296482412060304,10.211034176128233) (-0.9195979899497487,10.211034176128233) (-0.9095477386934674,10.211034176128233) (-0.899497487437186,10.211034176128233) (-0.8894472361809044,10.211034176128233) (-0.8793969849246231,10.211034176128233) (-0.8693467336683419,10.211034176128233) (-0.8592964824120602,9.81466359924503) (-0.8492462311557789,9.81466359924503) (-0.8391959798994972,9.81466359924503) (-0.829145728643216,9.81466359924503) (-0.8190954773869348,9.81466359924503) (-0.8090452261306531,9.81466359924503) (-0.7989949748743719,9.492957212169195) (-0.7889447236180905,9.492957212169195) (-0.7788944723618089,9.492957212169195) (-0.7688442211055276,9.492957212169195) (-0.7587939698492464,9.492957212169195) (-0.7487437185929647,9.492957212169195) (-0.7386934673366834,9.211298692730841) (-0.7286432160804021,9.211298692730841) (-0.7185929648241205,9.211298692730841) (-0.7085427135678393,9.211298692730841) (-0.6984924623115579,9.015385969132671) (-0.6884422110552763,9.015385969132671) (-0.678391959798995,9.015385969132671) (-0.6683417085427137,9.015385969132671) (-0.6582914572864321,9.015385969132671) (-0.6482412060301508,8.801412521313814) (-0.6381909547738696,8.801412521313814) (-0.6281407035175879,8.801412521313814) (-0.6180904522613067,8.801412521313814) (-0.6080402010050253,8.703190037703088) (-0.5979899497487436,8.703190037703088) (-0.5879396984924624,8.703190037703088) (-0.5778894472361811,8.48816876984173) (-0.5678391959798994,8.48816876984173) (-0.5577889447236181,8.48816876984173) (-0.5477386934673368,8.48816876984173) (-0.5376884422110553,8.379246022556133) (-0.5276381909547739,8.379246022556133) (-0.5175879396984923,8.379246022556133) (-0.507537688442211,8.265330027187598) (-0.4974874371859298,8.265330027187598) (-0.4874371859296481,8.249421317983034) (-0.47738693467336674,8.249421317983034) (-0.4673366834170855,8.249421317983034) (-0.45728643216080384,8.16330000377353) (-0.4472361809045226,8.16330000377353) (-0.4371859296482414,8.16330000377353) (-0.4271356783919596,8.134045937086224) (-0.4170854271356784,8.134045937086224) (-0.40703517587939714,8.120080773420575) (-0.39698492462311546,8.120080773420575) (-0.3869346733668342,8.0141952358951) (-0.3768844221105529,8.0141952358951) (-0.3668341708542712,8.0141952358951) (-0.35678391959798994,7.9580899264600005) (-0.3467336683417087,7.9580899264600005) (-0.33668341708542704,7.928126855504369) (-0.3266331658291457,7.928126855504369) (-0.3165829145728644,7.926804315571794) (-0.30653266331658285,7.9352172589686445) (-0.29648241206030157,7.9352172589686445) (-0.2864321608040203,7.942832876061448) (-0.2763819095477386,7.942832876061448) (-0.26633165829145733,7.936322962097057) (-0.2562814070351761,7.936322962097057) (-0.24623115577889443,7.941393726948942) (-0.23618090452261317,7.87224344040693) (-0.2261306532663315,7.87224344040693) (-0.2160804020100502,7.879493631891975) (-0.206030150753769,7.869413192129173) (-0.19597989949748731,7.869413192129173) (-0.18592964824120595,7.871635617783533) (-0.1758793969849247,7.846949767992829) (-0.1658291457286431,7.896285463817881) (-0.15577889447236173,7.896285463817881) (-0.14572864321608053,7.8800367797617366) (-0.13567839195979886,7.929564771376438) (-0.12562814070351758,7.915678913382778) (-0.1155778894472363,7.915678913382778) (-0.10552763819095466,7.92199766933105) (-0.09547738693467334,7.8649758793736035) (-0.08542713567839214,7.8851725551210885) (-0.07537688442211042,7.856632505480962) (-0.06532663316582912,7.8709230512179955) (-0.05527638190954792,7.875790767101296) (-0.045226130653266264,7.921399728357435) (-0.03517587939698496,7.919252362605182) (-0.025125628140703626,7.940719749576341) (-0.015075376884422013,7.933262454574988) (-0.005025125628140791,7.916402695402433) (0.005025125628140479,7.932472512182286) (0.015075376884422259,7.922550653450882) (0.025125628140703425,7.950761206153833) (0.0351758793969847,7.954465876531409) (0.045226130653266354,7.96859431796138) (0.0552763819095477,8.006395542837412) (0.0653266331658289,8.003331654930925) (0.07537688442211066,7.982110033634916) (0.08542713567839183,7.960527111772997) (0.09547738693467356,7.980364054369017) (0.10552763819095481,8.050530371059862) (0.11557788944723611,8.066017531267013) (0.12562814070351774,8.078541040915889) (0.13567839195979903,8.079226333404932) (0.1457286432160803,8.093867109147007) (0.15577889447236196,8.104846657809432) (0.16582914572864324,8.144984822259914) (0.17587939698492452,8.13439161683878) (0.1859296482412062,8.190035843647092) (0.19597989949748745,8.199228853291812) (0.2060301507537687,8.285004949182639) (0.2160804020100504,8.28934893649063) (0.2261306532663317,8.320564571175606) (0.2361809045226129,8.342675151659884) (0.24623115577889454,8.370065161726746) (0.2562814070351758,8.399699922544455) (0.2663316582914571,8.407265954260689) (0.2763819095477388,8.420083446469228) (0.28643216080402006,8.389845213201781) (0.29648241206030135,8.410470206632382) (0.30653266331658297,8.425586954706175) (0.31658291457286436,8.43609386028697) (0.3266331658291455,8.445236778559012) (0.33668341708542726,8.49631600558041) (0.3467336683417085,8.503355662974055) (0.3567839195979898,8.540498319144074) (0.36683417085427145,8.568347956044398) (0.37688442211055273,8.57707131299331) (0.38693467336683435,8.60355782197525) (0.39698492462311563,8.625205317644161) (0.40703517587939686,8.65007303449333) (0.41708542713567864,8.690692560268552) (0.42713567839195987,8.720294118710873) (0.4371859296482411,8.784738419887509) (0.4472361809045228,8.798186699738835) (0.457286432160804,8.854360500233373) (0.4673366834170853,8.906030111404322) (0.47738693467336696,8.935937021159972) (0.48743718592964824,9.003026161770382) (0.4974874371859295,9.024730418432503) (0.5075376884422113,9.051932554848536) (0.5175879396984925,9.125619850445325) (0.5276381909547737,9.073623376988737) (0.5376884422110554,9.122072967766934) (0.5477386934673366,9.217635937548552) (0.557788944723618,9.18137910589989) (0.5678391959798996,9.29591510682337) (0.5778894472361809,9.36215036593222) (0.5879396984924622,9.383083827758886) (0.5979899497487436,9.371162355186284) (0.6080402010050252,9.428953750218323) (0.6180904522613065,9.524693558689147) (0.628140703517588,9.538957875125364) (0.6381909547738693,9.580060595918422) (0.6482412060301508,9.6020549733238) (0.6582914572864322,9.661177029267684) (0.6683417085427136,9.690384042119401) (0.678391959798995,9.676462951189913) (0.6884422110552765,9.742404218852835) (0.6984924623115577,9.801520415808639) (0.7085427135678392,9.853156540884394) (0.7185929648241206,9.873245657368397) (0.728643216080402,9.896692958262244) (0.7386934673366834,9.943240964041706) (0.7487437185929648,10.026007124729073) (0.7587939698492461,10.058315160279339) (0.7688442211055276,10.194497071357896) (0.7788944723618091,10.289398688605084) (0.7889447236180905,10.310204317082015) (0.7989949748743718,10.295086222839126) (0.8090452261306533,10.293721288571543) (0.8190954773869347,10.43829959758081) (0.829145728643216,10.472946697788249) (0.8391959798994975,10.55397853418311) (0.8492462311557789,10.58149870171819) (0.8592964824120601,10.557013091449619) (0.8693467336683417,10.63336467400264) (0.8793969849246231,10.725693145184083) (0.8894472361809044,10.839476246468424) (0.8994974874371858,10.90551096529132) (0.9095477386934674,10.885539785242463) (0.9195979899497487,10.958677091243501) (0.9296482412060301,11.081796698947281) (0.9396984924623116,11.086433314106795) (0.949748743718593,11.136137155254609) (0.9597989949748743,11.259275758294248) (0.9698492462311559,11.228012942143136) (0.9798994974874372,11.405548022502273) (0.9899497487437185,11.455868706633408) (1.0,11.527058786080515) };
  \addplot[ours_ransac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ransac_grp and L_ransac_grp];
  \addplot+[ours_ransac, mark=none] coordinates {(-1.0,11.065596034597316) (-0.9899497487437188,11.065596034597316) (-0.979899497487437,11.065596034597316) (-0.9698492462311559,11.065596034597316) (-0.9597989949748745,11.065596034597316) (-0.9497487437185929,11.065596034597316) (-0.9396984924623116,11.065596034597316) (-0.9296482412060304,10.50919070287521) (-0.9195979899497487,10.50919070287521) (-0.9095477386934674,10.50919070287521) (-0.899497487437186,10.50919070287521) (-0.8894472361809044,10.50919070287521) (-0.8793969849246231,10.50919070287521) (-0.8693467336683419,10.50919070287521) (-0.8592964824120602,10.104588168139333) (-0.8492462311557789,10.104588168139333) (-0.8391959798994972,10.104588168139333) (-0.829145728643216,10.104588168139333) (-0.8190954773869348,10.104588168139333) (-0.8090452261306531,10.104588168139333) (-0.7989949748743719,9.773483296218636) (-0.7889447236180905,9.773483296218636) (-0.7788944723618089,9.773483296218636) (-0.7688442211055276,9.773483296218636) (-0.7587939698492464,9.773483296218636) (-0.7487437185929647,9.773483296218636) (-0.7386934673366834,9.472077551469777) (-0.7286432160804021,9.472077551469777) (-0.7185929648241205,9.472077551469777) (-0.7085427135678393,9.472077551469777) (-0.6984924623115579,9.260710811519326) (-0.6884422110552763,9.260710811519326) (-0.678391959798995,9.260710811519326) (-0.6683417085427137,9.260710811519326) (-0.6582914572864321,9.260710811519326) (-0.6482412060301508,9.040994929223308) (-0.6381909547738696,9.040994929223308) (-0.6281407035175879,9.040994929223308) (-0.6180904522613067,9.040994929223308) (-0.6080402010050253,8.926895104711269) (-0.5979899497487436,8.926895104711269) (-0.5879396984924624,8.926895104711269) (-0.5778894472361811,8.728422639845347) (-0.5678391959798994,8.728422639845347) (-0.5577889447236181,8.728422639845347) (-0.5477386934673368,8.728422639845347) (-0.5376884422110553,8.635368424338822) (-0.5276381909547739,8.635368424338822) (-0.5175879396984923,8.635368424338822) (-0.507537688442211,8.500831998504669) (-0.4974874371859298,8.500831998504669) (-0.4874371859296481,8.477173655026712) (-0.47738693467336674,8.477173655026712) (-0.4673366834170855,8.477173655026712) (-0.45728643216080384,8.376738314442882) (-0.4472361809045226,8.376738314442882) (-0.4371859296482414,8.376738314442882) (-0.4271356783919596,8.342476649444388) (-0.4170854271356784,8.342476649444388) (-0.40703517587939714,8.314181114590411) (-0.39698492462311546,8.314181114590411) (-0.3869346733668342,8.222946377326348) (-0.3768844221105529,8.222946377326348) (-0.3668341708542712,8.222946377326348) (-0.35678391959798994,8.163362757620622) (-0.3467336683417087,8.163362757620622) (-0.33668341708542704,8.112385497272017) (-0.3266331658291457,8.112385497272017) (-0.3165829145728644,8.122278857755061) (-0.30653266331658285,8.119974927064243) (-0.29648241206030157,8.119974927064243) (-0.2864321608040203,8.121038999927263) (-0.2763819095477386,8.121038999927263) (-0.26633165829145733,8.123020796473616) (-0.2562814070351761,8.123020796473616) (-0.24623115577889443,8.137566220767422) (-0.23618090452261317,8.057592729039783) (-0.2261306532663315,8.057592729039783) (-0.2160804020100502,8.054628961214927) (-0.206030150753769,8.04957315300009) (-0.19597989949748731,8.04957315300009) (-0.18592964824120595,8.043618066978318) (-0.1758793969849247,8.026986500762398) (-0.1658291457286431,8.078437340245594) (-0.15577889447236173,8.078437340245594) (-0.14572864321608053,8.059553146575878) (-0.13567839195979886,8.103176457468395) (-0.12562814070351758,8.08930218559636) (-0.1155778894472363,8.08930218559636) (-0.10552763819095466,8.085590049851806) (-0.09547738693467334,8.031266572926544) (-0.08542713567839214,8.058470602157303) (-0.07537688442211042,8.025277102811991) (-0.06532663316582912,8.040936244027089) (-0.05527638190954792,8.033908936395978) (-0.045226130653266264,8.078576594859905) (-0.03517587939698496,8.078338861451426) (-0.025125628140703626,8.115073964064742) (-0.015075376884422013,8.106167438214348) (-0.005025125628140791,8.095769934049411) (0.005025125628140479,8.110243703579274) (0.015075376884422259,8.107082766562412) (0.025125628140703425,8.12558313431836) (0.0351758793969847,8.130419451740474) (0.045226130653266354,8.14772137007159) (0.0552763819095477,8.193796783022247) (0.0653266331658289,8.195473871714304) (0.07537688442211066,8.165819959066615) (0.08542713567839183,8.142303552764448) (0.09547738693467356,8.173237728604963) (0.10552763819095481,8.238630429498835) (0.11557788944723611,8.25262740501984) (0.12562814070351774,8.259021696317287) (0.13567839195979903,8.263008537671169) (0.1457286432160803,8.281233021606525) (0.15577889447236196,8.295456485165651) (0.16582914572864324,8.335036489188559) (0.17587939698492452,8.328632538574537) (0.1859296482412062,8.384968760200971) (0.19597989949748745,8.407447998343088) (0.2060301507537687,8.481594043520069) (0.2160804020100504,8.487591242159093) (0.2261306532663317,8.510378723278736) (0.2361809045226129,8.526501157165535) (0.24623115577889454,8.56312169120368) (0.2562814070351758,8.58284437793307) (0.2663316582914571,8.588464005444541) (0.2763819095477388,8.603758773647742) (0.28643216080402006,8.57721488234394) (0.29648241206030135,8.599799164131799) (0.30653266331658297,8.62216641211618) (0.31658291457286436,8.642760395787356) (0.3266331658291455,8.650910683451286) (0.33668341708542726,8.701490658851547) (0.3467336683417085,8.710737229262795) (0.3567839195979898,8.744019184669604) (0.36683417085427145,8.76334320050752) (0.37688442211055273,8.779157158240885) (0.38693467336683435,8.817995257125528) (0.39698492462311563,8.841307125298691) (0.40703517587939686,8.869997783937567) (0.41708542713567864,8.903954798452725) (0.42713567839195987,8.935874099524446) (0.4371859296482411,8.996811424936837) (0.4472361809045228,9.021994886111582) (0.457286432160804,9.085134693780384) (0.4673366834170853,9.131272135853724) (0.47738693467336696,9.155939043087528) (0.48743718592964824,9.211589472148363) (0.4974874371859295,9.246099160036763) (0.5075376884422113,9.275560131354771) (0.5175879396984925,9.339744514425096) (0.5276381909547737,9.291886175486775) (0.5376884422110554,9.339034183311345) (0.5477386934673366,9.441413422525937) (0.557788944723618,9.40488459767744) (0.5678391959798996,9.508635073063491) (0.5778894472361809,9.55798420220725) (0.5879396984924622,9.563437067277363) (0.5979899497487436,9.57151794124411) (0.6080402010050252,9.613508540679257) (0.6180904522613065,9.712712720864683) (0.628140703517588,9.722117508176899) (0.6381909547738693,9.777276594760158) (0.6482412060301508,9.793441480106868) (0.6582914572864322,9.86803147522088) (0.6683417085427136,9.901706994342879) (0.678391959798995,9.884579459110864) (0.6884422110552765,9.959618953589692) (0.6984924623115577,10.024011919982637) (0.7085427135678392,10.066662336404814) (0.7185929648241206,10.088858844516219) (0.728643216080402,10.123852191705803) (0.7386934673366834,10.165835463927925) (0.7487437185929648,10.269148719587676) (0.7587939698492461,10.305951772560995) (0.7688442211055276,10.431269640128962) (0.7788944723618091,10.53031850942442) (0.7889447236180905,10.533988474942403) (0.7989949748743718,10.519323710373964) (0.8090452261306533,10.51293424811359) (0.8190954773869347,10.6400185930085) (0.829145728643216,10.679191315018128) (0.8391959798994975,10.755421282359954) (0.8492462311557789,10.803597341624169) (0.8592964824120601,10.783660131723213) (0.8693467336683417,10.845421865661661) (0.8793969849246231,10.94114354483417) (0.8894472361809044,11.04424784571459) (0.8994974874371858,11.119743712508173) (0.9095477386934674,11.087927250959016) (0.9195979899497487,11.198976530921568) (0.9296482412060301,11.338030434545843) (0.9396984924623116,11.343393686393417) (0.949748743718593,11.396929777227589) (0.9597989949748743,11.495537163426322) (0.9698492462311559,11.474809280130417) (0.9798994974874372,11.645316123792483) (0.9899497487437185,11.700085682191652) (1.0,11.781631830035519) };
  \addplot+[ours_ransac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,3.5701666848288167) (1.0,3.5701666848288167)};
  \addplot+[ours_ransac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.07537688442211042,8.025277102811991)};
  \addplot[name path=U_msac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,10.689628971966366) (-0.9899497487437187,10.66916432218583) (-0.979899497487437,10.604589859068867) (-0.9698492462311558,10.580718338328092) (-0.9597989949748745,10.522138930124166) (-0.9497487437185927,10.471056369810915) (-0.9396984924623115,10.459984118733583) (-0.9296482412060303,10.315018046070744) (-0.9195979899497485,10.19045259870216) (-0.9095477386934673,10.090811487009228) (-0.899497487437186,10.04195698089176) (-0.8894472361809044,9.945463808307956) (-0.8793969849246231,9.91018353813938) (-0.8693467336683418,9.861417351793277) (-0.8592964824120601,9.771497101675466) (-0.8492462311557789,9.695969485867048) (-0.8391959798994972,9.664884801539568) (-0.829145728643216,9.600856458404884) (-0.8190954773869347,9.5731171001615) (-0.809045226130653,9.536541895121974) (-0.7989949748743718,9.493214823334451) (-0.7889447236180904,9.443592148563297) (-0.7788944723618089,9.345028642621235) (-0.7688442211055275,9.292792803696276) (-0.7587939698492463,9.24544723593237) (-0.7487437185929646,9.210651346180274) (-0.7386934673366833,9.138077993797575) (-0.7286432160804021,9.13045255769128) (-0.7185929648241204,9.104638259124876) (-0.7085427135678392,9.079528131876673) (-0.6984924623115578,9.031980917938299) (-0.6884422110552761,8.94775008130786) (-0.6783919597989949,8.91670792332136) (-0.6683417085427137,8.862555894934983) (-0.658291457286432,8.82227546693058) (-0.6482412060301508,8.755744894764064) (-0.6381909547738694,8.726012774877692) (-0.6281407035175878,8.674423917268053) (-0.6180904522613064,8.626622616554247) (-0.6080402010050252,8.595388962595813) (-0.5979899497487435,8.562289662381641) (-0.5879396984924623,8.539821359378282) (-0.577889447236181,8.515507080478933) (-0.5678391959798994,8.482054474909775) (-0.5577889447236181,8.459121701564763) (-0.5477386934673368,8.41920386059693) (-0.5376884422110552,8.3625758819322) (-0.5276381909547738,8.330708207413219) (-0.5175879396984923,8.286272608291116) (-0.507537688442211,8.2693174959136) (-0.4974874371859297,8.245833361922958) (-0.487437185929648,8.230883087813165) (-0.47738693467336674,8.1887874176097) (-0.4673366834170855,8.16593240678617) (-0.4572864321608038,8.154320888720688) (-0.44723618090452255,8.130601430004457) (-0.4371859296482412,8.117725566771464) (-0.4271356783919596,8.089789557613054) (-0.4170854271356783,8.067625248909753) (-0.4070351758793971,8.043354565236433) (-0.3969849246231154,8.036232045060506) (-0.38693467336683407,8.022750036536095) (-0.37688442211055284,8.003408035685018) (-0.36683417085427117,7.976697596617621) (-0.3567839195979899,7.967623018596053) (-0.3467336683417086,7.962087007028678) (-0.33668341708542704,7.952050211508854) (-0.3266331658291457,7.961320987036304) (-0.3165829145728644,7.9525952481963165) (-0.30653266331658274,7.941801219314117) (-0.29648241206030146,7.918871737228276) (-0.2864321608040203,7.904791926311976) (-0.27638190954773856,7.893408549370246) (-0.2663316582914572,7.883870529727276) (-0.256281407035176,7.874655800586028) (-0.24623115577889435,7.871457946569195) (-0.2361809045226131,7.862158419562881) (-0.22613065326633142,7.861409077555866) (-0.2160804020100501,7.865792058236025) (-0.2060301507537689,7.857011447963052) (-0.19597989949748723,7.859646640751442) (-0.18592964824120595,7.8714695927290785) (-0.1758793969849247,7.863966535942603) (-0.16582914572864296,7.845520313655091) (-0.15577889447236168,7.850245694431656) (-0.14572864321608048,7.842322735256944) (-0.1356783919597988,7.822297259617935) (-0.12562814070351752,7.811351552808255) (-0.11557788944723625,7.815745163412901) (-0.10552763819095459,7.819347045985891) (-0.09547738693467328,7.822021034115372) (-0.08542713567839201,7.821713648589853) (-0.07537688442211037,7.80834145719029) (-0.06532663316582912,7.808428138803647) (-0.05527638190954787,7.809750084260959) (-0.04522613065326616,7.816723278226618) (-0.0351758793969849,7.842390190314557) (-0.025125628140703626,7.853549487755966) (-0.015075376884421912,7.845140065749931) (-0.005025125628140694,7.844528242380742) (0.005025125628140574,7.847523981492156) (0.015075376884422259,7.866596029552207) (0.02512562814070352,7.850824120471139) (0.03517587939698479,7.846343273244527) (0.04522613065326644,7.843177817778541) (0.0552763819095477,7.845243229351263) (0.06532663316582898,7.867994459917052) (0.07537688442211066,7.866346161503637) (0.08542713567839198,7.895598764362077) (0.09547738693467363,7.902521251838353) (0.10552763819095488,7.8739342353143025) (0.11557788944723618,7.874310482869834) (0.12562814070351783,7.892619702598433) (0.13567839195979908,7.899851526148981) (0.1457286432160804,7.912492771184316) (0.15577889447236204,7.924955304009299) (0.1658291457286433,7.958488822291155) (0.17587939698492458,7.96941746901181) (0.18592964824120625,7.97068368904872) (0.1959798994974875,7.9795596778101086) (0.20603015075376876,7.981558788883736) (0.21608040201005047,7.965903853887161) (0.22613065326633175,7.9757978635530655) (0.236180904522613,7.976624277412608) (0.24623115577889465,8.004720244994914) (0.25628140703517593,8.042369812584923) (0.2663316582914572,8.060244316458517) (0.27638190954773884,8.06427309944078) (0.2864321608040201,8.075872429491207) (0.2964824120603014,8.112960011971412) (0.3065326633165831,8.140750601714862) (0.31658291457286436,8.152508402356455) (0.3266331658291457,8.164685624930586) (0.33668341708542726,8.163457878182566) (0.34673366834170855,8.187627258118589) (0.35678391959799,8.200122798523726) (0.3668341708542715,8.213119148374588) (0.3768844221105528,8.23999637087947) (0.3869346733668343,8.252563049134235) (0.3969849246231157,8.271382920897127) (0.40703517587939697,8.29897675663988) (0.4170854271356784,8.318953622024774) (0.42713567839195987,8.337945628677872) (0.43718592964824116,8.358374581077964) (0.4472361809045226,8.4042399172043) (0.4572864321608041,8.419559966027425) (0.4673366834170855,8.43107330404483) (0.47738693467336685,8.448725525283683) (0.48743718592964835,8.491462626800757) (0.49748743718592975,8.51677739266343) (0.507537688442211,8.528100443647984) (0.5175879396984925,8.553924181201765) (0.527638190954774,8.575464014961787) (0.5376884422110553,8.593918480682474) (0.5477386934673367,8.60303590522207) (0.5577889447236182,8.62817705890757) (0.5678391959798995,8.656180772238047) (0.577889447236181,8.659811178112916) (0.5879396984924624,8.674302269420108) (0.5979899497487436,8.720508225689136) (0.6080402010050252,8.720680712732388) (0.6180904522613067,8.716349066048352) (0.6281407035175881,8.750535995255243) (0.6381909547738693,8.770252794507213) (0.6482412060301508,8.82902748677414) (0.6582914572864322,8.86228597383064) (0.6683417085427136,8.893803683785048) (0.678391959798995,8.921496856167519) (0.6884422110552765,8.951337316377407) (0.6984924623115578,9.015266786170812) (0.7085427135678393,9.04831655309136) (0.7185929648241206,9.087920012287547) (0.728643216080402,9.164051028437491) (0.7386934673366835,9.228830421114127) (0.748743718592965,9.260905344839928) (0.7587939698492462,9.283371359137158) (0.7688442211055276,9.296784040230646) (0.7788944723618092,9.3550349304149) (0.7889447236180905,9.391288144076286) (0.7989949748743719,9.438690043119621) (0.8090452261306533,9.477207531050452) (0.8190954773869348,9.51844503179064) (0.8291457286432161,9.57259513750566) (0.8391959798994976,9.581332948984912) (0.849246231155779,9.625329178670729) (0.8592964824120602,9.667092894923455) (0.8693467336683417,9.708151381456469) (0.8793969849246233,9.757387405230018) (0.8894472361809045,9.798534957445295) (0.899497487437186,9.86374193959956) (0.9095477386934674,9.922781547411528) (0.9195979899497487,9.97749205178669) (0.9296482412060302,10.003425504607836) (0.9396984924623116,10.05884427152296) (0.9497487437185931,10.139037801084523) (0.9597989949748744,10.246199280829703) (0.9698492462311559,10.333932193062099) (0.9798994974874372,10.404822507998825) (0.9899497487437185,10.45410383565538) (1.0,10.523519853732688) };
  \addplot[name path=L_msac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,10.146832700017773) (-0.9899497487437187,10.115328344538552) (-0.979899497487437,10.039400923400667) (-0.9698492462311558,10.009350077125523) (-0.9597989949748745,9.949881335874322) (-0.9497487437185927,9.904647139029032) (-0.9396984924623115,9.896217332337642) (-0.9296482412060303,9.780437521851187) (-0.9195979899497485,9.663593800974978) (-0.9095477386934673,9.550869253895312) (-0.899497487437186,9.496887224281634) (-0.8894472361809044,9.423959783790195) (-0.8793969849246231,9.363306820257462) (-0.8693467336683418,9.307569922085209) (-0.8592964824120601,9.233100382278304) (-0.8492462311557789,9.173739365227904) (-0.8391959798994972,9.147736378956342) (-0.829145728643216,9.090788980278205) (-0.8190954773869347,9.0730572626811) (-0.809045226130653,9.021050728023507) (-0.7989949748743718,8.987358700915099) (-0.7889447236180904,8.932086567799018) (-0.7788944723618089,8.835982461948943) (-0.7688442211055275,8.79312483222444) (-0.7587939698492463,8.757046036390191) (-0.7487437185929646,8.728415815807626) (-0.7386934673366833,8.67270281305664) (-0.7286432160804021,8.664254763724854) (-0.7185929648241204,8.624981555713166) (-0.7085427135678392,8.590905251895892) (-0.6984924623115578,8.549969636626894) (-0.6884422110552761,8.471248219634965) (-0.6783919597989949,8.431083945364536) (-0.6683417085427137,8.388828950739567) (-0.658291457286432,8.35793548472498) (-0.6482412060301508,8.321336218206003) (-0.6381909547738694,8.309494968078635) (-0.6281407035175878,8.283033801971092) (-0.6180904522613064,8.263688994292401) (-0.6080402010050252,8.243448521843412) (-0.5979899497487435,8.200734611646649) (-0.5879396984924623,8.176933301301995) (-0.577889447236181,8.141649504629612) (-0.5678391959798994,8.09371953968403) (-0.5577889447236181,8.056769909633386) (-0.5477386934673368,8.020440239583653) (-0.5376884422110552,7.970162047470747) (-0.5276381909547738,7.946471422862414) (-0.5175879396984923,7.923077286384489) (-0.507537688442211,7.900177860021306) (-0.4974874371859297,7.877551963762432) (-0.487437185929648,7.865960770978575) (-0.47738693467336674,7.834896170009919) (-0.4673366834170855,7.821747132976576) (-0.4572864321608038,7.811212008190906) (-0.44723618090452255,7.7811774640559985) (-0.4371859296482412,7.769661605510319) (-0.4271356783919596,7.745476483720696) (-0.4170854271356783,7.723439012900701) (-0.4070351758793971,7.702606420899082) (-0.3969849246231154,7.696577073009058) (-0.38693467336683407,7.679670620612433) (-0.37688442211055284,7.661438439623512) (-0.36683417085427117,7.6369980073227826) (-0.3567839195979899,7.6218611633882665) (-0.3467336683417086,7.614486324079886) (-0.33668341708542704,7.6061116825626245) (-0.3266331658291457,7.607760757494278) (-0.3165829145728644,7.591981304015321) (-0.30653266331658274,7.578682755333382) (-0.29648241206030146,7.555777300786373) (-0.2864321608040203,7.546193555441581) (-0.27638190954773856,7.538701420744413) (-0.2663316582914572,7.531137351316983) (-0.256281407035176,7.522580634484996) (-0.24623115577889435,7.516050580872334) (-0.2361809045226131,7.5101867105116416) (-0.22613065326633142,7.511102638849062) (-0.2160804020100501,7.51605031644535) (-0.2060301507537689,7.5153307520405646) (-0.19597989949748723,7.51928568038903) (-0.18592964824120595,7.532911027367484) (-0.1758793969849247,7.532293764719104) (-0.16582914572864296,7.51089308064009) (-0.15577889447236168,7.51380339147167) (-0.14572864321608048,7.504541402872223) (-0.1356783919597988,7.479773872896752) (-0.12562814070351752,7.473297543543089) (-0.11557788944723625,7.482385728903987) (-0.10552763819095459,7.488900953856968) (-0.09547738693467328,7.491886650531309) (-0.08542713567839201,7.489052946597118) (-0.07537688442211037,7.473866265573475) (-0.06532663316582912,7.482828920946581) (-0.05527638190954787,7.474292086346856) (-0.04522613065326616,7.482372580484169) (-0.0351758793969849,7.499373401949057) (-0.025125628140703626,7.502345059023467) (-0.015075376884421912,7.494788461172471) (-0.005025125628140694,7.4907281672902) (0.005025125628140574,7.497641539469358) (0.015075376884422259,7.517914422674352) (0.02512562814070352,7.502375776491609) (0.03517587939698479,7.500840784183728) (0.04522613065326644,7.501507200501452) (0.0552763819095477,7.508291542517789) (0.06532663316582898,7.522057245405388) (0.07537688442211066,7.528163512257036) (0.08542713567839198,7.541508508109143) (0.09547738693467363,7.5408290848546145) (0.10552763819095488,7.516764721236373) (0.11557788944723618,7.50596976476055) (0.12562814070351783,7.515757405518444) (0.13567839195979908,7.5331349630372) (0.1457286432160804,7.548134167931459) (0.15577889447236204,7.558079562893309) (0.1658291457286433,7.5890614933261435) (0.17587939698492458,7.594269456408793) (0.18592964824120625,7.59330342400027) (0.1959798994974875,7.610461926621593) (0.20603015075376876,7.612748924275329) (0.21608040201005047,7.604218012828259) (0.22613065326633175,7.612388078441368) (0.236180904522613,7.618266153262814) (0.24623115577889465,7.646022055157923) (0.25628140703517593,7.68366578980635) (0.2663316582914572,7.704482990200932) (0.27638190954773884,7.706397973654209) (0.2864321608040201,7.721099286787636) (0.2964824120603014,7.764973392708571) (0.3065326633165831,7.795969381687859) (0.31658291457286436,7.811015094557198) (0.3266331658291457,7.832496403844545) (0.33668341708542726,7.830667150348948) (0.34673366834170855,7.852552663349267) (0.35678391959799,7.864006252933765) (0.3668341708542715,7.872786743650676) (0.3768844221105528,7.8944948883961885) (0.3869346733668343,7.906314109826049) (0.3969849246231157,7.916819536942002) (0.40703517587939697,7.939509199627151) (0.4170854271356784,7.9610394332370555) (0.42713567839195987,7.974511183094598) (0.43718592964824116,7.989092218352705) (0.4472361809045226,8.024950636963442) (0.4572864321608041,8.040300669287202) (0.4673366834170855,8.066240640311705) (0.47738693467336685,8.088085020652864) (0.48743718592964835,8.135159513683568) (0.49748743718592975,8.17037252744417) (0.507537688442211,8.180022823810743) (0.5175879396984925,8.20886821601012) (0.527638190954774,8.224461544454206) (0.5376884422110553,8.238206580600663) (0.5477386934673367,8.252223293718549) (0.5577889447236182,8.274739718358065) (0.5678391959798995,8.305959107088965) (0.577889447236181,8.312834034876767) (0.5879396984924624,8.32651102025074) (0.5979899497487436,8.364755518236644) (0.6080402010050252,8.370694850574132) (0.6180904522613067,8.372244142463853) (0.6281407035175881,8.400164674952146) (0.6381909547738693,8.420852659029636) (0.6482412060301508,8.44900788625736) (0.6582914572864322,8.479738896179553) (0.6683417085427136,8.502126443442037) (0.678391959798995,8.527634085784086) (0.6884422110552765,8.548780863594976) (0.6984924623115578,8.596811440887794) (0.7085427135678393,8.626382489958717) (0.7185929648241206,8.663687361697527) (0.728643216080402,8.73646194444019) (0.7386934673366835,8.79114661430773) (0.748743718592965,8.815384928211357) (0.7587939698492462,8.846311172856334) (0.7688442211055276,8.8650082783858) (0.7788944723618092,8.924905181913703) (0.7889447236180905,8.973287915299094) (0.7989949748743719,9.027137180605475) (0.8090452261306533,9.066135322049186) (0.8190954773869348,9.117471890563754) (0.8291457286432161,9.17695121118503) (0.8391959798994976,9.193057276963973) (0.849246231155779,9.249353490978045) (0.8592964824120602,9.288339913787942) (0.8693467336683417,9.314870541431011) (0.8793969849246233,9.364294388245446) (0.8894472361809045,9.414369077364277) (0.899497487437186,9.489646805289734) (0.9095477386934674,9.531746682995248) (0.9195979899497487,9.57490757344658) (0.9296482412060302,9.5926051991522) (0.9396984924623116,9.627841485296349) (0.9497487437185931,9.668049746739388) (0.9597989949748744,9.757492407130922) (0.9698492462311559,9.854669663680498) (0.9798994974874372,9.93378436908919) (0.9899497487437185,9.966275840011962) (1.0,10.033880829183508) };
  \addplot[ours_msac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_msac_grp and L_msac_grp];
  \addplot+[ours_msac, mark=none] coordinates {(-0.9999999999999999,10.41823083599207) (-0.9899497487437187,10.392246333362191) (-0.979899497487437,10.321995391234767) (-0.9698492462311558,10.295034207726808) (-0.9597989949748745,10.236010132999244) (-0.9497487437185927,10.187851754419974) (-0.9396984924623115,10.178100725535613) (-0.9296482412060303,10.047727783960966) (-0.9195979899497485,9.927023199838569) (-0.9095477386934673,9.82084037045227) (-0.899497487437186,9.769422102586697) (-0.8894472361809044,9.684711796049076) (-0.8793969849246231,9.63674517919842) (-0.8693467336683418,9.584493636939243) (-0.8592964824120601,9.502298741976885) (-0.8492462311557789,9.434854425547476) (-0.8391959798994972,9.406310590247955) (-0.829145728643216,9.345822719341545) (-0.8190954773869347,9.3230871814213) (-0.809045226130653,9.27879631157274) (-0.7989949748743718,9.240286762124775) (-0.7889447236180904,9.187839358181158) (-0.7788944723618089,9.090505552285089) (-0.7688442211055275,9.042958817960358) (-0.7587939698492463,9.00124663616128) (-0.7487437185929646,8.96953358099395) (-0.7386934673366833,8.905390403427107) (-0.7286432160804021,8.897353660708067) (-0.7185929648241204,8.864809907419021) (-0.7085427135678392,8.835216691886282) (-0.6984924623115578,8.790975277282596) (-0.6884422110552761,8.709499150471412) (-0.6783919597989949,8.673895934342948) (-0.6683417085427137,8.625692422837275) (-0.658291457286432,8.59010547582778) (-0.6482412060301508,8.538540556485033) (-0.6381909547738694,8.517753871478163) (-0.6281407035175878,8.478728859619572) (-0.6180904522613064,8.445155805423324) (-0.6080402010050252,8.419418742219612) (-0.5979899497487435,8.381512137014145) (-0.5879396984924623,8.358377330340138) (-0.577889447236181,8.328578292554273) (-0.5678391959798994,8.287887007296902) (-0.5577889447236181,8.257945805599075) (-0.5477386934673368,8.219822050090292) (-0.5376884422110552,8.166368964701473) (-0.5276381909547738,8.138589815137816) (-0.5175879396984923,8.104674947337802) (-0.507537688442211,8.084747677967453) (-0.4974874371859297,8.061692662842695) (-0.487437185929648,8.04842192939587) (-0.47738693467336674,8.01184179380981) (-0.4673366834170855,7.993839769881373) (-0.4572864321608038,7.982766448455797) (-0.44723618090452255,7.955889447030228) (-0.4371859296482412,7.943693586140892) (-0.4271356783919596,7.917633020666875) (-0.4170854271356783,7.895532130905227) (-0.4070351758793971,7.872980493067757) (-0.3969849246231154,7.866404559034782) (-0.38693467336683407,7.851210328574265) (-0.37688442211055284,7.832423237654265) (-0.36683417085427117,7.806847801970202) (-0.3567839195979899,7.79474209099216) (-0.3467336683417086,7.788286665554282) (-0.33668341708542704,7.779080947035739) (-0.3266331658291457,7.784540872265291) (-0.3165829145728644,7.772288276105819) (-0.30653266331658274,7.76024198732375) (-0.29648241206030146,7.737324519007324) (-0.2864321608040203,7.725492740876779) (-0.27638190954773856,7.71605498505733) (-0.2663316582914572,7.7075039405221295) (-0.256281407035176,7.698618217535512) (-0.24623115577889435,7.6937542637207645) (-0.2361809045226131,7.686172565037261) (-0.22613065326633142,7.686255858202464) (-0.2160804020100501,7.690921187340687) (-0.2060301507537689,7.6861711000018085) (-0.19597989949748723,7.689466160570236) (-0.18592964824120595,7.702190310048281) (-0.1758793969849247,7.6981301503308535) (-0.16582914572864296,7.678206697147591) (-0.15577889447236168,7.682024542951663) (-0.14572864321608048,7.673432069064583) (-0.1356783919597988,7.6510355662573435) (-0.12562814070351752,7.642324548175672) (-0.11557788944723625,7.649065446158444) (-0.10552763819095459,7.6541239999214294) (-0.09547738693467328,7.6569538423233405) (-0.08542713567839201,7.6553832975934855) (-0.07537688442211037,7.6411038613818825) (-0.06532663316582912,7.645628529875114) (-0.05527638190954787,7.642021085303908) (-0.04522613065326616,7.649547929355394) (-0.0351758793969849,7.670881796131807) (-0.025125628140703626,7.677947273389717) (-0.015075376884421912,7.669964263461201) (-0.005025125628140694,7.667628204835471) (0.005025125628140574,7.672582760480757) (0.015075376884422259,7.6922552261132795) (0.02512562814070352,7.676599948481374) (0.03517587939698479,7.673592028714127) (0.04522613065326644,7.672342509139996) (0.0552763819095477,7.676767385934526) (0.06532663316582898,7.69502585266122) (0.07537688442211066,7.697254836880337) (0.08542713567839198,7.71855363623561) (0.09547738693467363,7.721675168346484) (0.10552763819095488,7.695349478275338) (0.11557788944723618,7.690140123815192) (0.12562814070351783,7.7041885540584385) (0.13567839195979908,7.7164932445930905) (0.1457286432160804,7.7303134695578875) (0.15577889447236204,7.741517433451304) (0.1658291457286433,7.773775157808649) (0.17587939698492458,7.7818434627103015) (0.18592964824120625,7.781993556524495) (0.1959798994974875,7.795010802215851) (0.20603015075376876,7.797153856579532) (0.21608040201005047,7.78506093335771) (0.22613065326633175,7.794092970997217) (0.236180904522613,7.797445215337711) (0.24623115577889465,7.8253711500764185) (0.25628140703517593,7.863017801195636) (0.2663316582914572,7.882363653329724) (0.27638190954773884,7.885335536547494) (0.2864321608040201,7.898485858139422) (0.2964824120603014,7.938966702339991) (0.3065326633165831,7.96835999170136) (0.31658291457286436,7.981761748456826) (0.3266331658291457,7.998591014387565) (0.33668341708542726,7.997062514265757) (0.34673366834170855,8.020089960733928) (0.35678391959799,8.032064525728746) (0.3668341708542715,8.042952946012631) (0.3768844221105528,8.06724562963783) (0.3869346733668343,8.079438579480142) (0.3969849246231157,8.094101228919564) (0.40703517587939697,8.119242978133515) (0.4170854271356784,8.139996527630915) (0.42713567839195987,8.156228405886235) (0.43718592964824116,8.173733399715335) (0.4472361809045226,8.214595277083871) (0.4572864321608041,8.229930317657313) (0.4673366834170855,8.248656972178267) (0.47738693467336685,8.268405272968273) (0.48743718592964835,8.313311070242163) (0.49748743718592975,8.3435749600538) (0.507537688442211,8.354061633729364) (0.5175879396984925,8.381396198605943) (0.527638190954774,8.399962779707996) (0.5376884422110553,8.416062530641568) (0.5477386934673367,8.42762959947031) (0.5577889447236182,8.451458388632817) (0.5678391959798995,8.481069939663506) (0.577889447236181,8.486322606494841) (0.5879396984924624,8.500406644835424) (0.5979899497487436,8.54263187196289) (0.6080402010050252,8.54568778165326) (0.6180904522613067,8.544296604256102) (0.6281407035175881,8.575350335103694) (0.6381909547738693,8.595552726768425) (0.6482412060301508,8.63901768651575) (0.6582914572864322,8.671012435005096) (0.6683417085427136,8.697965063613543) (0.678391959798995,8.724565470975802) (0.6884422110552765,8.750059089986191) (0.6984924623115578,8.806039113529303) (0.7085427135678393,8.837349521525038) (0.7185929648241206,8.875803686992537) (0.728643216080402,8.95025648643884) (0.7386934673366835,9.009988517710928) (0.748743718592965,9.038145136525642) (0.7587939698492462,9.064841265996746) (0.7688442211055276,9.080896159308223) (0.7788944723618092,9.139970056164302) (0.7889447236180905,9.18228802968769) (0.7989949748743719,9.232913611862548) (0.8090452261306533,9.271671426549819) (0.8190954773869348,9.317958461177197) (0.8291457286432161,9.374773174345345) (0.8391959798994976,9.387195112974442) (0.849246231155779,9.437341334824387) (0.8592964824120602,9.477716404355698) (0.8693467336683417,9.51151096144374) (0.8793969849246233,9.560840896737732) (0.8894472361809045,9.606452017404786) (0.899497487437186,9.676694372444647) (0.9095477386934674,9.727264115203388) (0.9195979899497487,9.776199812616635) (0.9296482412060302,9.798015351880018) (0.9396984924623116,9.843342878409654) (0.9497487437185931,9.903543773911956) (0.9597989949748744,10.001845843980313) (0.9698492462311559,10.094300928371299) (0.9798994974874372,10.169303438544008) (0.9899497487437185,10.21018983783367) (1.0,10.278700341458098) };
  \addplot+[ours_msac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,4.4851597707191395) (1.0,4.4851597707191395)};
  \addplot+[ours_msac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.07537688442211037,7.6411038613818825)};
  \addplot[name path=U_gau_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,10.078980431675117) (-0.9899497487437188,10.007611457236225) (-0.979899497487437,9.93805966579205) (-0.9698492462311559,9.888596189339765) (-0.9597989949748745,9.834526930758997) (-0.9497487437185929,9.782471309979234) (-0.9396984924623116,9.718809699900048) (-0.9296482412060304,9.681030753135602) (-0.9195979899497487,9.61316141854479) (-0.9095477386934674,9.56315198951624) (-0.899497487437186,9.530326508257517) (-0.8894472361809044,9.46996865931901) (-0.8793969849246231,9.401685890282936) (-0.8693467336683419,9.339653110456904) (-0.8592964824120602,9.275296202097238) (-0.8492462311557789,9.209027030446597) (-0.8391959798994972,9.166830844260573) (-0.829145728643216,9.11418525245808) (-0.8190954773869348,9.07062819847203) (-0.8090452261306531,9.01341041570132) (-0.7989949748743719,8.970203169313335) (-0.7889447236180905,8.887750206906578) (-0.7788944723618089,8.869699619140539) (-0.7688442211055276,8.842016728479907) (-0.7587939698492464,8.76258796803062) (-0.7487437185929647,8.743580658132634) (-0.7386934673366834,8.698089033327893) (-0.7286432160804021,8.658209069921451) (-0.7185929648241205,8.622986878343163) (-0.7085427135678393,8.58202082262307) (-0.6984924623115579,8.558158574639261) (-0.6884422110552763,8.532500257900377) (-0.678391959798995,8.50349987160429) (-0.6683417085427137,8.484232266617262) (-0.6582914572864321,8.459916529182077) (-0.6482412060301508,8.424141339924148) (-0.6381909547738696,8.362963489451904) (-0.6281407035175879,8.31756763382793) (-0.6180904522613067,8.298130902477592) (-0.6080402010050253,8.25791603048686) (-0.5979899497487436,8.237665515283947) (-0.5879396984924624,8.232469492276959) (-0.5778894472361811,8.2058440454487) (-0.5678391959798994,8.179070926279785) (-0.5577889447236181,8.160061404771854) (-0.5477386934673368,8.128886428231361) (-0.5376884422110553,8.116751672018193) (-0.5276381909547739,8.082974039112965) (-0.5175879396984923,8.055794102349306) (-0.507537688442211,8.043664776762803) (-0.4974874371859298,8.023697191370745) (-0.4874371859296481,7.994760199142989) (-0.47738693467336674,7.979959994424503) (-0.4673366834170855,7.95106872121326) (-0.45728643216080384,7.936649548969336) (-0.4472361809045226,7.9184783085526655) (-0.4371859296482414,7.901821851535795) (-0.4271356783919596,7.887206043868949) (-0.4170854271356784,7.890200898558601) (-0.40703517587939714,7.8815800102357985) (-0.39698492462311546,7.8680328112058735) (-0.3869346733668342,7.862413575814965) (-0.3768844221105529,7.851413915998379) (-0.3668341708542712,7.854045163477051) (-0.35678391959798994,7.839310136779917) (-0.3467336683417087,7.830681825738328) (-0.33668341708542704,7.826935456917458) (-0.3266331658291457,7.8193350734452896) (-0.3165829145728644,7.814077486572488) (-0.30653266331658285,7.814702849061843) (-0.29648241206030157,7.812468451005821) (-0.2864321608040203,7.821689737254761) (-0.2763819095477386,7.81653608814035) (-0.26633165829145733,7.812971276440559) (-0.2562814070351761,7.806982399434277) (-0.24623115577889443,7.805013597377028) (-0.23618090452261317,7.792396240036413) (-0.2261306532663315,7.792595814765097) (-0.2160804020100502,7.786576719937328) (-0.206030150753769,7.76879160699205) (-0.19597989949748731,7.774227319350856) (-0.18592964824120595,7.7914455961275) (-0.1758793969849247,7.793343722908775) (-0.1658291457286431,7.783652802437248) (-0.15577889447236173,7.776123519108319) (-0.14572864321608053,7.767184550898671) (-0.13567839195979886,7.76329951248007) (-0.12562814070351758,7.7604560965180776) (-0.1155778894472363,7.755837112182287) (-0.10552763819095466,7.760906872711132) (-0.09547738693467334,7.767827791946154) (-0.08542713567839214,7.761729805617986) (-0.07537688442211042,7.771135826697228) (-0.06532663316582912,7.7685987588404295) (-0.05527638190954792,7.764790052082205) (-0.045226130653266264,7.758521679363275) (-0.03517587939698496,7.752707298625155) (-0.025125628140703626,7.7561841279859465) (-0.015075376884422013,7.745911582948462) (-0.005025125628140791,7.743768995019149) (0.005025125628140479,7.750246313221355) (0.015075376884422259,7.745509188077244) (0.025125628140703425,7.752708551622851) (0.0351758793969847,7.74745976007992) (0.045226130653266354,7.746252024273002) (0.0552763819095477,7.742801705825564) (0.0653266331658289,7.7610235864010875) (0.07537688442211066,7.74914290582184) (0.08542713567839183,7.772709157463668) (0.09547738693467356,7.780598841954764) (0.10552763819095481,7.802764121828054) (0.11557788944723611,7.811313001288157) (0.12562814070351774,7.8419395087986015) (0.13567839195979903,7.871926137314175) (0.1457286432160803,7.88534673454533) (0.15577889447236196,7.905690623180978) (0.16582914572864324,7.888147892718649) (0.17587939698492452,7.902119477856798) (0.1859296482412062,7.923233896854873) (0.19597989949748745,7.930302190922827) (0.2060301507537687,7.932026191461742) (0.2160804020100504,7.943644757747573) (0.2261306532663317,7.958926910629705) (0.2361809045226129,7.978349621970854) (0.24623115577889454,7.998034097655531) (0.2562814070351758,8.02327706661744) (0.2663316582914571,8.017553761567342) (0.2763819095477388,8.021547524351684) (0.28643216080402006,8.051039623385302) (0.29648241206030135,8.07297742889751) (0.30653266331658297,8.106107743853999) (0.31658291457286436,8.117518417462158) (0.3266331658291455,8.124320072446766) (0.33668341708542726,8.137437032503918) (0.3467336683417085,8.161135462014718) (0.3567839195979898,8.19320991894131) (0.36683417085427145,8.220557725414341) (0.37688442211055273,8.239666998619876) (0.38693467336683435,8.265922466538276) (0.39698492462311563,8.263511848072909) (0.40703517587939686,8.286486969245326) (0.41708542713567864,8.334714132245491) (0.42713567839195987,8.363388278125276) (0.4371859296482411,8.373683212719152) (0.4472361809045228,8.39864131354666) (0.457286432160804,8.422002161701638) (0.4673366834170853,8.43551695719229) (0.47738693467336696,8.454876082334593) (0.48743718592964824,8.474118358666134) (0.4974874371859295,8.495307252887049) (0.5075376884422113,8.52668479908926) (0.5175879396984925,8.538423737563642) (0.5276381909547737,8.55164394285398) (0.5376884422110554,8.565281830276609) (0.5477386934673366,8.583821607258809) (0.557788944723618,8.622048476371742) (0.5678391959798996,8.639770679348791) (0.5778894472361809,8.659203062643982) (0.5879396984924622,8.68889196356039) (0.5979899497487436,8.690913118751437) (0.6080402010050252,8.721177563501886) (0.6180904522613065,8.744824450671643) (0.628140703517588,8.756212925581588) (0.6381909547738693,8.779229233062958) (0.6482412060301508,8.799743217873857) (0.6582914572864322,8.818146609252306) (0.6683417085427136,8.840062765301436) (0.678391959798995,8.851447700897522) (0.6884422110552765,8.867577451651263) (0.6984924623115577,8.889764068160742) (0.7085427135678392,8.938442077946602) (0.7185929648241206,8.952895171090187) (0.728643216080402,8.964564455163089) (0.7386934673366834,8.988231692494317) (0.7487437185929648,8.993771893396625) (0.7587939698492461,9.020232632187518) (0.7688442211055276,9.054808807642846) (0.7788944723618091,9.066070546302704) (0.7889447236180905,9.078638927755442) (0.7989949748743718,9.09999914553139) (0.8090452261306533,9.119552719240788) (0.8190954773869347,9.127808894951075) (0.829145728643216,9.13393648852657) (0.8391959798994975,9.13513303153291) (0.8492462311557789,9.148717251827371) (0.8592964824120601,9.162890748488262) (0.8693467336683417,9.169371667943055) (0.8793969849246231,9.174480200958497) (0.8894472361809044,9.192843346900391) (0.8994974874371858,9.20752909338725) (0.9095477386934674,9.223665969727618) (0.9195979899497487,9.233395594793697) (0.9296482412060301,9.238642249175273) (0.9396984924623116,9.232931201875687) (0.949748743718593,9.237826620314529) (0.9597989949748743,9.242152076079021) (0.9698492462311559,9.2531568455635) (0.9798994974874372,9.258638692620382) (0.9899497487437185,9.263020169888064) (1.0,9.269063637061299) };
  \addplot[name path=L_gau_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,9.553637547459711) (-0.9899497487437188,9.498727371712002) (-0.979899497487437,9.440303843670826) (-0.9698492462311559,9.38774128254801) (-0.9597989949748745,9.327435666545217) (-0.9497487437185929,9.271569168102983) (-0.9396984924623116,9.195789285874449) (-0.9296482412060304,9.154337292152427) (-0.9195979899497487,9.095992903903257) (-0.9095477386934674,9.048809869903728) (-0.899497487437186,9.024586051652754) (-0.8894472361809044,8.955974861886121) (-0.8793969849246231,8.880855758765753) (-0.8693467336683419,8.824425683030846) (-0.8592964824120602,8.766428463240157) (-0.8492462311557789,8.712014767944614) (-0.8391959798994972,8.680994469156413) (-0.829145728643216,8.630515205586063) (-0.8190954773869348,8.583984519708679) (-0.8090452261306531,8.509342644297645) (-0.7989949748743719,8.466916323164023) (-0.7889447236180905,8.40786740985071) (-0.7788944723618089,8.39118790595826) (-0.7688442211055276,8.369783527506192) (-0.7587939698492464,8.324322011218772) (-0.7487437185929647,8.303701596633184) (-0.7386934673366834,8.278837482494463) (-0.7286432160804021,8.26457555569506) (-0.7185929648241205,8.23687238575307) (-0.7085427135678393,8.1974689058019) (-0.6984924623115579,8.172392978622828) (-0.6884422110552763,8.141586439210457) (-0.678391959798995,8.098991451861746) (-0.6683417085427137,8.07127737733888) (-0.6582914572864321,8.040771257098513) (-0.6482412060301508,8.009357311932021) (-0.6381909547738696,7.95446805309257) (-0.6281407035175879,7.923858140742565) (-0.6180904522613067,7.912421862786406) (-0.6080402010050253,7.89276957980762) (-0.5979899497487436,7.8745161192259365) (-0.5879396984924624,7.871035649653117) (-0.5778894472361811,7.84591178069525) (-0.5678391959798994,7.826057557300555) (-0.5577889447236181,7.8120164491039406) (-0.5477386934673368,7.780365262367994) (-0.5376884422110553,7.765236692161393) (-0.5276381909547739,7.736424474166613) (-0.5175879396984923,7.7178377526169575) (-0.507537688442211,7.707840140374192) (-0.4974874371859298,7.693937608433755) (-0.4874371859296481,7.672868764824522) (-0.47738693467336674,7.6624460915837105) (-0.4673366834170855,7.634822263857134) (-0.45728643216080384,7.619026455376761) (-0.4472361809045226,7.6007523192580395) (-0.4371859296482414,7.584676095125662) (-0.4271356783919596,7.566613264403581) (-0.4170854271356784,7.5675090878146465) (-0.40703517587939714,7.552240462080467) (-0.39698492462311546,7.539525623232022) (-0.3869346733668342,7.52877336078036) (-0.3768844221105529,7.519748696138893) (-0.3668341708542712,7.523108068241489) (-0.35678391959798994,7.513161489720695) (-0.3467336683417087,7.5088350732873295) (-0.33668341708542704,7.495958027990334) (-0.3266331658291457,7.494083044701679) (-0.3165829145728644,7.4843552276036185) (-0.30653266331658285,7.480771604575227) (-0.29648241206030157,7.471977211594695) (-0.2864321608040203,7.475305698540774) (-0.2763819095477386,7.471937567915256) (-0.26633165829145733,7.4661080081626325) (-0.2562814070351761,7.455744182138307) (-0.24623115577889443,7.459960851077697) (-0.23618090452261317,7.441559067565831) (-0.2261306532663315,7.4485167673941) (-0.2160804020100502,7.446674137646127) (-0.206030150753769,7.437097511324172) (-0.19597989949748731,7.44607528781881) (-0.18592964824120595,7.45381063933737) (-0.1758793969849247,7.452766659000524) (-0.1658291457286431,7.454843355995751) (-0.15577889447236173,7.448342172908747) (-0.14572864321608053,7.443009915717598) (-0.13567839195979886,7.434593776705678) (-0.12562814070351758,7.432890651043597) (-0.1155778894472363,7.421310813270531) (-0.10552763819095466,7.424824630818801) (-0.09547738693467334,7.435072702074249) (-0.08542713567839214,7.43288528785433) (-0.07537688442211042,7.45281836629217) (-0.06532663316582912,7.448155470152626) (-0.05527638190954792,7.445994310587109) (-0.045226130653266264,7.438569231368676) (-0.03517587939698496,7.437149858088133) (-0.025125628140703626,7.438392234360425) (-0.015075376884422013,7.4272865914279596) (-0.005025125628140791,7.418444427639127) (0.005025125628140479,7.4215258184640565) (0.015075376884422259,7.413895517765581) (0.025125628140703425,7.419620028073634) (0.0351758793969847,7.418894658711995) (0.045226130653266354,7.417589235568145) (0.0552763819095477,7.416654996006442) (0.0653266331658289,7.436975307940319) (0.07537688442211066,7.434214746933376) (0.08542713567839183,7.455187715435391) (0.09547738693467356,7.458223729682438) (0.10552763819095481,7.471368866856872) (0.11557788944723611,7.475310320246873) (0.12562814070351774,7.498535894983156) (0.13567839195979903,7.523806260295918) (0.1457286432160803,7.535764009506636) (0.15577889447236196,7.551128203775078) (0.16582914572864324,7.539004996660335) (0.17587939698492452,7.556767384919623) (0.1859296482412062,7.57517948648063) (0.19597989949748745,7.577760125961733) (0.2060301507537687,7.581143906206214) (0.2160804020100504,7.589145028993051) (0.2261306532663317,7.603504189309778) (0.2361809045226129,7.6306431973140905) (0.24623115577889454,7.655001026729978) (0.2562814070351758,7.675771004408529) (0.2663316582914571,7.673651711155615) (0.2763819095477388,7.678038745658319) (0.28643216080402006,7.704411005863857) (0.29648241206030135,7.724251463373086) (0.30653266331658297,7.769088458103624) (0.31658291457286436,7.782446867244213) (0.3266331658291455,7.79365391589999) (0.33668341708542726,7.800794402345743) (0.3467336683417085,7.8170358399258335) (0.3567839195979898,7.840527795606409) (0.36683417085427145,7.8742450601305585) (0.37688442211055273,7.892825861355528) (0.38693467336683435,7.909164533108755) (0.39698492462311563,7.912724976826804) (0.40703517587939686,7.926028399990213) (0.41708542713567864,7.967201167995415) (0.42713567839195987,7.991839659787287) (0.4371859296482411,8.001671906871293) (0.4472361809045228,8.030734505199772) (0.457286432160804,8.043237628856236) (0.4673366834170853,8.054263378449475) (0.47738693467336696,8.07058482458369) (0.48743718592964824,8.091256743032504) (0.4974874371859295,8.108904237089092) (0.5075376884422113,8.14709402684155) (0.5175879396984925,8.163863232229835) (0.5276381909547737,8.17589618814972) (0.5376884422110554,8.196290957491334) (0.5477386934673366,8.220128144455948) (0.557788944723618,8.258888926771977) (0.5678391959798996,8.27321282858905) (0.5778894472361809,8.286236739246885) (0.5879396984924622,8.312334719270094) (0.5979899497487436,8.319480150117558) (0.6080402010050252,8.352245408426498) (0.6180904522613065,8.372461636351428) (0.628140703517588,8.383968702497198) (0.6381909547738693,8.402579774608933) (0.6482412060301508,8.420275130690271) (0.6582914572864322,8.4315411397966) (0.6683417085427136,8.449123773212737) (0.678391959798995,8.461322313929648) (0.6884422110552765,8.467828410701019) (0.6984924623115577,8.489470830804) (0.7085427135678392,8.522404270989673) (0.7185929648241206,8.532499411329155) (0.728643216080402,8.545748969799309) (0.7386934673366834,8.570088562766074) (0.7487437185929648,8.572078255787018) (0.7587939698492461,8.595777206110114) (0.7688442211055276,8.620475919517471) (0.7788944723618091,8.633469886770285) (0.7889447236180905,8.642204816710127) (0.7989949748743718,8.65664126369292) (0.8090452261306533,8.672129023459489) (0.8190954773869347,8.680773717340633) (0.829145728643216,8.689293452900928) (0.8391959798994975,8.695640224160893) (0.8492462311557789,8.705211809026597) (0.8592964824120601,8.714290304720706) (0.8693467336683417,8.719608566059124) (0.8793969849246231,8.722850363353269) (0.8894472361809044,8.737731942689374) (0.8994974874371858,8.750440798975669) (0.9095477386934674,8.769900256249779) (0.9195979899497487,8.77786447188876) (0.9296482412060301,8.78232458900146) (0.9396984924623116,8.771175352669239) (0.949748743718593,8.775806372255158) (0.9597989949748743,8.780114724760443) (0.9698492462311559,8.79115347044844) (0.9798994974874372,8.80259987280355) (0.9899497487437185,8.808448870638662) (1.0,8.816430079305212) };
  \addplot[ours_gau, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_gau_grp and L_gau_grp];
  \addplot+[ours_gau, mark=none] coordinates {(-1.0,9.816308989567414) (-0.9899497487437188,9.753169414474113) (-0.979899497487437,9.689181754731438) (-0.9698492462311559,9.638168735943887) (-0.9597989949748745,9.580981298652107) (-0.9497487437185929,9.527020239041109) (-0.9396984924623116,9.457299492887248) (-0.9296482412060304,9.417684022644014) (-0.9195979899497487,9.354577161224023) (-0.9095477386934674,9.305980929709984) (-0.899497487437186,9.277456279955135) (-0.8894472361809044,9.212971760602565) (-0.8793969849246231,9.141270824524344) (-0.8693467336683419,9.082039396743875) (-0.8592964824120602,9.020862332668697) (-0.8492462311557789,8.960520899195606) (-0.8391959798994972,8.923912656708493) (-0.829145728643216,8.872350229022071) (-0.8190954773869348,8.827306359090354) (-0.8090452261306531,8.761376529999483) (-0.7989949748743719,8.718559746238679) (-0.7889447236180905,8.647808808378644) (-0.7788944723618089,8.6304437625494) (-0.7688442211055276,8.60590012799305) (-0.7587939698492464,8.543454989624696) (-0.7487437185929647,8.52364112738291) (-0.7386934673366834,8.488463257911178) (-0.7286432160804021,8.461392312808256) (-0.7185929648241205,8.429929632048117) (-0.7085427135678393,8.389744864212485) (-0.6984924623115579,8.365275776631044) (-0.6884422110552763,8.337043348555417) (-0.678391959798995,8.301245661733018) (-0.6683417085427137,8.277754821978071) (-0.6582914572864321,8.250343893140295) (-0.6482412060301508,8.216749325928085) (-0.6381909547738696,8.158715771272236) (-0.6281407035175879,8.120712887285247) (-0.6180904522613067,8.105276382631999) (-0.6080402010050253,8.07534280514724) (-0.5979899497487436,8.056090817254942) (-0.5879396984924624,8.051752570965037) (-0.5778894472361811,8.025877913071975) (-0.5678391959798994,8.00256424179017) (-0.5577889447236181,7.986038926937897) (-0.5477386934673368,7.954625845299677) (-0.5376884422110553,7.940994182089793) (-0.5276381909547739,7.909699256639789) (-0.5175879396984923,7.886815927483132) (-0.507537688442211,7.875752458568497) (-0.4974874371859298,7.85881739990225) (-0.4874371859296481,7.833814481983755) (-0.47738693467336674,7.821203043004107) (-0.4673366834170855,7.792945492535197) (-0.45728643216080384,7.777838002173048) (-0.4472361809045226,7.7596153139053525) (-0.4371859296482414,7.743248973330728) (-0.4271356783919596,7.726909654136265) (-0.4170854271356784,7.728854993186624) (-0.40703517587939714,7.7169102361581325) (-0.39698492462311546,7.703779217218948) (-0.3869346733668342,7.6955934682976626) (-0.3768844221105529,7.685581306068636) (-0.3668341708542712,7.68857661585927) (-0.35678391959798994,7.676235813250306) (-0.3467336683417087,7.669758449512829) (-0.33668341708542704,7.661446742453896) (-0.3266331658291457,7.656709059073484) (-0.3165829145728644,7.649216357088053) (-0.30653266331658285,7.647737226818535) (-0.29648241206030157,7.642222831300258) (-0.2864321608040203,7.648497717897768) (-0.2763819095477386,7.644236828027803) (-0.26633165829145733,7.639539642301596) (-0.2562814070351761,7.631363290786292) (-0.24623115577889443,7.632487224227362) (-0.23618090452261317,7.616977653801122) (-0.2261306532663315,7.620556291079598) (-0.2160804020100502,7.616625428791727) (-0.206030150753769,7.602944559158111) (-0.19597989949748731,7.610151303584833) (-0.18592964824120595,7.622628117732435) (-0.1758793969849247,7.623055190954649) (-0.1658291457286431,7.6192480792165) (-0.15577889447236173,7.612232846008533) (-0.14572864321608053,7.605097233308134) (-0.13567839195979886,7.598946644592874) (-0.12562814070351758,7.596673373780837) (-0.1155778894472363,7.588573962726409) (-0.10552763819095466,7.5928657517649665) (-0.09547738693467334,7.6014502470102014) (-0.08542713567839214,7.597307546736158) (-0.07537688442211042,7.611977096494699) (-0.06532663316582912,7.608377114496528) (-0.05527638190954792,7.605392181334657) (-0.045226130653266264,7.598545455365976) (-0.03517587939698496,7.594928578356644) (-0.025125628140703626,7.597288181173186) (-0.015075376884422013,7.586599087188211) (-0.005025125628140791,7.581106711329138) (0.005025125628140479,7.585886065842706) (0.015075376884422259,7.579702352921412) (0.025125628140703425,7.586164289848242) (0.0351758793969847,7.5831772093959575) (0.045226130653266354,7.581920629920574) (0.0552763819095477,7.579728350916003) (0.0653266331658289,7.598999447170703) (0.07537688442211066,7.591678826377608) (0.08542713567839183,7.61394843644953) (0.09547738693467356,7.619411285818601) (0.10552763819095481,7.637066494342463) (0.11557788944723611,7.643311660767515) (0.12562814070351774,7.670237701890879) (0.13567839195979903,7.6978661988050465) (0.1457286432160803,7.710555372025983) (0.15577889447236196,7.728409413478028) (0.16582914572864324,7.713576444689492) (0.17587939698492452,7.72944343138821) (0.1859296482412062,7.749206691667752) (0.19597989949748745,7.75403115844228) (0.2060301507537687,7.756585048833978) (0.2160804020100504,7.766394893370312) (0.2261306532663317,7.781215549969741) (0.2361809045226129,7.804496409642472) (0.24623115577889454,7.8265175621927545) (0.2562814070351758,7.849524035512984) (0.2663316582914571,7.845602736361478) (0.2763819095477388,7.849793135005001) (0.28643216080402006,7.87772531462458) (0.29648241206030135,7.898614446135298) (0.30653266331658297,7.9375981009788115) (0.31658291457286436,7.949982642353185) (0.3266331658291455,7.958986994173378) (0.33668341708542726,7.96911571742483) (0.3467336683417085,7.989085650970275) (0.3567839195979898,8.01686885727386) (0.36683417085427145,8.04740139277245) (0.37688442211055273,8.066246429987702) (0.38693467336683435,8.087543499823516) (0.39698492462311563,8.088118412449857) (0.40703517587939686,8.10625768461777) (0.41708542713567864,8.150957650120453) (0.42713567839195987,8.177613968956281) (0.4371859296482411,8.187677559795222) (0.4472361809045228,8.214687909373216) (0.457286432160804,8.232619895278937) (0.4673366834170853,8.244890167820882) (0.47738693467336696,8.262730453459142) (0.48743718592964824,8.28268755084932) (0.4974874371859295,8.30210574498807) (0.5075376884422113,8.336889412965405) (0.5175879396984925,8.351143484896738) (0.5276381909547737,8.36377006550185) (0.5376884422110554,8.380786393883971) (0.5477386934673366,8.401974875857379) (0.557788944723618,8.44046870157186) (0.5678391959798996,8.45649175396892) (0.5778894472361809,8.472719900945433) (0.5879396984924622,8.500613341415242) (0.5979899497487436,8.505196634434498) (0.6080402010050252,8.536711485964192) (0.6180904522613065,8.558643043511536) (0.628140703517588,8.570090814039393) (0.6381909547738693,8.590904503835946) (0.6482412060301508,8.610009174282064) (0.6582914572864322,8.624843874524453) (0.6683417085427136,8.644593269257086) (0.678391959798995,8.656385007413585) (0.6884422110552765,8.66770293117614) (0.6984924623115577,8.689617449482371) (0.7085427135678392,8.730423174468138) (0.7185929648241206,8.742697291209671) (0.728643216080402,8.755156712481199) (0.7386934673366834,8.779160127630195) (0.7487437185929648,8.782925074591821) (0.7587939698492461,8.808004919148816) (0.7688442211055276,8.837642363580159) (0.7788944723618091,8.849770216536495) (0.7889447236180905,8.860421872232784) (0.7989949748743718,8.878320204612155) (0.8090452261306533,8.895840871350138) (0.8190954773869347,8.904291306145854) (0.829145728643216,8.91161497071375) (0.8391959798994975,8.915386627846901) (0.8492462311557789,8.926964530426984) (0.8592964824120601,8.938590526604484) (0.8693467336683417,8.94449011700109) (0.8793969849246231,8.948665282155883) (0.8894472361809044,8.965287644794882) (0.8994974874371858,8.978984946181459) (0.9095477386934674,8.996783112988698) (0.9195979899497487,9.005630033341228) (0.9296482412060301,9.010483419088366) (0.9396984924623116,9.002053277272463) (0.949748743718593,9.006816496284843) (0.9597989949748743,9.011133400419732) (0.9698492462311559,9.02215515800597) (0.9798994974874372,9.030619282711966) (0.9899497487437185,9.035734520263363) (1.0,9.042746858183255) };
  \addplot+[ours_gau, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,4.847998881134512) (1.0,4.847998881134512)};
  \addplot+[ours_gau, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.015075376884422259,7.579702352921412)};
  \addplot[name path=U_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,10.466339556286881) (-0.9899497487437185,10.387652677720759) (-0.979899497487437,10.342549303802372) (-0.9698492462311556,10.26520638901296) (-0.9597989949748744,10.172927900943382) (-0.9497487437185927,10.103723507822657) (-0.9396984924623115,10.06335196669818) (-0.9296482412060302,10.015476694244539) (-0.9195979899497485,9.946720868566915) (-0.9095477386934673,9.908478464826636) (-0.8994974874371859,9.856105005815285) (-0.8894472361809044,9.819837260059048) (-0.8793969849246231,9.760587999068232) (-0.8693467336683417,9.697295596829363) (-0.8592964824120601,9.62685690962283) (-0.8492462311557789,9.583521469160583) (-0.8391959798994976,9.543216944204623) (-0.8291457286432159,9.496327171854539) (-0.8190954773869347,9.465185152694707) (-0.8090452261306534,9.403038051509574) (-0.7989949748743717,9.352857503391501) (-0.7889447236180904,9.285576473735395) (-0.7788944723618089,9.260474180500347) (-0.7688442211055275,9.196660553738933) (-0.7587939698492462,9.15502094427114) (-0.7487437185929646,9.118510797843493) (-0.7386934673366833,9.077486829334198) (-0.7286432160804021,9.04275566461486) (-0.7185929648241204,9.00115845696368) (-0.708542713567839,8.936680776516425) (-0.6984924623115578,8.909626024603812) (-0.6884422110552761,8.890685462113659) (-0.6783919597989949,8.870629086482698) (-0.6683417085427136,8.814805583596415) (-0.658291457286432,8.7667882717664) (-0.6482412060301507,8.730169117910437) (-0.6381909547738694,8.659397684689008) (-0.6281407035175878,8.59908363916912) (-0.6180904522613064,8.578695211868547) (-0.6080402010050252,8.551339541293848) (-0.5979899497487435,8.516997338543888) (-0.5879396984924623,8.480645745132247) (-0.577889447236181,8.470132460320446) (-0.5678391959798994,8.419012170907878) (-0.5577889447236181,8.368867975654716) (-0.5477386934673368,8.321909786771608) (-0.5376884422110552,8.27859405428858) (-0.5276381909547738,8.232745688542236) (-0.5175879396984925,8.19293752780484) (-0.5075376884422109,8.192316807410403) (-0.4974874371859296,8.175635969419947) (-0.4874371859296484,8.16519403075955) (-0.4773869346733667,8.1360394603355) (-0.46733668341708545,8.117163158117348) (-0.4572864321608041,8.0929280709455) (-0.44723618090452255,8.065048305279202) (-0.43718592964824116,8.046266521580622) (-0.42713567839196,8.03389349102057) (-0.41708542713567825,8.013781605476254) (-0.40703517587939697,7.987719286286753) (-0.39698492462311535,7.970948657494829) (-0.38693467336683407,7.960220882347204) (-0.3768844221105528,7.938758502837127) (-0.3668341708542711,7.9078535381727) (-0.35678391959798983,7.892544425431338) (-0.34673366834170855,7.89011990966368) (-0.33668341708542693,7.885380527085755) (-0.32663316582914564,7.87435164791213) (-0.3165829145728644,7.8599421072291955) (-0.30653266331658274,7.853057026471042) (-0.29648241206030146,7.854236984692652) (-0.2864321608040202,7.845973625295958) (-0.27638190954773856,7.83229574150237) (-0.2663316582914572,7.831877523966488) (-0.256281407035176,7.838695746504018) (-0.24623115577889435,7.832078717465566) (-0.236180904522613,7.825497379215081) (-0.2261306532663318,7.813472153394696) (-0.2160804020100501,7.807153032237581) (-0.20603015075376882,7.812780494834461) (-0.19597989949748762,7.813921568943804) (-0.1859296482412059,7.802292374504792) (-0.1758793969849246,7.795627799561214) (-0.1658291457286433,7.796695075707297) (-0.15577889447236168,7.794854152888525) (-0.14572864321608042,7.782770708365612) (-0.13567839195979914,7.792585410184425) (-0.12562814070351747,7.784901401528287) (-0.11557788944723618,7.7862031821348525) (-0.10552763819095491,7.787753079254339) (-0.09547738693467328,7.7805917495656765) (-0.08542713567839201,7.779305932359707) (-0.07537688442211071,7.7650551269722445) (-0.06532663316582901,7.773452194818042) (-0.055276381909547756,7.757403377034147) (-0.045226130653266534,7.750543237975252) (-0.03517587939698485,7.752441566819316) (-0.025125628140703578,7.747790746674941) (-0.015075376884422311,7.750190510451361) (-0.0050251256281406455,7.75747755493767) (0.00502512562814067,7.764149040502589) (0.015075376884422259,7.759046498606787) (0.02512562814070352,7.763158415090749) (0.03517587939698479,7.763365558487656) (0.04522613065326653,7.7622288326847215) (0.05527638190954779,7.766507612572186) (0.06532663316582907,7.758994717682568) (0.07537688442211074,7.747578949947799) (0.08542713567839198,7.74890519498158) (0.09547738693467324,7.750394891368323) (0.10552763819095473,7.762113819646958) (0.11557788944723618,7.762142280497613) (0.1256281407035177,7.747894930273722) (0.1356783919597989,7.756362461746695) (0.1457286432160804,7.767380823896236) (0.1557788944723619,7.7853584656688835) (0.1658291457286431,7.803856839170275) (0.17587939698492464,7.806872270739431) (0.18592964824120609,7.832549314376015) (0.19597989949748737,7.837722335164691) (0.20603015075376882,7.869774199228008) (0.21608040201005027,7.889472632673431) (0.22613065326633158,7.895945321734015) (0.236180904522613,7.901874107822857) (0.24623115577889443,7.9114524715360135) (0.25628140703517577,7.902887199856969) (0.2663316582914572,7.9149885470193535) (0.2763819095477387,7.927522407985711) (0.28643216080401995,7.925679892409445) (0.29648241206030146,7.944169361947853) (0.30653266331658285,7.960573719922039) (0.31658291457286436,7.988473022170995) (0.3266331658291457,8.00753620643416) (0.3366834170854271,8.019022717657501) (0.34673366834170855,8.010499747408524) (0.35678391959798983,8.036993975173518) (0.36683417085427134,8.053343855755084) (0.3768844221105528,8.07655124177976) (0.38693467336683407,8.1092302042536) (0.3969849246231155,8.11867536709593) (0.407035175879397,8.121670714042141) (0.4170854271356783,8.128945529468684) (0.42713567839195976,8.165957674651077) (0.4371859296482412,8.191370816281749) (0.4472361809045225,8.214404190355099) (0.457286432160804,8.237823299888102) (0.4673366834170854,8.248059996805088) (0.4773869346733666,8.2622050018083) (0.4874371859296482,8.301550023971586) (0.49748743718592964,8.326743154207414) (0.5075376884422111,8.350435399053273) (0.5175879396984924,8.355974088973902) (0.5276381909547738,8.383351279330943) (0.5376884422110553,8.39695781012686) (0.5477386934673365,8.433264604006938) (0.5577889447236181,8.454141672637036) (0.5678391959798995,8.470530775645805) (0.5778894472361809,8.497689757589091) (0.5879396984924623,8.52663372963364) (0.5979899497487438,8.549366084756844) (0.608040201005025,8.554095252692255) (0.6180904522613064,8.568660756212008) (0.6281407035175879,8.58025032993652) (0.6381909547738692,8.591145271151762) (0.6482412060301507,8.616382283689223) (0.6582914572864321,8.642788597820743) (0.6683417085427134,8.653657129086737) (0.6783919597989949,8.663025445500152) (0.6884422110552764,8.709063441661783) (0.6984924623115576,8.769985892396196) (0.708542713567839,8.789514975854416) (0.7185929648241206,8.82177847051535) (0.728643216080402,8.845423512818346) (0.7386934673366833,8.890765593608322) (0.7487437185929647,8.927506892161167) (0.7587939698492462,8.97068561552294) (0.7688442211055275,9.009261038457035) (0.778894472361809,9.058154346630417) (0.7889447236180904,9.108775030464582) (0.7989949748743717,9.146717324570872) (0.8090452261306531,9.200767994237598) (0.8190954773869347,9.259000431167655) (0.8291457286432159,9.312071441507188) (0.8391959798994973,9.34874184038058) (0.8492462311557788,9.381467996166004) (0.8592964824120601,9.425757002038841) (0.8693467336683416,9.448243464724325) (0.879396984924623,9.490280271270077) (0.8894472361809043,9.519987157342545) (0.8994974874371858,9.548717169977781) (0.9095477386934673,9.598635586476034) (0.9195979899497487,9.633829480497393) (0.9296482412060301,9.651278959592574) (0.9396984924623114,9.714578316389447) (0.949748743718593,9.776298748271314) (0.9597989949748743,9.844632631183291) (0.9698492462311558,9.91741127895221) (0.979899497487437,9.968240229203994) (0.9899497487437185,10.038725411832976) (0.9999999999999999,10.087504744312115) };
  \addplot[name path=L_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,9.871773663587517) (-0.9899497487437185,9.806180163758565) (-0.979899497487437,9.762762155593137) (-0.9698492462311556,9.708287531523755) (-0.9597989949748744,9.622604134706474) (-0.9497487437185927,9.54614216124848) (-0.9396984924623115,9.50633142326492) (-0.9296482412060302,9.452743615746188) (-0.9195979899497485,9.40392629937883) (-0.9095477386934673,9.3756179343087) (-0.8994974874371859,9.332333015421137) (-0.8894472361809044,9.300084544673156) (-0.8793969849246231,9.231535519828117) (-0.8693467336683417,9.166954888513622) (-0.8592964824120601,9.102887316473794) (-0.8492462311557789,9.060080018465683) (-0.8391959798994976,9.029743298434386) (-0.8291457286432159,8.979114159243998) (-0.8190954773869347,8.934715414777576) (-0.8090452261306534,8.870006674713936) (-0.7989949748743717,8.812513044267327) (-0.7889447236180904,8.760663686066904) (-0.7788944723618089,8.737286101251792) (-0.7688442211055275,8.688142986454888) (-0.7587939698492462,8.65226418284064) (-0.7487437185929646,8.616126746700962) (-0.7386934673366833,8.570693897620007) (-0.7286432160804021,8.530913840137627) (-0.7185929648241204,8.47822898016003) (-0.708542713567839,8.423943542286128) (-0.6984924623115578,8.40001026782023) (-0.6884422110552761,8.383143785370816) (-0.6783919597989949,8.363909062373281) (-0.6683417085427136,8.334010975505604) (-0.658291457286432,8.308744161168311) (-0.6482412060301507,8.287968575314972) (-0.6381909547738694,8.255138600836599) (-0.6281407035175878,8.215045681957186) (-0.6180904522613064,8.193238925169167) (-0.6080402010050252,8.158345448968488) (-0.5979899497487435,8.11067029260349) (-0.5879396984924623,8.054856318580647) (-0.577889447236181,8.040464977416956) (-0.5678391959798994,7.984002166474142) (-0.5577889447236181,7.94087488036359) (-0.5477386934673368,7.908819123647546) (-0.5376884422110552,7.880706028873566) (-0.5276381909547738,7.852818925774988) (-0.5175879396984925,7.826521255601965) (-0.5075376884422109,7.826200532608648) (-0.4974874371859296,7.80740736745352) (-0.4874371859296484,7.797230113074587) (-0.4773869346733667,7.77962587833827) (-0.46733668341708545,7.767725172180555) (-0.4572864321608041,7.742228488959667) (-0.44723618090452255,7.722434383864587) (-0.43718592964824116,7.709576196056426) (-0.42713567839196,7.702288888416748) (-0.41708542713567825,7.689179185158681) (-0.40703517587939697,7.6721464994475905) (-0.39698492462311535,7.651654091701647) (-0.38693467336683407,7.646947889635441) (-0.3768844221105528,7.6242000199520295) (-0.3668341708542711,7.594558626002458) (-0.35678391959798983,7.568483319996026) (-0.34673366834170855,7.570261804551894) (-0.33668341708542693,7.563528705549044) (-0.32663316582914564,7.550832004313767) (-0.3165829145728644,7.528789854419876) (-0.30653266331658274,7.520632389644545) (-0.29648241206030146,7.519949979069298) (-0.2864321608040202,7.517586362906133) (-0.27638190954773856,7.502100587984622) (-0.2663316582914572,7.501985833298345) (-0.256281407035176,7.509250819420463) (-0.24623115577889435,7.496581962000399) (-0.236180904522613,7.491166565759826) (-0.2261306532663318,7.478399091219367) (-0.2160804020100501,7.473775424839296) (-0.20603015075376882,7.475378800751977) (-0.19597989949748762,7.472984401739466) (-0.1859296482412059,7.461047251358253) (-0.1758793969849246,7.448004250845194) (-0.1658291457286433,7.447227588881431) (-0.15577889447236168,7.446110112444557) (-0.14572864321608042,7.434228259369385) (-0.13567839195979914,7.439635038950256) (-0.12562814070351747,7.440886966323009) (-0.11557788944723618,7.445735736194027) (-0.10552763819095491,7.441896379729419) (-0.09547738693467328,7.438409043301085) (-0.08542713567839201,7.43678374380872) (-0.07537688442211071,7.429363603413114) (-0.06532663316582901,7.4365934699388125) (-0.055276381909547756,7.421630414925487) (-0.045226130653266534,7.412584774487579) (-0.03517587939698485,7.420643752934383) (-0.025125628140703578,7.415800673793363) (-0.015075376884422311,7.418755925824479) (-0.0050251256281406455,7.430046383444361) (0.00502512562814067,7.43847985441388) (0.015075376884422259,7.430829963919339) (0.02512562814070352,7.4406983607797) (0.03517587939698479,7.438090280952295) (0.04522613065326653,7.438258583199623) (0.05527638190954779,7.442347844129335) (0.06532663316582907,7.435997401924912) (0.07537688442211074,7.416516098504054) (0.08542713567839198,7.4208989018350096) (0.09547738693467324,7.419317492421971) (0.10552763819095473,7.427820698689681) (0.11557788944723618,7.428651074729561) (0.1256281407035177,7.414486961884281) (0.1356783919597989,7.42711192381284) (0.1457286432160804,7.445181190242552) (0.1557788944723619,7.460959849802219) (0.1658291457286431,7.477553736443869) (0.17587939698492464,7.471276460035604) (0.18592964824120609,7.4869863447710046) (0.19597989949748737,7.4892659016378245) (0.20603015075376882,7.514478118533116) (0.21608040201005027,7.5309934820961635) (0.22613065326633158,7.534223931198287) (0.236180904522613,7.541192255903346) (0.24623115577889443,7.552863930269614) (0.25628140703517577,7.553563612455185) (0.2663316582914572,7.56675946407603) (0.2763819095477387,7.579016119196734) (0.28643216080401995,7.57807360166375) (0.29648241206030146,7.594745440238049) (0.30653266331658285,7.6105861133666055) (0.31658291457286436,7.644942252301448) (0.3266331658291457,7.662385317284471) (0.3366834170854271,7.671896880130627) (0.34673366834170855,7.664372062602141) (0.35678391959798983,7.69720818024366) (0.36683417085427134,7.708852741948953) (0.3768844221105528,7.734091776931448) (0.38693467336683407,7.769512203185567) (0.3969849246231155,7.782095319840764) (0.407035175879397,7.793593203592006) (0.4170854271356783,7.794677561126762) (0.42713567839195976,7.827775563563844) (0.4371859296482412,7.845088854966891) (0.4472361809045225,7.870155016457674) (0.457286432160804,7.892118354200865) (0.4673366834170854,7.901585730356258) (0.4773869346733666,7.913693512572567) (0.4874371859296482,7.945964281076695) (0.49748743718592964,7.969423782587678) (0.5075376884422111,7.991540053176562) (0.5175879396984924,7.995897886969488) (0.5276381909547738,8.011386684975227) (0.5376884422110553,8.014243852220826) (0.5477386934673365,8.05490706408114) (0.5577889447236181,8.066799867276224) (0.5678391959798995,8.088228938419842) (0.5778894472361809,8.109282827993786) (0.5879396984924623,8.149658630589192) (0.5979899497487438,8.166337145176872) (0.608040201005025,8.172035310735302) (0.6180904522613064,8.197462002840783) (0.6281407035175879,8.205359150878374) (0.6381909547738692,8.214908640523939) (0.6482412060301507,8.234124438664004) (0.6582914572864321,8.271769255291346) (0.6683417085427134,8.290320627797763) (0.6783919597989949,8.304434711070394) (0.6884422110552764,8.338441614571448) (0.6984924623115576,8.387439058918275) (0.708542713567839,8.410559307744162) (0.7185929648241206,8.440364649902348) (0.728643216080402,8.458278638503533) (0.7386934673366833,8.487569220755741) (0.7487437185929647,8.5225560143751) (0.7587939698492462,8.568922430262534) (0.7688442211055275,8.593992076626256) (0.778894472361809,8.626634830898176) (0.7889447236180904,8.664466356043413) (0.7989949748743717,8.692585638115172) (0.8090452261306531,8.738087730468656) (0.8190954773869347,8.79478913890563) (0.8291457286432159,8.851588311068431) (0.8391959798994973,8.895962736882854) (0.8492462311557788,8.930131305070235) (0.8592964824120601,8.998627885737013) (0.8693467336683416,9.02043083076186) (0.879396984924623,9.068259514739289) (0.8894472361809043,9.111554646387493) (0.8994974874371858,9.148163620967221) (0.9095477386934673,9.201295766492917) (0.9195979899497487,9.244432546136895) (0.9296482412060301,9.268229434759991) (0.9396984924623114,9.32076230085468) (0.949748743718593,9.380377375108138) (0.9597989949748743,9.441605984374224) (0.9698492462311558,9.494719559881842) (0.979899497487437,9.534989351504263) (0.9899497487437185,9.57703740662379) (0.9999999999999999,9.605523993060311) };
  \addplot[ours_magsac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_magsac_grp and L_magsac_grp];
  \addplot+[ours_magsac, mark=none] coordinates {(-0.9999999999999999,10.169056609937199) (-0.9899497487437185,10.096916420739662) (-0.979899497487437,10.052655729697754) (-0.9698492462311556,9.986746960268357) (-0.9597989949748744,9.897766017824928) (-0.9497487437185927,9.824932834535568) (-0.9396984924623115,9.78484169498155) (-0.9296482412060302,9.734110154995363) (-0.9195979899497485,9.675323583972872) (-0.9095477386934673,9.642048199567668) (-0.8994974874371859,9.594219010618211) (-0.8894472361809044,9.559960902366102) (-0.8793969849246231,9.496061759448175) (-0.8693467336683417,9.432125242671493) (-0.8592964824120601,9.364872113048312) (-0.8492462311557789,9.321800743813133) (-0.8391959798994976,9.286480121319505) (-0.8291457286432159,9.237720665549269) (-0.8190954773869347,9.199950283736142) (-0.8090452261306534,9.136522363111755) (-0.7989949748743717,9.082685273829414) (-0.7889447236180904,9.02312007990115) (-0.7788944723618089,8.99888014087607) (-0.7688442211055275,8.942401770096911) (-0.7587939698492462,8.90364256355589) (-0.7487437185929646,8.867318772272228) (-0.7386934673366833,8.824090363477103) (-0.7286432160804021,8.786834752376244) (-0.7185929648241204,8.739693718561854) (-0.708542713567839,8.680312159401277) (-0.6984924623115578,8.65481814621202) (-0.6884422110552761,8.636914623742237) (-0.6783919597989949,8.61726907442799) (-0.6683417085427136,8.57440827955101) (-0.658291457286432,8.537766216467356) (-0.6482412060301507,8.509068846612704) (-0.6381909547738694,8.457268142762803) (-0.6281407035175878,8.407064660563153) (-0.6180904522613064,8.385967068518857) (-0.6080402010050252,8.354842495131168) (-0.5979899497487435,8.31383381557369) (-0.5879396984924623,8.267751031856447) (-0.577889447236181,8.255298718868701) (-0.5678391959798994,8.20150716869101) (-0.5577889447236181,8.154871428009153) (-0.5477386934673368,8.115364455209576) (-0.5376884422110552,8.079650041581074) (-0.5276381909547738,8.042782307158612) (-0.5175879396984925,8.009729391703402) (-0.5075376884422109,8.009258670009526) (-0.4974874371859296,7.991521668436733) (-0.4874371859296484,7.981212071917068) (-0.4773869346733667,7.957832669336884) (-0.46733668341708545,7.9424441651489515) (-0.4572864321608041,7.917578279952584) (-0.44723618090452255,7.893741344571895) (-0.43718592964824116,7.877921358818524) (-0.42713567839196,7.86809118971866) (-0.41708542713567825,7.851480395317467) (-0.40703517587939697,7.829932892867172) (-0.39698492462311535,7.811301374598238) (-0.38693467336683407,7.803584385991322) (-0.3768844221105528,7.781479261394578) (-0.3668341708542711,7.751206082087579) (-0.35678391959798983,7.730513872713682) (-0.34673366834170855,7.730190857107787) (-0.33668341708542693,7.7244546163173995) (-0.32663316582914564,7.7125918261129485) (-0.3165829145728644,7.694365980824536) (-0.30653266331658274,7.6868447080577935) (-0.29648241206030146,7.687093481880975) (-0.2864321608040202,7.681779994101046) (-0.27638190954773856,7.667198164743496) (-0.2663316582914572,7.666931678632417) (-0.256281407035176,7.6739732829622405) (-0.24623115577889435,7.664330339732983) (-0.236180904522613,7.658331972487454) (-0.2261306532663318,7.645935622307031) (-0.2160804020100501,7.6404642285384385) (-0.20603015075376882,7.644079647793219) (-0.19597989949748762,7.643452985341635) (-0.1859296482412059,7.631669812931523) (-0.1758793969849246,7.621816025203204) (-0.1658291457286433,7.621961332294364) (-0.15577889447236168,7.620482132666541) (-0.14572864321608042,7.608499483867498) (-0.13567839195979914,7.616110224567341) (-0.12562814070351747,7.612894183925648) (-0.11557788944723618,7.61596945916444) (-0.10552763819095491,7.614824729491879) (-0.09547738693467328,7.609500396433381) (-0.08542713567839201,7.608044838084213) (-0.07537688442211071,7.597209365192679) (-0.06532663316582901,7.6050228323784275) (-0.055276381909547756,7.589516895979817) (-0.045226130653266534,7.581564006231416) (-0.03517587939698485,7.58654265987685) (-0.025125628140703578,7.581795710234152) (-0.015075376884422311,7.58447321813792) (-0.0050251256281406455,7.593761969191015) (0.00502512562814067,7.601314447458234) (0.015075376884422259,7.594938231263063) (0.02512562814070352,7.601928387935224) (0.03517587939698479,7.600727919719976) (0.04522613065326653,7.600243707942172) (0.05527638190954779,7.60442772835076) (0.06532663316582907,7.59749605980374) (0.07537688442211074,7.582047524225927) (0.08542713567839198,7.584902048408295) (0.09547738693467324,7.584856191895147) (0.10552763819095473,7.594967259168319) (0.11557788944723618,7.595396677613587) (0.1256281407035177,7.581190946079001) (0.1356783919597989,7.591737192779767) (0.1457286432160804,7.606281007069394) (0.1557788944723619,7.623159157735551) (0.1658291457286431,7.640705287807072) (0.17587939698492464,7.6390743653875175) (0.18592964824120609,7.65976782957351) (0.19597989949748737,7.663494118401258) (0.20603015075376882,7.692126158880562) (0.21608040201005027,7.710233057384797) (0.22613065326633158,7.715084626466151) (0.236180904522613,7.7215331818631014) (0.24623115577889443,7.732158200902814) (0.25628140703517577,7.728225406156077) (0.2663316582914572,7.740874005547692) (0.2763819095477387,7.753269263591222) (0.28643216080401995,7.751876747036597) (0.29648241206030146,7.769457401092951) (0.30653266331658285,7.7855799166443225) (0.31658291457286436,7.816707637236221) (0.3266331658291457,7.834960761859316) (0.3366834170854271,7.845459798894065) (0.34673366834170855,7.837435905005332) (0.35678391959798983,7.867101077708589) (0.36683417085427134,7.881098298852019) (0.3768844221105528,7.905321509355604) (0.38693467336683407,7.939371203719584) (0.3969849246231155,7.950385343468347) (0.407035175879397,7.957631958817073) (0.4170854271356783,7.961811545297723) (0.42713567839195976,7.99686661910746) (0.4371859296482412,8.01822983562432) (0.4472361809045225,8.042279603406387) (0.457286432160804,8.064970827044483) (0.4673366834170854,8.074822863580673) (0.4773869346733666,8.087949257190434) (0.4874371859296482,8.12375715252414) (0.49748743718592964,8.148083468397546) (0.5075376884422111,8.170987726114918) (0.5175879396984924,8.175935987971695) (0.5276381909547738,8.197368982153085) (0.5376884422110553,8.205600831173843) (0.5477386934673365,8.24408583404404) (0.5577889447236181,8.26047076995663) (0.5678391959798995,8.279379857032824) (0.5778894472361809,8.303486292791439) (0.5879396984924623,8.338146180111416) (0.5979899497487438,8.357851614966858) (0.608040201005025,8.363065281713778) (0.6180904522613064,8.383061379526396) (0.6281407035175879,8.392804740407447) (0.6381909547738692,8.40302695583785) (0.6482412060301507,8.425253361176614) (0.6582914572864321,8.457278926556045) (0.6683417085427134,8.47198887844225) (0.6783919597989949,8.483730078285273) (0.6884422110552764,8.523752528116615) (0.6984924623115576,8.578712475657236) (0.708542713567839,8.60003714179929) (0.7185929648241206,8.631071560208849) (0.728643216080402,8.65185107566094) (0.7386934673366833,8.689167407182032) (0.7487437185929647,8.725031453268134) (0.7587939698492462,8.769804022892737) (0.7688442211055275,8.801626557541645) (0.778894472361809,8.842394588764297) (0.7889447236180904,8.886620693253997) (0.7989949748743717,8.919651481343022) (0.8090452261306531,8.969427862353127) (0.8190954773869347,9.026894785036642) (0.8291457286432159,9.08182987628781) (0.8391959798994973,9.122352288631717) (0.8492462311557788,9.15579965061812) (0.8592964824120601,9.212192443887927) (0.8693467336683416,9.234337147743092) (0.879396984924623,9.279269893004683) (0.8894472361809043,9.315770901865019) (0.8994974874371858,9.348440395472501) (0.9095477386934673,9.399965676484475) (0.9195979899497487,9.439131013317144) (0.9296482412060301,9.459754197176283) (0.9396984924623114,9.517670308622064) (0.949748743718593,9.578338061689726) (0.9597989949748743,9.643119307778758) (0.9698492462311558,9.706065419417026) (0.979899497487437,9.751614790354129) (0.9899497487437185,9.807881409228383) (0.9999999999999999,9.846514368686213) };
  \addplot+[ours_magsac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,4.702301336741773) (1.0,4.702301336741773)};
  \addplot+[ours_magsac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.1256281407035177,7.581190946079001)};
  \addplot[name path=U_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,10.24306170376416) (-0.9899497487437185,10.188858960140953) (-0.9798994974874373,10.161016058530276) (-0.9698492462311559,10.114852868140384) (-0.9597989949748744,10.066153952357523) (-0.9497487437185931,10.016401918329835) (-0.9396984924623116,9.980998475676884) (-0.9296482412060302,9.952292085544133) (-0.9195979899497487,9.927275418205532) (-0.9095477386934674,9.874553261291638) (-0.8994974874371859,9.831578948793094) (-0.8894472361809045,9.76493616279572) (-0.8793969849246233,9.719858505157127) (-0.8693467336683417,9.685969729876886) (-0.8592964824120604,9.63807345495411) (-0.849246231155779,9.57756266451604) (-0.8391959798994976,9.537830538328745) (-0.829145728643216,9.486880240596927) (-0.8190954773869348,9.450008325414245) (-0.8090452261306533,9.408136212917775) (-0.7989949748743719,9.384256523768062) (-0.7889447236180905,9.350681798179004) (-0.7788944723618091,9.310477846413624) (-0.7688442211055276,9.298522977987705) (-0.7587939698492462,9.284488724506447) (-0.748743718592965,9.250346409568907) (-0.7386934673366835,9.257897566382335) (-0.728643216080402,9.196445827249491) (-0.7185929648241207,9.171827227268269) (-0.7085427135678393,9.131498658538106) (-0.6984924623115577,9.10364129814162) (-0.6884422110552765,9.08432351976159) (-0.678391959798995,9.064954864884017) (-0.6683417085427136,9.056384809825722) (-0.6582914572864323,9.031170442565736) (-0.6482412060301508,9.035642685089076) (-0.6381909547738693,9.016656374031333) (-0.6281407035175881,8.987076433579164) (-0.6180904522613067,8.964573520648285) (-0.6080402010050251,8.930435495173107) (-0.5979899497487436,8.914663986999377) (-0.5879396984924624,8.889353404786487) (-0.5778894472361809,8.85243515131157) (-0.5678391959798995,8.818072787154733) (-0.5577889447236182,8.8040863499936) (-0.5477386934673368,8.778276480337336) (-0.5376884422110553,8.735538546058795) (-0.527638190954774,8.72319459695099) (-0.5175879396984925,8.690320184143404) (-0.507537688442211,8.672521813506682) (-0.4974874371859298,8.647668901679522) (-0.4874371859296483,8.619047658507322) (-0.4773869346733669,8.588133003709848) (-0.4673366834170855,8.56696143110824) (-0.4572864321608041,8.55393681276765) (-0.4472361809045226,8.544283180965218) (-0.43718592964824116,8.531622260546822) (-0.42713567839195987,8.517630801191606) (-0.4170854271356785,8.507088725809345) (-0.40703517587939697,8.486124958697726) (-0.39698492462311574,8.469728467008851) (-0.38693467336683424,8.4534000776378) (-0.37688442211055273,8.440817601599996) (-0.36683417085427145,8.43726082377696) (-0.35678391959799,8.41945157904425) (-0.3467336683417085,8.405593652616467) (-0.33668341708542726,8.370991554757166) (-0.3266331658291458,8.34420413895295) (-0.31658291457286436,8.327382267085605) (-0.30653266331658285,8.296562851740921) (-0.29648241206030157,8.279852999973812) (-0.2864321608040201,8.253427219616574) (-0.27638190954773884,8.243049967323133) (-0.26633165829145733,8.235411670209018) (-0.25628140703517593,8.215386220098713) (-0.2462311557788945,8.20983074475275) (-0.2361809045226131,8.18951871867787) (-0.22613065326633172,8.192012830379241) (-0.21608040201005035,8.17510093187668) (-0.20603015075376882,8.172926562892759) (-0.19597989949748754,8.159953150613584) (-0.18592964824120603,8.147471908371907) (-0.1758793969849247,8.134163013671767) (-0.1658291457286433,8.128351858245868) (-0.15577889447236182,8.127427038275698) (-0.14572864321608048,8.124311178517647) (-0.13567839195979906,8.126870888176049) (-0.12562814070351766,8.118306080126121) (-0.11557788944723625,8.103367958738405) (-0.10552763819095479,8.108473099960792) (-0.0954773869346734,8.107006958165787) (-0.08542713567839201,8.090578623605488) (-0.07537688442211053,8.07959143278635) (-0.06532663316582923,8.069161043466263) (-0.05527638190954781,8.082518759960703) (-0.04522613065326632,8.083572701195546) (-0.03517587939698496,8.090088346082661) (-0.025125628140703526,8.099212962945742) (-0.015075376884422112,8.105918808560418) (-0.005025125628140743,8.108675781776878) (0.00502512562814067,8.104488373775078) (0.015075376884422073,8.107676138829675) (0.025125628140703425,8.113728126350837) (0.035175879396984966,8.107823694893812) (0.045226130653266264,8.108094797762641) (0.0552763819095477,8.10770967697658) (0.06532663316582915,8.12244708481436) (0.0753768844221105,8.144272216370467) (0.08542713567839191,8.161044138728517) (0.09547738693467332,8.161878757712373) (0.10552763819095466,8.179524797925282) (0.11557788944723618,8.193754068546044) (0.12562814070351747,8.201330094623769) (0.13567839195979894,8.218587282441105) (0.1457286432160804,8.213925712481146) (0.15577889447236176,8.218925890701698) (0.16582914572864316,8.22821686937558) (0.17587939698492458,8.258576238658705) (0.185929648241206,8.273744093491889) (0.19597989949748737,8.29397249601712) (0.20603015075376876,8.326290675707241) (0.21608040201005016,8.349597356756908) (0.22613065326633164,8.346328299188515) (0.236180904522613,8.360725312412162) (0.24623115577889443,8.403089635440976) (0.25628140703517577,8.425449371120822) (0.2663316582914573,8.442171789685375) (0.2763819095477386,8.47197008108488) (0.28643216080402,8.497064116759661) (0.29648241206030146,8.517399438054127) (0.30653266331658285,8.535071140018337) (0.31658291457286425,8.54902463504879) (0.3266331658291457,8.574615690648974) (0.3366834170854271,8.59933392246451) (0.3467336683417085,8.656068683349599) (0.35678391959798994,8.704282841700078) (0.3668341708542713,8.740522282576853) (0.37688442211055273,8.785694569754774) (0.3869346733668341,8.837514919310383) (0.3969849246231155,8.889200911378454) (0.40703517587939697,8.959780639148908) (0.4170854271356784,9.054949209357567) (0.42713567839195976,9.106422180340516) (0.43718592964824116,9.209534200340444) (0.44723618090452255,9.30033417127166) (0.457286432160804,9.357318615164127) (0.4673366834170854,9.446270422878232) (0.47738693467336685,9.53953975829843) (0.48743718592964824,9.657286778019984) (0.4974874371859296,9.755007677186107) (0.507537688442211,9.887646478761043) (0.5175879396984924,9.994632679832721) (0.5276381909547738,10.15869141097277) (0.5376884422110553,10.346229153523534) (0.5477386934673366,10.522014771091605) (0.557788944723618,10.722286869253047) (0.5678391959798994,10.876287183031357) (0.5778894472361809,11.08886213356022) (0.5879396984924622,11.28932712552214) (0.5979899497487436,11.527481739471984) (0.6080402010050251,11.769129275802593) (0.6180904522613064,12.046229734093666) (0.6281407035175879,12.272384621231804) (0.6381909547738693,12.539250454057974) (0.6482412060301507,12.854427959521836) (0.6582914572864321,13.115602048632901) (0.6683417085427136,13.41722805084328) (0.6783919597989949,13.686887357240536) (0.6884422110552764,14.071411222333147) (0.6984924623115578,14.422838362969777) (0.7085427135678392,14.730565938473093) (0.7185929648241206,15.177174253111819) (0.728643216080402,15.648355088612094) (0.7386934673366834,16.039251583737272) (0.7487437185929647,16.39934291851234) (0.7587939698492462,16.78801296817899) (0.7688442211055275,17.144866275676073) (0.778894472361809,17.487587186243637) (0.7889447236180904,17.87468907140792) (0.7989949748743718,18.21974638945397) (0.8090452261306533,18.57291319123124) (0.8190954773869346,18.974447713061377) (0.829145728643216,19.426836218709578) (0.8391959798994975,19.73162805461645) (0.8492462311557789,20.014788390279005) (0.8592964824120602,20.25015419829674) (0.8693467336683416,20.424939071334283) (0.8793969849246231,20.835769917457114) (0.8894472361809045,21.207803615578033) (0.8994974874371859,21.424021257932516) (0.9095477386934673,21.55084993357098) (0.9195979899497487,21.866258220682898) (0.9296482412060301,22.29929456166736) (0.9396984924623115,22.447501482712486) (0.949748743718593,22.751442086338834) (0.9597989949748743,23.03494882469603) (0.9698492462311558,23.42976925552145) (0.9798994974874371,23.706284407170624) (0.9899497487437185,23.891461087808704) (0.9999999999999999,24.043915104365635) };
  \addplot[name path=L_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,9.620412333715992) (-0.9899497487437185,9.558861218266179) (-0.9798994974874373,9.529215397679515) (-0.9698492462311559,9.484132635977998) (-0.9597989949748744,9.44028167947902) (-0.9497487437185931,9.398339541033065) (-0.9396984924623116,9.358311092818429) (-0.9296482412060302,9.319635198640924) (-0.9195979899497487,9.291899465932929) (-0.9095477386934674,9.232962149509788) (-0.8994974874371859,9.187425864976195) (-0.8894472361809045,9.133476891243795) (-0.8793969849246233,9.093188239120288) (-0.8693467336683417,9.0745278417043) (-0.8592964824120604,9.02964304209949) (-0.849246231155779,8.980326573896754) (-0.8391959798994976,8.948302764581172) (-0.829145728643216,8.89794388443285) (-0.8190954773869348,8.860104895528028) (-0.8090452261306533,8.813036473535316) (-0.7989949748743719,8.800510754192377) (-0.7889447236180905,8.776451218423876) (-0.7788944723618091,8.744487325995616) (-0.7688442211055276,8.725930391837906) (-0.7587939698492462,8.71810449250153) (-0.748743718592965,8.68754009970627) (-0.7386934673366835,8.682663636060619) (-0.728643216080402,8.623160376115752) (-0.7185929648241207,8.5990565849791) (-0.7085427135678393,8.561991035868047) (-0.6984924623115577,8.534943325813307) (-0.6884422110552765,8.518039697929751) (-0.678391959798995,8.513266398334588) (-0.6683417085427136,8.503071220685694) (-0.6582914572864323,8.478206006040905) (-0.6482412060301508,8.478512752458766) (-0.6381909547738693,8.46321063012409) (-0.6281407035175881,8.450262589466929) (-0.6180904522613067,8.43606957249258) (-0.6080402010050251,8.416323391913796) (-0.5979899497487436,8.399107431790801) (-0.5879396984924624,8.375691067963324) (-0.5778894472361809,8.351227184271705) (-0.5678391959798995,8.325095860153496) (-0.5577889447236182,8.317198409137706) (-0.5477386934673368,8.29926865476678) (-0.5376884422110553,8.269858927465311) (-0.527638190954774,8.257506316108913) (-0.5175879396984925,8.234638208623648) (-0.507537688442211,8.223470146994439) (-0.4974874371859298,8.206999999622552) (-0.4874371859296483,8.18404206211399) (-0.4773869346733669,8.163651370904477) (-0.4673366834170855,8.148575054512143) (-0.4572864321608041,8.142656995642964) (-0.4472361809045226,8.136570283080546) (-0.43718592964824116,8.124679190897254) (-0.42713567839195987,8.118844491642724) (-0.4170854271356785,8.100720797712247) (-0.40703517587939697,8.076333688351127) (-0.39698492462311574,8.056554904036568) (-0.38693467336683424,8.031475220146001) (-0.37688442211055273,8.017782725377817) (-0.36683417085427145,8.01989639987774) (-0.35678391959799,8.005889393541572) (-0.3467336683417085,7.9899528658312695) (-0.33668341708542726,7.954906002206141) (-0.3266331658291458,7.92688301079961) (-0.31658291457286436,7.912817636585446) (-0.30653266331658285,7.888355329142909) (-0.29648241206030157,7.876834106981185) (-0.2864321608040201,7.861072446130434) (-0.27638190954773884,7.863021475987671) (-0.26633165829145733,7.852238598965683) (-0.25628140703517593,7.831202869154241) (-0.2462311557788945,7.826770312531242) (-0.2361809045226131,7.814433823746533) (-0.22613065326633172,7.8124022366899295) (-0.21608040201005035,7.797343054086729) (-0.20603015075376882,7.79622182929237) (-0.19597989949748754,7.783344605168018) (-0.18592964824120603,7.770440144938668) (-0.1758793969849247,7.760635400294896) (-0.1658291457286433,7.7588104670657785) (-0.15577889447236182,7.757335585563104) (-0.14572864321608048,7.749458138226164) (-0.13567839195979906,7.754353816919998) (-0.12562814070351766,7.745586438824313) (-0.11557788944723625,7.7373811817829505) (-0.10552763819095479,7.743164322547868) (-0.0954773869346734,7.744098101125698) (-0.08542713567839201,7.730624118222039) (-0.07537688442211053,7.717758345741104) (-0.06532663316582923,7.706167290855624) (-0.05527638190954781,7.717141228371924) (-0.04522613065326632,7.711621562169738) (-0.03517587939698496,7.716206117728142) (-0.025125628140703526,7.723036214955806) (-0.015075376884422112,7.72970737927661) (-0.005025125628140743,7.739935162016844) (0.00502512562814067,7.739373181199498) (0.015075376884422073,7.741600819131607) (0.025125628140703425,7.744935242779098) (0.035175879396984966,7.7448953746805955) (0.045226130653266264,7.745767744597352) (0.0552763819095477,7.744946724063006) (0.06532663316582915,7.756259350875885) (0.0753768844221105,7.782927437991758) (0.08542713567839191,7.796470793040619) (0.09547738693467332,7.800746818222524) (0.10552763819095466,7.81121954003093) (0.11557788944723618,7.823654838946942) (0.12562814070351747,7.832175718984469) (0.13567839195979894,7.845814616882729) (0.1457286432160804,7.841870143831412) (0.15577889447236176,7.846653453965491) (0.16582914572864316,7.854867763545425) (0.17587939698492458,7.881328311665576) (0.185929648241206,7.892835480706765) (0.19597989949748737,7.9131879409909995) (0.20603015075376876,7.9361656828966565) (0.21608040201005016,7.949790714607891) (0.22613065326633164,7.951757501747395) (0.236180904522613,7.96454748224996) (0.24623115577889443,8.002181503667495) (0.25628140703517577,8.020596092130583) (0.2663316582914573,8.039784011193415) (0.2763819095477386,8.072184746685124) (0.28643216080402,8.10208723638402) (0.29648241206030146,8.129494555485469) (0.30653266331658285,8.146748290123293) (0.31658291457286425,8.167348091897997) (0.3266331658291457,8.198626317817043) (0.3366834170854271,8.222518981667665) (0.3467336683417085,8.264301355776286) (0.35678391959798994,8.299260568130212) (0.3668341708542713,8.330966194064315) (0.37688442211055273,8.361613137352748) (0.3869346733668341,8.399319169220096) (0.3969849246231155,8.43624850533479) (0.40703517587939697,8.492610239318088) (0.4170854271356784,8.581218996508127) (0.42713567839195976,8.636258793043442) (0.43718592964824116,8.731739873878501) (0.44723618090452255,8.835044076436985) (0.457286432160804,8.904235750830155) (0.4673366834170854,8.980792730757372) (0.47738693467336685,9.047743168712058) (0.48743718592964824,9.155805843164515) (0.4974874371859296,9.247845945464277) (0.507537688442211,9.346406031106183) (0.5175879396984924,9.433803067054336) (0.5276381909547738,9.561263095596948) (0.5376884422110553,9.720163262215308) (0.5477386934673366,9.887198452229246) (0.557788944723618,10.132435901697278) (0.5678391959798994,10.287548847864036) (0.5778894472361809,10.482080326911642) (0.5879396984924622,10.631627038143618) (0.5979899497487436,10.818724483641713) (0.6080402010050251,11.039443945276853) (0.6180904522613064,11.317802205428572) (0.6281407035175879,11.564652484373187) (0.6381909547738693,11.773712679779152) (0.6482412060301507,12.056752796829048) (0.6582914572864321,12.320400563682348) (0.6683417085427136,12.589616937089248) (0.6783919597989949,12.77594626387609) (0.6884422110552764,13.074962845077433) (0.6984924623115578,13.396417169178218) (0.7085427135678392,13.7223208901784) (0.7185929648241206,14.073718070060597) (0.728643216080402,14.435135783942082) (0.7386934673366834,14.872583731351336) (0.7487437185929647,15.248413283991598) (0.7587939698492462,15.52120768643316) (0.7688442211055275,15.866295549834293) (0.778894472361809,16.21735088474457) (0.7889447236180904,16.569404086603996) (0.7989949748743718,16.89667780156515) (0.8090452261306533,17.265616774720495) (0.8190954773869346,17.629733539581) (0.829145728643216,18.00425243274557) (0.8391959798994975,18.30771969685226) (0.8492462311557789,18.573593669931025) (0.8592964824120602,18.830130268031823) (0.8693467336683416,19.05709451801828) (0.8793969849246231,19.444526635902243) (0.8894472361809045,19.771181423807388) (0.8994974874371859,20.028055786351857) (0.9095477386934673,20.159448943464035) (0.9195979899497487,20.486961264835887) (0.9296482412060301,20.852897051877193) (0.9396984924623115,21.007622288947726) (0.949748743718593,21.335916263746462) (0.9597989949748743,21.63653874257679) (0.9698492462311558,21.940231958051555) (0.9798994974874371,22.19523809702393) (0.9899497487437185,22.353945576557987) (0.9999999999999999,22.529260790213808) };
  \addplot[ours_jeffreys, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_jeffreys_grp and L_jeffreys_grp];
  \addplot+[ours_jeffreys, mark=none] coordinates {(-1.0,9.931737018740076) (-0.9899497487437185,9.873860089203566) (-0.9798994974874373,9.845115728104895) (-0.9698492462311559,9.79949275205919) (-0.9597989949748744,9.753217815918271) (-0.9497487437185931,9.70737072968145) (-0.9396984924623116,9.669654784247657) (-0.9296482412060302,9.635963642092529) (-0.9195979899497487,9.60958744206923) (-0.9095477386934674,9.553757705400713) (-0.8994974874371859,9.509502406884645) (-0.8894472361809045,9.449206527019758) (-0.8793969849246233,9.406523372138707) (-0.8693467336683417,9.380248785790593) (-0.8592964824120604,9.3338582485268) (-0.849246231155779,9.278944619206397) (-0.8391959798994976,9.243066651454958) (-0.829145728643216,9.192412062514888) (-0.8190954773869348,9.155056610471137) (-0.8090452261306533,9.110586343226545) (-0.7989949748743719,9.09238363898022) (-0.7889447236180905,9.06356650830144) (-0.7788944723618091,9.02748258620462) (-0.7688442211055276,9.012226684912806) (-0.7587939698492462,9.001296608503988) (-0.748743718592965,8.968943254637589) (-0.7386934673366835,8.970280601221477) (-0.728643216080402,8.909803101682622) (-0.7185929648241207,8.885441906123685) (-0.7085427135678393,8.846744847203077) (-0.6984924623115577,8.819292311977463) (-0.6884422110552765,8.80118160884567) (-0.678391959798995,8.789110631609303) (-0.6683417085427136,8.779728015255708) (-0.6582914572864323,8.75468822430332) (-0.6482412060301508,8.757077718773921) (-0.6381909547738693,8.739933502077712) (-0.6281407035175881,8.718669511523046) (-0.6180904522613067,8.700321546570432) (-0.6080402010050251,8.673379443543451) (-0.5979899497487436,8.65688570939509) (-0.5879396984924624,8.632522236374905) (-0.5778894472361809,8.601831167791637) (-0.5678391959798995,8.571584323654115) (-0.5577889447236182,8.560642379565653) (-0.5477386934673368,8.538772567552058) (-0.5376884422110553,8.502698736762053) (-0.527638190954774,8.490350456529951) (-0.5175879396984925,8.462479196383526) (-0.507537688442211,8.44799598025056) (-0.4974874371859298,8.427334450651037) (-0.4874371859296483,8.401544860310656) (-0.4773869346733669,8.375892187307162) (-0.4673366834170855,8.357768242810192) (-0.4572864321608041,8.348296904205307) (-0.4472361809045226,8.340426732022882) (-0.43718592964824116,8.328150725722038) (-0.42713567839195987,8.318237646417165) (-0.4170854271356785,8.303904761760796) (-0.40703517587939697,8.281229323524427) (-0.39698492462311574,8.26314168552271) (-0.38693467336683424,8.242437648891901) (-0.37688442211055273,8.229300163488906) (-0.36683417085427145,8.22857861182735) (-0.35678391959799,8.212670486292911) (-0.3467336683417085,8.197773259223869) (-0.33668341708542726,8.162948778481654) (-0.3266331658291458,8.13554357487628) (-0.31658291457286436,8.120099951835526) (-0.30653266331658285,8.092459090441915) (-0.29648241206030157,8.078343553477499) (-0.2864321608040201,8.057249832873504) (-0.27638190954773884,8.053035721655402) (-0.26633165829145733,8.043825134587351) (-0.25628140703517593,8.023294544626477) (-0.2462311557788945,8.018300528641996) (-0.2361809045226131,8.001976271212202) (-0.22613065326633172,8.002207533534586) (-0.21608040201005035,7.986221992981704) (-0.20603015075376882,7.984574196092564) (-0.19597989949748754,7.971648877890801) (-0.18592964824120603,7.9589560266552875) (-0.1758793969849247,7.947399206983331) (-0.1658291457286433,7.943581162655823) (-0.15577889447236182,7.9423813119194016) (-0.14572864321608048,7.9368846583719055) (-0.13567839195979906,7.9406123525480234) (-0.12562814070351766,7.931946259475217) (-0.11557788944723625,7.920374570260678) (-0.10552763819095479,7.92581871125433) (-0.0954773869346734,7.925552529645743) (-0.08542713567839201,7.9106013709137635) (-0.07537688442211053,7.898674889263726) (-0.06532663316582923,7.887664167160943) (-0.05527638190954781,7.899829994166313) (-0.04522613065326632,7.897597131682643) (-0.03517587939698496,7.903147231905401) (-0.025125628140703526,7.911124588950774) (-0.015075376884422112,7.917813093918514) (-0.005025125628140743,7.924305471896861) (0.00502512562814067,7.921930777487288) (0.015075376884422073,7.924638478980641) (0.025125628140703425,7.929331684564968) (0.035175879396984966,7.926359534787204) (0.045226130653266264,7.926931271179996) (0.0552763819095477,7.926328200519793) (0.06532663316582915,7.939353217845122) (0.0753768844221105,7.963599827181113) (0.08542713567839191,7.978757465884568) (0.09547738693467332,7.981312787967448) (0.10552763819095466,7.995372168978106) (0.11557788944723618,8.008704453746493) (0.12562814070351747,8.016752906804118) (0.13567839195979894,8.032200949661917) (0.1457286432160804,8.027897928156278) (0.15577889447236176,8.032789672333594) (0.16582914572864316,8.041542316460502) (0.17587939698492458,8.06995227516214) (0.185929648241206,8.083289787099327) (0.19597989949748737,8.10358021850406) (0.20603015075376876,8.13122817930195) (0.21608040201005016,8.1496940356824) (0.22613065326633164,8.149042900467956) (0.236180904522613,8.162636397331061) (0.24623115577889443,8.202635569554236) (0.25628140703517577,8.223022731625703) (0.2663316582914573,8.240977900439395) (0.2763819095477386,8.272077413885002) (0.28643216080402,8.299575676571841) (0.29648241206030146,8.323446996769798) (0.30653266331658285,8.340909715070815) (0.31658291457286425,8.358186363473393) (0.3266331658291457,8.386621004233008) (0.3366834170854271,8.410926452066088) (0.3467336683417085,8.460185019562942) (0.35678391959798994,8.501771704915145) (0.3668341708542713,8.535744238320584) (0.37688442211055273,8.573653853553761) (0.3869346733668341,8.61841704426524) (0.3969849246231155,8.662724708356622) (0.40703517587939697,8.726195439233498) (0.4170854271356784,8.818084102932847) (0.42713567839195976,8.87134048669198) (0.43718592964824116,8.970637037109473) (0.44723618090452255,9.067689123854322) (0.457286432160804,9.130777182997141) (0.4673366834170854,9.213531576817802) (0.47738693467336685,9.293641463505244) (0.48743718592964824,9.40654631059225) (0.4974874371859296,9.501426811325192) (0.507537688442211,9.617026254933613) (0.5175879396984924,9.714217873443529) (0.5276381909547738,9.859977253284859) (0.5376884422110553,10.033196207869421) (0.5477386934673366,10.204606611660425) (0.557788944723618,10.427361385475162) (0.5678391959798994,10.581918015447696) (0.5778894472361809,10.785471230235931) (0.5879396984924622,10.96047708183288) (0.5979899497487436,11.173103111556848) (0.6080402010050251,11.404286610539723) (0.6180904522613064,11.68201596976112) (0.6281407035175879,11.918518552802496) (0.6381909547738693,12.156481566918563) (0.6482412060301507,12.455590378175442) (0.6582914572864321,12.718001306157625) (0.6683417085427136,13.003422493966264) (0.6783919597989949,13.231416810558313) (0.6884422110552764,13.57318703370529) (0.6984924623115578,13.909627766073998) (0.7085427135678392,14.226443414325747) (0.7185929648241206,14.625446161586208) (0.728643216080402,15.041745436277088) (0.7386934673366834,15.455917657544303) (0.7487437185929647,15.82387810125197) (0.7587939698492462,16.154610327306074) (0.7688442211055275,16.505580912755182) (0.778894472361809,16.852469035494103) (0.7889447236180904,17.22204657900596) (0.7989949748743718,17.55821209550956) (0.8090452261306533,17.919264982975868) (0.8190954773869346,18.30209062632119) (0.829145728643216,18.715544325727574) (0.8391959798994975,19.019673875734355) (0.8492462311557789,19.294191030105015) (0.8592964824120602,19.540142233164282) (0.8693467336683416,19.74101679467628) (0.8793969849246231,20.140148276679678) (0.8894472361809045,20.48949251969271) (0.8994974874371859,20.726038522142186) (0.9095477386934673,20.855149438517508) (0.9195979899497487,21.176609742759393) (0.9296482412060301,21.576095806772276) (0.9396984924623115,21.727561885830106) (0.949748743718593,22.043679175042648) (0.9597989949748743,22.33574378363641) (0.9698492462311558,22.685000606786502) (0.9798994974874371,22.950761252097276) (0.9899497487437185,23.122703332183345) (0.9999999999999999,23.28658794728972) };
  \addplot+[ours_jeffreys, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,5.642667516314929) (1.0,5.642667516314929)};
  \addplot+[ours_jeffreys, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.06532663316582923,7.887664167160943)};
  \addplot[name path=U_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,8.154366255420385) (-0.9899497487437185,8.145607490211907) (-0.979899497487437,8.126919919780415) (-0.9698492462311558,8.11466408146943) (-0.9597989949748744,8.109323149763974) (-0.9497487437185927,8.097777780049254) (-0.9396984924623114,8.087370005803276) (-0.9296482412060303,8.071370087206336) (-0.9195979899497485,8.065017195951599) (-0.9095477386934673,8.050841294598996) (-0.8994974874371858,8.037075179298338) (-0.8894472361809044,8.017982307453904) (-0.8793969849246231,8.004276978826459) (-0.8693467336683416,7.993803207803356) (-0.85929648241206,7.996460641970502) (-0.8492462311557789,7.985936906598144) (-0.8391959798994973,7.977546373966519) (-0.8291457286432159,7.956186007458553) (-0.8190954773869346,7.937947808500501) (-0.8090452261306531,7.932771112040567) (-0.7989949748743718,7.925786524397144) (-0.7889447236180904,7.923523534664316) (-0.778894472361809,7.902654290452255) (-0.7688442211055275,7.898869487536266) (-0.7587939698492462,7.898939889461272) (-0.7487437185929647,7.88171884754566) (-0.7386934673366833,7.8749977357862) (-0.728643216080402,7.877802830789378) (-0.7185929648241205,7.876970815718678) (-0.708542713567839,7.861334285335007) (-0.6984924623115576,7.853387538329716) (-0.6884422110552764,7.858279184857819) (-0.6783919597989949,7.853969388286104) (-0.6683417085427135,7.856001559649608) (-0.6582914572864321,7.841990476750018) (-0.6482412060301507,7.845929450002102) (-0.6381909547738692,7.853897606413636) (-0.628140703517588,7.856668691070131) (-0.6180904522613064,7.85197942542954) (-0.608040201005025,7.856527058919981) (-0.5979899497487438,7.851164496204253) (-0.5879396984924622,7.837953336945279) (-0.5778894472361807,7.828444412677489) (-0.5678391959798995,7.825500234206178) (-0.5577889447236181,7.813121703534036) (-0.5477386934673365,7.813716940026592) (-0.5376884422110553,7.806916519796045) (-0.5276381909547738,7.7951401742282584) (-0.5175879396984924,7.78617372125922) (-0.507537688442211,7.7904058997655055) (-0.49748743718592964,7.782931463077429) (-0.4874371859296482,7.78578649379977) (-0.4773869346733667,7.788997011228959) (-0.46733668341708545,7.79650378902005) (-0.45728643216080395,7.797244166863677) (-0.4472361809045225,7.794165833657951) (-0.4371859296482412,7.785059261158039) (-0.42713567839195976,7.772599180585425) (-0.41708542713567825,7.777632058653657) (-0.40703517587939697,7.779228030669467) (-0.3969849246231155,7.784031983740899) (-0.386934673366834,7.775429443811911) (-0.3768844221105528,7.775177219566015) (-0.3668341708542713,7.781387070336417) (-0.3567839195979898,7.778145919754432) (-0.34673366834170855,7.783051285401272) (-0.3366834170854271,7.7792462256705965) (-0.32663316582914564,7.768003795837341) (-0.3165829145728644,7.759978677659861) (-0.30653266331658297,7.754128175304489) (-0.29648241206030146,7.74275045062943) (-0.28643216080402,7.731414146917063) (-0.2763819095477386,7.729004510308711) (-0.2663316582914572,7.723198753087499) (-0.2562814070351757,7.716151441680364) (-0.2462311557788945,7.716458401147718) (-0.236180904522613,7.713870103844293) (-0.22613065326633158,7.7172779771243185) (-0.21608040201005027,7.712542857606149) (-0.20603015075376882,7.703746011514389) (-0.19597989949748737,7.704478350514993) (-0.1859296482412061,7.7025183081953825) (-0.1758793969849246,7.710524159909053) (-0.16582914572864316,7.6980309263650115) (-0.15577889447236187,7.6891126149634434) (-0.14572864321608042,7.702604602585496) (-0.13567839195979894,7.712246210723784) (-0.12562814070351766,7.707270581126195) (-0.11557788944723618,7.704502525670842) (-0.10552763819095472,7.693771622949887) (-0.09547738693467328,7.696000071666709) (-0.08542713567839195,7.695537833820037) (-0.07537688442211053,7.689858359746457) (-0.06532663316582901,7.690793718520027) (-0.055276381909547756,7.680762035428519) (-0.045226130653266264,7.682731984863168) (-0.03517587939698496,7.6805199170203) (-0.02512562814070342,7.685298384781568) (-0.015075376884422061,7.6814238940393995) (-0.005025125628140743,7.695513957914678) (0.005025125628140765,7.689102802734334) (0.015075376884422073,7.689161020026033) (0.02512562814070352,7.695770876950185) (0.035175879396984966,7.705443004311386) (0.045226130653266354,7.710169622695541) (0.05527638190954779,7.7137535718803765) (0.06532663316582915,7.706563023623336) (0.0753768844221105,7.698297636192328) (0.08542713567839198,7.69547746592197) (0.09547738693467339,7.691949565774008) (0.10552763819095473,7.707079846477183) (0.11557788944723618,7.715955768280213) (0.1256281407035176,7.728489788029016) (0.1356783919597989,7.730640280491853) (0.14572864321608045,7.734625691245661) (0.15577889447236176,7.738707394220106) (0.16582914572864324,7.742526064707306) (0.17587939698492464,7.748007893587985) (0.185929648241206,7.743828331931569) (0.1959798994974875,7.7411759326077485) (0.20603015075376882,7.743038809513251) (0.21608040201005016,7.740508345770449) (0.2261306532663317,7.736053276784342) (0.23618090452261306,7.738807220528718) (0.24623115577889437,7.752713758984691) (0.2562814070351759,7.770649655910447) (0.2663316582914572,7.788858419200145) (0.2763819095477387,7.817780367041054) (0.2864321608040201,7.829674581084943) (0.2964824120603015,7.850442959856029) (0.30653266331658297,7.852062333197119) (0.31658291457286425,7.854794808826342) (0.3266331658291457,7.8706376974511345) (0.33668341708542715,7.905238832905274) (0.34673366834170855,7.932436134152281) (0.35678391959799,7.9206606274299425) (0.36683417085427134,7.933300215589411) (0.37688442211055273,7.950050652179425) (0.3869346733668341,7.958117279720479) (0.3969849246231155,7.994181686963847) (0.40703517587939697,8.006992884872579) (0.4170854271356783,8.025880338060562) (0.42713567839195976,8.046936466317065) (0.43718592964824116,8.068398339533955) (0.4472361809045226,8.083169061897777) (0.457286432160804,8.120073675040612) (0.46733668341708534,8.151348374516765) (0.47738693467336685,8.181960936385503) (0.48743718592964824,8.19687976129951) (0.4974874371859296,8.208675079791842) (0.507537688442211,8.22866029793242) (0.5175879396984924,8.281831661626388) (0.5276381909547738,8.293088956070168) (0.5376884422110552,8.348688281364666) (0.5477386934673366,8.38253056629595) (0.5577889447236181,8.427617803520256) (0.5678391959798994,8.447031742278845) (0.5778894472361809,8.47333086746987) (0.5879396984924623,8.487322834477814) (0.5979899497487436,8.5154633626828) (0.6080402010050251,8.566070356993963) (0.6180904522613064,8.629499079726047) (0.6281407035175878,8.669464732406787) (0.6381909547738693,8.718327447812944) (0.6482412060301507,8.770169051712546) (0.6582914572864321,8.836812084666791) (0.6683417085427136,8.921449259626849) (0.6783919597989949,8.98631624518629) (0.6884422110552764,9.064896441115964) (0.6984924623115577,9.142891281307561) (0.7085427135678392,9.22476969967396) (0.7185929648241206,9.315404516509313) (0.728643216080402,9.399708557526592) (0.7386934673366834,9.506060665475644) (0.7487437185929647,9.624582219836013) (0.7587939698492462,9.736052243529704) (0.7688442211055275,9.876115388095913) (0.778894472361809,10.00416513323652) (0.7889447236180903,10.172743832207324) (0.7989949748743718,10.37835150382964) (0.8090452261306532,10.566331527276127) (0.8190954773869346,10.72004631006038) (0.829145728643216,10.909559904143045) (0.8391959798994973,11.098852012762917) (0.8492462311557788,11.310666227798219) (0.8592964824120602,11.530551527539018) (0.8693467336683416,11.811945190721808) (0.879396984924623,12.089944122019899) (0.8894472361809044,12.32929080372012) (0.8994974874371858,12.553791557380665) (0.9095477386934673,12.903459104434347) (0.9195979899497487,13.129369084202427) (0.9296482412060301,13.418254728958804) (0.9396984924623115,13.7949759503415) (0.9497487437185929,14.130749409603917) (0.9597989949748743,14.490792162515701) (0.9698492462311558,14.775025151095322) (0.9798994974874371,15.278705654318246) (0.9899497487437185,15.701302346949126) (0.9999999999999999,16.087936395500634) };
  \addplot[name path=L_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,7.7791987282469295) (-0.9899497487437185,7.772178093635042) (-0.979899497487437,7.758084288366982) (-0.9698492462311558,7.749181686368904) (-0.9597989949748744,7.743977526997073) (-0.9497487437185927,7.733520761301134) (-0.9396984924623114,7.7157466254794045) (-0.9296482412060303,7.701305902295037) (-0.9195979899497485,7.6919049586182435) (-0.9095477386934673,7.677818679353327) (-0.8994974874371858,7.66263761103958) (-0.8894472361809044,7.645274612191432) (-0.8793969849246231,7.63742748432607) (-0.8693467336683416,7.62357634837259) (-0.85929648241206,7.622306765460717) (-0.8492462311557789,7.610374334393389) (-0.8391959798994973,7.601998117030564) (-0.8291457286432159,7.576853360314749) (-0.8190954773869346,7.5580629594356425) (-0.8090452261306531,7.557516731138199) (-0.7989949748743718,7.552783129926472) (-0.7889447236180904,7.552972787851536) (-0.778894472361809,7.540576764335488) (-0.7688442211055275,7.5364278194799335) (-0.7587939698492462,7.538087664534099) (-0.7487437185929647,7.52242122390075) (-0.7386934673366833,7.517598234395763) (-0.728643216080402,7.522612306249366) (-0.7185929648241205,7.52011908124001) (-0.708542713567839,7.508464144617421) (-0.6984924623115576,7.504296042758464) (-0.6884422110552764,7.500677953130049) (-0.6783919597989949,7.496397466870241) (-0.6683417085427135,7.499509792130329) (-0.6582914572864321,7.483375350991853) (-0.6482412060301507,7.489391780542198) (-0.6381909547738692,7.499876493316414) (-0.628140703517588,7.499315669796405) (-0.6180904522613064,7.495942516936423) (-0.608040201005025,7.4981852755657235) (-0.5979899497487438,7.494684394039717) (-0.5879396984924622,7.481884425239734) (-0.5778894472361807,7.473510451667022) (-0.5678391959798995,7.46894185507905) (-0.5577889447236181,7.455901163446636) (-0.5477386934673365,7.45764770317293) (-0.5376884422110553,7.4508652798496415) (-0.5276381909547738,7.43614032431033) (-0.5175879396984924,7.428469038708619) (-0.507537688442211,7.4352773831793035) (-0.49748743718592964,7.43192743347197) (-0.4874371859296482,7.432236187754904) (-0.4773869346733667,7.437215445377742) (-0.46733668341708545,7.441044456381168) (-0.45728643216080395,7.438105782266862) (-0.4472361809045225,7.431621292349291) (-0.4371859296482412,7.421677680921024) (-0.42713567839195976,7.409921153467545) (-0.41708542713567825,7.416687361044822) (-0.40703517587939697,7.423096903712466) (-0.3969849246231155,7.424440453023397) (-0.386934673366834,7.415901507481665) (-0.3768844221105528,7.418975640202514) (-0.3668341708542713,7.423687048910639) (-0.3567839195979898,7.426825762262429) (-0.34673366834170855,7.430408481786746) (-0.3366834170854271,7.426750955825814) (-0.32663316582914564,7.419635118361814) (-0.3165829145728644,7.414710450347661) (-0.30653266331658297,7.40232733604231) (-0.29648241206030146,7.397204298841157) (-0.28643216080402,7.384585696500879) (-0.2763819095477386,7.38108816610284) (-0.2663316582914572,7.37986471428924) (-0.2562814070351757,7.370932530101476) (-0.2462311557788945,7.373190759638246) (-0.236180904522613,7.369506237386139) (-0.22613065326633158,7.372674103336511) (-0.21608040201005027,7.365808481974151) (-0.20603015075376882,7.353078197758646) (-0.19597989949748737,7.353154379325961) (-0.1859296482412061,7.351226632686502) (-0.1758793969849246,7.363147117087877) (-0.16582914572864316,7.3554173364471795) (-0.15577889447236187,7.35467186258334) (-0.14572864321608042,7.3676022608359295) (-0.13567839195979894,7.373270610311259) (-0.12562814070351766,7.374903493682644) (-0.11557788944723618,7.37631520582382) (-0.10552763819095472,7.366858607486376) (-0.09547738693467328,7.366335396683659) (-0.08542713567839195,7.369266304529109) (-0.07537688442211053,7.363917297915818) (-0.06532663316582901,7.36587010579372) (-0.055276381909547756,7.352013485237955) (-0.045226130653266264,7.354141865432214) (-0.03517587939698496,7.3512396022941076) (-0.02512562814070342,7.357827481298653) (-0.015075376884422061,7.353418931967489) (-0.005025125628140743,7.367747037497108) (0.005025125628140765,7.360947031614337) (0.015075376884422073,7.367095863302277) (0.02512562814070352,7.373552096413864) (0.035175879396984966,7.390939188816471) (0.045226130653266354,7.395108339264714) (0.05527638190954779,7.401054113393219) (0.06532663316582915,7.389049950207865) (0.0753768844221105,7.375388341920982) (0.08542713567839198,7.371433522845274) (0.09547738693467339,7.366027169089545) (0.10552763819095473,7.3800971275997815) (0.11557788944723618,7.387256019647183) (0.1256281407035176,7.3991357979743615) (0.1356783919597989,7.402101024315524) (0.14572864321608045,7.411325743229838) (0.15577889447236176,7.414613920551399) (0.16582914572864324,7.417344671202512) (0.17587939698492464,7.418508405039473) (0.185929648241206,7.414092342965661) (0.1959798994974875,7.414563989240528) (0.20603015075376882,7.417202698250062) (0.21608040201005016,7.417116855848862) (0.2261306532663317,7.407184187401726) (0.23618090452261306,7.412181255827857) (0.24623115577889437,7.426141645758421) (0.2562814070351759,7.4498826251821795) (0.2663316582914572,7.460313604004944) (0.2763819095477387,7.479121980951678) (0.2864321608040201,7.484081906013282) (0.2964824120603015,7.494681227515951) (0.30653266331658297,7.492489125963185) (0.31658291457286425,7.495036890561695) (0.3266331658291457,7.506316744703137) (0.33668341708542715,7.534212731766823) (0.34673366834170855,7.55704911436629) (0.35678391959799,7.54750978197022) (0.36683417085427134,7.559995997554721) (0.37688442211055273,7.580201367723416) (0.3869346733668341,7.5822880875287435) (0.3969849246231155,7.612628493631869) (0.40703517587939697,7.619044079936436) (0.4170854271356783,7.635520268208657) (0.42713567839195976,7.660534742318356) (0.43718592964824116,7.682002542000837) (0.4472361809045226,7.696932940566522) (0.457286432160804,7.736666758627066) (0.46733668341708534,7.771419768981986) (0.47738693467336685,7.80595508959769) (0.48743718592964824,7.822511094524245) (0.4974874371859296,7.832638286658011) (0.507537688442211,7.849015688666151) (0.5175879396984924,7.888035043801557) (0.5276381909547738,7.898113013318246) (0.5376884422110552,7.932210702562599) (0.5477386934673366,7.962724410962312) (0.5577889447236181,8.00802114081053) (0.5678391959798994,8.030364530684924) (0.5778894472361809,8.064409513181092) (0.5879396984924623,8.088125076774665) (0.5979899497487436,8.115418381601712) (0.6080402010050251,8.167773043338476) (0.6180904522613064,8.222803982049884) (0.6281407035175878,8.262189065459527) (0.6381909547738693,8.30061360860435) (0.6482412060301507,8.332689347973368) (0.6582914572864321,8.375067465014228) (0.6683417085427136,8.438638133270237) (0.6783919597989949,8.505490613683447) (0.6884422110552764,8.581529771834282) (0.6984924623115577,8.661888478666155) (0.7085427135678392,8.74947766344756) (0.7185929648241206,8.84221668005816) (0.728643216080402,8.935333695397832) (0.7386934673366834,9.016371862973447) (0.7487437185929647,9.114387939351987) (0.7587939698492462,9.204942318556204) (0.7688442211055275,9.315563255746627) (0.778894472361809,9.411547692295585) (0.7889447236180903,9.552741418739615) (0.7989949748743718,9.738831428223877) (0.8090452261306532,9.91619841845084) (0.8190954773869346,10.109955787198079) (0.829145728643216,10.309996348215428) (0.8391959798994973,10.478166923202584) (0.8492462311557788,10.643079122965865) (0.8592964824120602,10.837006394622403) (0.8693467336683416,11.065984554662244) (0.879396984924623,11.37320349348382) (0.8894472361809044,11.595980650323138) (0.8994974874371858,11.7709764748427) (0.9095477386934673,12.081190939200948) (0.9195979899497487,12.326497055920257) (0.9296482412060301,12.612890085689376) (0.9396984924623115,12.875545149833973) (0.9497487437185929,13.133260990514954) (0.9597989949748743,13.458368429849719) (0.9698492462311558,13.772509300028931) (0.9798994974874371,14.16436747015546) (0.9899497487437185,14.49036896543287) (0.9999999999999999,14.94263010190224) };
  \addplot[ours_ig_robust, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_robust_grp and L_ig_robust_grp];
  \addplot+[ours_ig_robust, mark=none] coordinates {(-0.9999999999999999,7.966782491833657) (-0.9899497487437185,7.958892791923475) (-0.979899497487437,7.942502104073698) (-0.9698492462311558,7.9319228839191664) (-0.9597989949748744,7.926650338380523) (-0.9497487437185927,7.915649270675194) (-0.9396984924623114,7.90155831564134) (-0.9296482412060303,7.886337994750687) (-0.9195979899497485,7.878461077284921) (-0.9095477386934673,7.864329986976162) (-0.8994974874371858,7.849856395168959) (-0.8894472361809044,7.831628459822668) (-0.8793969849246231,7.820852231576264) (-0.8693467336683416,7.808689778087973) (-0.85929648241206,7.80938370371561) (-0.8492462311557789,7.798155620495766) (-0.8391959798994973,7.789772245498542) (-0.8291457286432159,7.766519683886651) (-0.8190954773869346,7.748005383968072) (-0.8090452261306531,7.745143921589383) (-0.7989949748743718,7.739284827161808) (-0.7889447236180904,7.738248161257926) (-0.778894472361809,7.721615527393872) (-0.7688442211055275,7.7176486535081) (-0.7587939698492462,7.7185137769976855) (-0.7487437185929647,7.702070035723205) (-0.7386934673366833,7.696297985090982) (-0.728643216080402,7.700207568519372) (-0.7185929648241205,7.698544948479344) (-0.708542713567839,7.684899214976214) (-0.6984924623115576,7.67884179054409) (-0.6884422110552764,7.679478568993934) (-0.6783919597989949,7.6751834275781725) (-0.6683417085427135,7.677755675889968) (-0.6582914572864321,7.662682913870936) (-0.6482412060301507,7.66766061527215) (-0.6381909547738692,7.676887049865025) (-0.628140703517588,7.677992180433268) (-0.6180904522613064,7.673960971182981) (-0.608040201005025,7.677356167242852) (-0.5979899497487438,7.672924445121985) (-0.5879396984924622,7.659918881092507) (-0.5778894472361807,7.6509774321722555) (-0.5678391959798995,7.647221044642614) (-0.5577889447236181,7.634511433490336) (-0.5477386934673365,7.635682321599761) (-0.5376884422110553,7.628890899822843) (-0.5276381909547738,7.615640249269294) (-0.5175879396984924,7.60732137998392) (-0.507537688442211,7.6128416414724045) (-0.49748743718592964,7.6074294482747) (-0.4874371859296482,7.609011340777337) (-0.4773869346733667,7.613106228303351) (-0.46733668341708545,7.618774122700609) (-0.45728643216080395,7.617674974565269) (-0.4472361809045225,7.612893563003621) (-0.4371859296482412,7.6033684710395315) (-0.42713567839195976,7.591260167026485) (-0.41708542713567825,7.597159709849239) (-0.40703517587939697,7.601162467190966) (-0.3969849246231155,7.604236218382148) (-0.386934673366834,7.595665475646788) (-0.3768844221105528,7.597076429884265) (-0.3668341708542713,7.602537059623528) (-0.3567839195979898,7.602485841008431) (-0.34673366834170855,7.606729883594009) (-0.3366834170854271,7.602998590748205) (-0.32663316582914564,7.593819457099578) (-0.3165829145728644,7.587344564003761) (-0.30653266331658297,7.5782277556733995) (-0.29648241206030146,7.569977374735293) (-0.28643216080402,7.557999921708971) (-0.2763819095477386,7.555046338205775) (-0.2663316582914572,7.551531733688369) (-0.2562814070351757,7.54354198589092) (-0.2462311557788945,7.544824580392982) (-0.236180904522613,7.541688170615216) (-0.22613065326633158,7.544976040230415) (-0.21608040201005027,7.53917566979015) (-0.20603015075376882,7.5284121046365176) (-0.19597989949748737,7.528816364920477) (-0.1859296482412061,7.526872470440942) (-0.1758793969849246,7.536835638498465) (-0.16582914572864316,7.5267241314060955) (-0.15577889447236187,7.5218922387733915) (-0.14572864321608042,7.535103431710713) (-0.13567839195979894,7.542758410517521) (-0.12562814070351766,7.541087037404419) (-0.11557788944723618,7.540408865747331) (-0.10552763819095472,7.530315115218132) (-0.09547738693467328,7.531167734175184) (-0.08542713567839195,7.532402069174573) (-0.07537688442211053,7.526887828831137) (-0.06532663316582901,7.528331912156873) (-0.055276381909547756,7.516387760333237) (-0.045226130653266264,7.518436925147691) (-0.03517587939698496,7.515879759657204) (-0.02512562814070342,7.52156293304011) (-0.015075376884422061,7.5174214130034445) (-0.005025125628140743,7.531630497705893) (0.005025125628140765,7.525024917174336) (0.015075376884422073,7.528128441664155) (0.02512562814070352,7.534661486682024) (0.035175879396984966,7.5481910965639285) (0.045226130653266354,7.552638980980127) (0.05527638190954779,7.5574038426367975) (0.06532663316582915,7.547806486915601) (0.0753768844221105,7.536842989056655) (0.08542713567839198,7.533455494383622) (0.09547738693467339,7.528988367431777) (0.10552763819095473,7.543588487038482) (0.11557788944723618,7.551605893963698) (0.1256281407035176,7.563812793001689) (0.1356783919597989,7.5663706524036884) (0.14572864321608045,7.57297571723775) (0.15577889447236176,7.5766606573857525) (0.16582914572864324,7.579935367954909) (0.17587939698492464,7.583258149313729) (0.185929648241206,7.578960337448615) (0.1959798994974875,7.577869960924138) (0.20603015075376882,7.580120753881657) (0.21608040201005016,7.5788126008096555) (0.2261306532663317,7.571618732093034) (0.23618090452261306,7.575494238178288) (0.24623115577889437,7.589427702371556) (0.2562814070351759,7.6102661405463135) (0.2663316582914572,7.624586011602545) (0.2763819095477387,7.648451173996366) (0.2864321608040201,7.656878243549112) (0.2964824120603015,7.67256209368599) (0.30653266331658297,7.672275729580152) (0.31658291457286425,7.674915849694019) (0.3266331658291457,7.688477221077136) (0.33668341708542715,7.719725782336049) (0.34673366834170855,7.744742624259286) (0.35678391959799,7.734085204700081) (0.36683417085427134,7.746648106572066) (0.37688442211055273,7.7651260099514205) (0.3869346733668341,7.770202683624611) (0.3969849246231155,7.803405090297858) (0.40703517587939697,7.813018482404507) (0.4170854271356783,7.830700303134609) (0.42713567839195976,7.853735604317711) (0.43718592964824116,7.875200440767396) (0.4472361809045226,7.890051001232149) (0.457286432160804,7.928370216833839) (0.46733668341708534,7.961384071749375) (0.47738693467336685,7.993958012991596) (0.48743718592964824,8.009695427911877) (0.4974874371859296,8.020656683224926) (0.507537688442211,8.038837993299286) (0.5175879396984924,8.084933352713973) (0.5276381909547738,8.095600984694206) (0.5376884422110552,8.140449491963633) (0.5477386934673366,8.17262748862913) (0.5577889447236181,8.217819472165393) (0.5678391959798994,8.238698136481885) (0.5778894472361809,8.268870190325481) (0.5879396984924623,8.28772395562624) (0.5979899497487436,8.315440872142256) (0.6080402010050251,8.36692170016622) (0.6180904522613064,8.426151530887966) (0.6281407035175878,8.465826898933157) (0.6381909547738693,8.509470528208647) (0.6482412060301507,8.551429199842957) (0.6582914572864321,8.60593977484051) (0.6683417085427136,8.680043696448543) (0.6783919597989949,8.745903429434868) (0.6884422110552764,8.823213106475123) (0.6984924623115577,8.902389879986858) (0.7085427135678392,8.98712368156076) (0.7185929648241206,9.078810598283736) (0.728643216080402,9.167521126462212) (0.7386934673366834,9.261216264224545) (0.7487437185929647,9.369485079594) (0.7587939698492462,9.470497281042954) (0.7688442211055275,9.59583932192127) (0.778894472361809,9.707856412766052) (0.7889447236180903,9.86274262547347) (0.7989949748743718,10.058591466026758) (0.8090452261306532,10.241264972863483) (0.8190954773869346,10.415001048629229) (0.829145728643216,10.609778126179236) (0.8391959798994973,10.78850946798275) (0.8492462311557788,10.976872675382042) (0.8592964824120602,11.18377896108071) (0.8693467336683416,11.438964872692026) (0.879396984924623,11.73157380775186) (0.8894472361809044,11.96263572702163) (0.8994974874371858,12.162384016111682) (0.9095477386934673,12.492325021817647) (0.9195979899497487,12.727933070061342) (0.9296482412060301,13.01557240732409) (0.9396984924623115,13.335260550087737) (0.9497487437185929,13.632005200059435) (0.9597989949748743,13.97458029618271) (0.9698492462311558,14.273767225562127) (0.9798994974874371,14.721536562236853) (0.9899497487437185,15.095835656190998) (0.9999999999999999,15.515283248701436) };
  \addplot+[ours_ig_robust, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,5.353128536252401) (1.0,5.353128536252401)};
  \addplot+[ours_ig_robust, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.03517587939698496,7.515879759657204)};
  \addplot[name path=U_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,10.293926670229563) (-0.9899497487437185,10.233484115646123) (-0.9798994974874373,10.18861319082079) (-0.9698492462311559,10.166152559897615) (-0.9597989949748744,10.093604171326689) (-0.9497487437185931,10.05019973224735) (-0.9396984924623116,10.009754154864309) (-0.9296482412060302,9.9816965065634) (-0.9195979899497487,9.958118517786911) (-0.9095477386934674,9.906073315997746) (-0.8994974874371859,9.880042155863963) (-0.8894472361809045,9.815739837814947) (-0.8793969849246233,9.756501168960133) (-0.8693467336683417,9.71561299571838) (-0.8592964824120604,9.671373335096462) (-0.849246231155779,9.616944979285451) (-0.8391959798994976,9.56830955211563) (-0.829145728643216,9.526308613834154) (-0.8190954773869348,9.479636838175884) (-0.8090452261306533,9.46193307672219) (-0.7989949748743719,9.41761970040807) (-0.7889447236180905,9.374269897020197) (-0.7788944723618091,9.342001387972388) (-0.7688442211055276,9.333829774464146) (-0.7587939698492462,9.298049394254052) (-0.748743718592965,9.260989812288349) (-0.7386934673366835,9.278449376048936) (-0.728643216080402,9.249146334202537) (-0.7185929648241207,9.185039067557138) (-0.7085427135678393,9.152734900282697) (-0.6984924623115577,9.122122565682355) (-0.6884422110552765,9.102679578246532) (-0.678391959798995,9.083652021957835) (-0.6683417085427136,9.081618521923149) (-0.6582914572864323,9.0465298544718) (-0.6482412060301508,9.055318735604706) (-0.6381909547738693,9.025997004102276) (-0.6281407035175881,8.999112568953304) (-0.6180904522613067,8.991553069995728) (-0.6080402010050251,8.965653216810814) (-0.5979899497487436,8.918041949199253) (-0.5879396984924624,8.919542645384231) (-0.5778894472361809,8.8757901188807) (-0.5678391959798995,8.848537027264575) (-0.5577889447236182,8.83397908961332) (-0.5477386934673368,8.803343388907008) (-0.5376884422110553,8.784318304742158) (-0.527638190954774,8.750028678537557) (-0.5175879396984925,8.718590258781731) (-0.507537688442211,8.697637216384372) (-0.4974874371859298,8.672304043441757) (-0.4874371859296483,8.63559859706834) (-0.4773869346733669,8.60887289722435) (-0.4673366834170855,8.591328435797235) (-0.4572864321608041,8.576755205560701) (-0.4472361809045226,8.561538755116006) (-0.43718592964824116,8.554993856903371) (-0.42713567839195987,8.539020521658314) (-0.4170854271356785,8.52967714003905) (-0.40703517587939697,8.50369951092573) (-0.39698492462311574,8.487343096843428) (-0.38693467336683424,8.472262259740235) (-0.37688442211055273,8.461484425162695) (-0.36683417085427145,8.45646842724298) (-0.35678391959799,8.435233062026226) (-0.3467336683417085,8.42095624151185) (-0.33668341708542726,8.390746041068729) (-0.3266331658291458,8.36388109328411) (-0.31658291457286436,8.346272756880625) (-0.30653266331658285,8.31215727140024) (-0.29648241206030157,8.298475629505777) (-0.2864321608040201,8.275025083344772) (-0.27638190954773884,8.260856194051154) (-0.26633165829145733,8.243805518602617) (-0.25628140703517593,8.227828012417882) (-0.2462311557788945,8.22287983755811) (-0.2361809045226131,8.210379794911773) (-0.22613065326633172,8.204909209867308) (-0.21608040201005035,8.18541727588506) (-0.20603015075376882,8.177886091394333) (-0.19597989949748754,8.171260745830576) (-0.18592964824120603,8.159618881757613) (-0.1758793969849247,8.1422993013953) (-0.1658291457286433,8.1347955884619) (-0.15577889447236182,8.132472368854826) (-0.14572864321608048,8.130306667684014) (-0.13567839195979906,8.130455237307862) (-0.12562814070351766,8.121974389476147) (-0.11557788944723625,8.11706919630585) (-0.10552763819095479,8.114824033712775) (-0.0954773869346734,8.109270582715832) (-0.08542713567839201,8.098232312230833) (-0.07537688442211053,8.090607887847824) (-0.06532663316582923,8.070587040769555) (-0.05527638190954781,8.081498510307725) (-0.04522613065326632,8.091172337206363) (-0.03517587939698496,8.084341702235784) (-0.025125628140703526,8.0995179841046) (-0.015075376884422112,8.10521443794581) (-0.005025125628140743,8.108148462865506) (0.00502512562814067,8.110016436358688) (0.015075376884422073,8.110879274465596) (0.025125628140703425,8.117835783000107) (0.035175879396984966,8.111452896212844) (0.045226130653266264,8.104108197631662) (0.0552763819095477,8.114401481105379) (0.06532663316582915,8.122308830628274) (0.0753768844221105,8.14068821883516) (0.08542713567839191,8.156471466821145) (0.09547738693467332,8.155166119351511) (0.10552763819095466,8.175928882224847) (0.11557788944723618,8.186244453132645) (0.12562814070351747,8.202090131960425) (0.13567839195979894,8.22269278402255) (0.1457286432160804,8.214685889681972) (0.15577889447236176,8.224530380090583) (0.16582914572864316,8.229896408594755) (0.17587939698492458,8.257283914983834) (0.185929648241206,8.28259017400937) (0.19597989949748737,8.301495949447878) (0.20603015075376876,8.334184122525066) (0.21608040201005016,8.35835131076137) (0.22613065326633164,8.35206572724464) (0.236180904522613,8.372125969283184) (0.24623115577889443,8.407931381467517) (0.25628140703517577,8.4237522931109) (0.2663316582914573,8.445144266187175) (0.2763819095477386,8.474732942703271) (0.28643216080402,8.502969584967978) (0.29648241206030146,8.523899794490259) (0.30653266331658285,8.537883067482305) (0.31658291457286425,8.558837405804445) (0.3266331658291457,8.576985531185393) (0.3366834170854271,8.606988232751915) (0.3467336683417085,8.66354661679018) (0.35678391959798994,8.71821175052416) (0.3668341708542713,8.75203217057162) (0.37688442211055273,8.79284404157655) (0.3869346733668341,8.845044526382186) (0.3969849246231155,8.898688181096329) (0.40703517587939697,8.960022313754902) (0.4170854271356784,9.055090652787435) (0.42713567839195976,9.10470003149057) (0.43718592964824116,9.20601230683615) (0.44723618090452255,9.2978724915666) (0.457286432160804,9.353706296408834) (0.4673366834170854,9.441940999217374) (0.47738693467336685,9.542761642392811) (0.48743718592964824,9.661256353207463) (0.4974874371859296,9.757110063742372) (0.507537688442211,9.892838652153191) (0.5175879396984924,9.997053288930188) (0.5276381909547738,10.162229167673567) (0.5376884422110553,10.34769907391653) (0.5477386934673366,10.523184708312575) (0.557788944723618,10.719118387386061) (0.5678391959798994,10.877340523386605) (0.5778894472361809,11.080953708782777) (0.5879396984924622,11.295102266377747) (0.5979899497487436,11.524287292648935) (0.6080402010050251,11.778478669110378) (0.6180904522613064,12.049333948277006) (0.6281407035175879,12.28417109292928) (0.6381909547738693,12.554889917133043) (0.6482412060301507,12.859898528931913) (0.6582914572864321,13.123722436364048) (0.6683417085427136,13.411751006452588) (0.6783919597989949,13.688456422321742) (0.6884422110552764,14.058947699141148) (0.6984924623115578,14.413948793414969) (0.7085427135678392,14.725747491501512) (0.7185929648241206,15.17129973517253) (0.728643216080402,15.644647015567458) (0.7386934673366834,16.0416285894858) (0.7487437185929647,16.411416589996083) (0.7587939698492462,16.796570858631465) (0.7688442211055275,17.13650353379442) (0.778894472361809,17.473338540352746) (0.7889447236180904,17.860363670359153) (0.7989949748743718,18.217163488187932) (0.8090452261306533,18.56491614486774) (0.8190954773869346,18.978993424448866) (0.829145728643216,19.42035152948556) (0.8391959798994975,19.752261565999454) (0.8492462311557789,20.036400147828363) (0.8592964824120602,20.264815147731785) (0.8693467336683416,20.447097632886603) (0.8793969849246231,20.87253652633315) (0.8894472361809045,21.22170726862629) (0.8994974874371859,21.43321558312304) (0.9095477386934673,21.569159280068924) (0.9195979899497487,21.893507661394743) (0.9296482412060301,22.322874950561406) (0.9396984924623115,22.474464143039025) (0.949748743718593,22.7559800693313) (0.9597989949748743,23.067204401885483) (0.9698492462311558,23.430919651915307) (0.9798994974874371,23.730923059951127) (0.9899497487437185,23.90945193457296) (0.9999999999999999,24.059158245119747) };
  \addplot[name path=L_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,9.66206862903912) (-0.9899497487437185,9.60419605440226) (-0.9798994974874373,9.551844314218846) (-0.9698492462311559,9.531122536524524) (-0.9597989949748744,9.473283948278592) (-0.9497487437185931,9.438155629442885) (-0.9396984924623116,9.38295147983253) (-0.9296482412060302,9.348914363648094) (-0.9195979899497487,9.327731405510978) (-0.9095477386934674,9.268704565421322) (-0.8994974874371859,9.239002493772949) (-0.8894472361809045,9.186968090617674) (-0.8793969849246233,9.128042332357554) (-0.8693467336683417,9.102512225623542) (-0.8592964824120604,9.061069936649773) (-0.849246231155779,9.012919148013436) (-0.8391959798994976,8.9787018592872) (-0.829145728643216,8.93892315438099) (-0.8190954773869348,8.895502504276406) (-0.8090452261306533,8.871915048694348) (-0.7989949748743719,8.830765738177933) (-0.7889447236180905,8.804591035300588) (-0.7788944723618091,8.775134683756267) (-0.7688442211055276,8.770940239750239) (-0.7587939698492462,8.738989887851423) (-0.748743718592965,8.71328574480521) (-0.7386934673366835,8.718665107188617) (-0.728643216080402,8.684458107270602) (-0.7185929648241207,8.624553187222734) (-0.7085427135678393,8.59908014778082) (-0.6984924623115577,8.568206000202343) (-0.6884422110552765,8.548200053105125) (-0.678391959798995,8.534903788832043) (-0.6683417085427136,8.531017144061442) (-0.6582914572864323,8.505525716499925) (-0.6482412060301508,8.5091759127238) (-0.6381909547738693,8.489660475706575) (-0.6281407035175881,8.477678440177318) (-0.6180904522613067,8.469811891331979) (-0.6080402010050251,8.450949079465495) (-0.5979899497487436,8.41309400295225) (-0.5879396984924624,8.407297208210915) (-0.5778894472361809,8.370118089767969) (-0.5678391959798995,8.351007402343134) (-0.5577889447236182,8.339975185433316) (-0.5477386934673368,8.321347813145165) (-0.5376884422110553,8.307976265659725) (-0.527638190954774,8.279840218753144) (-0.5175879396984925,8.257572368558094) (-0.507537688442211,8.237869649917776) (-0.4974874371859298,8.226214795063305) (-0.4874371859296483,8.202527488475868) (-0.4773869346733669,8.182100563244417) (-0.4673366834170855,8.170672850228621) (-0.4572864321608041,8.165613041893543) (-0.4472361809045226,8.155392856937494) (-0.43718592964824116,8.14987915684314) (-0.42713567839195987,8.13974191243849) (-0.4170854271356785,8.123487263933063) (-0.40703517587939697,8.098345317067489) (-0.39698492462311574,8.081827975774331) (-0.38693467336683424,8.05999553658319) (-0.37688442211055273,8.045755828827854) (-0.36683417085427145,8.042557810981274) (-0.35678391959799,8.028467758171525) (-0.3467336683417085,8.015340172603997) (-0.33668341708542726,7.990235322376802) (-0.3266331658291458,7.958123372687518) (-0.31658291457286436,7.94243323559854) (-0.30653266331658285,7.911956918244224) (-0.29648241206030157,7.899815928529798) (-0.2864321608040201,7.882994435936734) (-0.27638190954773884,7.878453015180757) (-0.26633165829145733,7.8680578233326655) (-0.25628140703517593,7.8502363783703055) (-0.2462311557788945,7.844981890297524) (-0.2361809045226131,7.840044285772898) (-0.22613065326633172,7.834029956411816) (-0.21608040201005035,7.816983735922582) (-0.20603015075376882,7.812160496652212) (-0.19597989949748754,7.80308479914071) (-0.18592964824120603,7.786715354448266) (-0.1758793969849247,7.778877208307413) (-0.1658291457286433,7.773473864879759) (-0.15577889447236182,7.771991139478406) (-0.14572864321608048,7.76647743919422) (-0.13567839195979906,7.769050149186791) (-0.12562814070351766,7.7601926545639195) (-0.11557788944723625,7.758641697869106) (-0.10552763819095479,7.763784075380675) (-0.0954773869346734,7.759091285349576) (-0.08542713567839201,7.7493733729326015) (-0.07537688442211053,7.739372319324665) (-0.06532663316582923,7.718610180686331) (-0.05527638190954781,7.729610959763211) (-0.04522613065326632,7.731153125829171) (-0.03517587939698496,7.727040044279483) (-0.025125628140703526,7.7395124639347195) (-0.015075376884422112,7.743172929089331) (-0.005025125628140743,7.755420956882267) (0.00502512562814067,7.7590338176030516) (0.015075376884422073,7.757508436597243) (0.025125628140703425,7.7657160603902895) (0.035175879396984966,7.765024635725415) (0.045226130653266264,7.758418724025288) (0.0552763819095477,7.766557464764539) (0.06532663316582915,7.772594886972669) (0.0753768844221105,7.799086630592844) (0.08542713567839191,7.813134049014839) (0.09547738693467332,7.816916650275757) (0.10552763819095466,7.828289154836413) (0.11557788944723618,7.833911476200444) (0.12562814070351747,7.847674318396488) (0.13567839195979894,7.859398983371967) (0.1457286432160804,7.851848806604241) (0.15577889447236176,7.860226973263548) (0.16582914572864316,7.861669541453058) (0.17587939698492458,7.8842863119871005) (0.185929648241206,7.902174628855538) (0.19597989949748737,7.920832017917534) (0.20603015075376876,7.944151545089749) (0.21608040201005016,7.959053567093603) (0.22613065326633164,7.958423751221002) (0.236180904522613,7.974149197419703) (0.24623115577889443,8.01030345172017) (0.25628140703517577,8.024844947474117) (0.2663316582914573,8.051126107652635) (0.2763819095477386,8.084278696597925) (0.28643216080402,8.116366353327901) (0.29648241206030146,8.140495751871363) (0.30653266331658285,8.155845176028073) (0.31658291457286425,8.176355034239952) (0.3266331658291457,8.200999752478591) (0.3366834170854271,8.22963042075279) (0.3467336683417085,8.268581503041661) (0.35678391959798994,8.307268713158178) (0.3668341708542713,8.337777215166998) (0.37688442211055273,8.368932040453675) (0.3869346733668341,8.406360847026296) (0.3969849246231155,8.446074336268701) (0.40703517587939697,8.50118519058152) (0.4170854271356784,8.593124192605) (0.42713567839195976,8.647969318114374) (0.43718592964824116,8.743258738406212) (0.44723618090452255,8.846091682201685) (0.457286432160804,8.917199487709098) (0.4673366834170854,8.988697425362771) (0.47738693467336685,9.056643006630324) (0.48743718592964824,9.169058838467297) (0.4974874371859296,9.254592779115002) (0.507537688442211,9.36194370516493) (0.5175879396984924,9.448599993150319) (0.5276381909547738,9.574791541457861) (0.5376884422110553,9.738643048736261) (0.5477386934673366,9.906881492858771) (0.557788944723618,10.158000797481456) (0.5678391959798994,10.31873224548366) (0.5778894472361809,10.503234645769057) (0.5879396984924622,10.659947698170853) (0.5979899497487436,10.83989992754151) (0.6080402010050251,11.064952400871896) (0.6180904522613064,11.333895435340224) (0.6281407035175879,11.584699545479149) (0.6381909547738693,11.792834647005886) (0.6482412060301507,12.072812466608417) (0.6582914572864321,12.33769532134076) (0.6683417085427136,12.605035176732821) (0.6783919597989949,12.802316082099491) (0.6884422110552764,13.100836226360661) (0.6984924623115578,13.423887503903392) (0.7085427135678392,13.768346600713869) (0.7185929648241206,14.115289647728643) (0.728643216080402,14.471506721896862) (0.7386934673366834,14.915489639214911) (0.7487437185929647,15.278510674888068) (0.7587939698492462,15.585880894555219) (0.7688442211055275,15.926329882775423) (0.778894472361809,16.294423129686518) (0.7889447236180904,16.63315635730154) (0.7989949748743718,16.95928675614157) (0.8090452261306533,17.321058456547757) (0.8190954773869346,17.677809529880655) (0.829145728643216,18.050593443888406) (0.8391959798994975,18.359876896753782) (0.8492462311557789,18.629090795174616) (0.8592964824120602,18.88026601073525) (0.8693467336683416,19.103166745756695) (0.8793969849246231,19.461206937578375) (0.8894472361809045,19.795790540751675) (0.8994974874371859,20.055743337730394) (0.9095477386934673,20.201884562744738) (0.9195979899497487,20.514048143252907) (0.9296482412060301,20.873486934444145) (0.9396984924623115,21.029616932062407) (0.949748743718593,21.35676631746155) (0.9597989949748743,21.660189726082777) (0.9698492462311558,21.970256041967264) (0.9798994974874371,22.229553258876027) (0.9899497487437185,22.391322072943698) (0.9999999999999999,22.564179419286795) };
  \addplot[ours_ig_mle, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_mle_grp and L_ig_mle_grp];
  \addplot+[ours_ig_mle, mark=none] coordinates {(-1.0,9.977997649634341) (-0.9899497487437185,9.918840085024192) (-0.9798994974874373,9.870228752519818) (-0.9698492462311559,9.84863754821107) (-0.9597989949748744,9.78344405980264) (-0.9497487437185931,9.744177680845118) (-0.9396984924623116,9.69635281734842) (-0.9296482412060302,9.665305435105747) (-0.9195979899497487,9.642924961648944) (-0.9095477386934674,9.587388940709534) (-0.8994974874371859,9.559522324818456) (-0.8894472361809045,9.50135396421631) (-0.8793969849246233,9.442271750658843) (-0.8693467336683417,9.409062610670961) (-0.8592964824120604,9.366221635873117) (-0.849246231155779,9.314932063649444) (-0.8391959798994976,9.273505705701416) (-0.829145728643216,9.232615884107572) (-0.8190954773869348,9.187569671226145) (-0.8090452261306533,9.166924062708269) (-0.7989949748743719,9.124192719293001) (-0.7889447236180905,9.089430466160392) (-0.7788944723618091,9.058568035864328) (-0.7688442211055276,9.052385007107192) (-0.7587939698492462,9.018519641052738) (-0.748743718592965,8.98713777854678) (-0.7386934673366835,8.998557241618776) (-0.728643216080402,8.96680222073657) (-0.7185929648241207,8.904796127389936) (-0.7085427135678393,8.875907524031758) (-0.6984924623115577,8.84516428294235) (-0.6884422110552765,8.825439815675828) (-0.678391959798995,8.80927790539494) (-0.6683417085427136,8.806317832992296) (-0.6582914572864323,8.776027785485862) (-0.6482412060301508,8.782247324164253) (-0.6381909547738693,8.757828739904426) (-0.6281407035175881,8.738395504565311) (-0.6180904522613067,8.730682480663853) (-0.6080402010050251,8.708301148138155) (-0.5979899497487436,8.665567976075751) (-0.5879396984924624,8.663419926797573) (-0.5778894472361809,8.622954104324334) (-0.5678391959798995,8.599772214803854) (-0.5577889447236182,8.586977137523318) (-0.5477386934673368,8.562345601026086) (-0.5376884422110553,8.546147285200941) (-0.527638190954774,8.51493444864535) (-0.5175879396984925,8.488081313669912) (-0.507537688442211,8.467753433151074) (-0.4974874371859298,8.449259419252531) (-0.4874371859296483,8.419063042772104) (-0.4773869346733669,8.395486730234383) (-0.4673366834170855,8.381000643012928) (-0.4572864321608041,8.371184123727122) (-0.4472361809045226,8.35846580602675) (-0.43718592964824116,8.352436506873255) (-0.42713567839195987,8.339381217048402) (-0.4170854271356785,8.326582201986056) (-0.40703517587939697,8.30102241399661) (-0.39698492462311574,8.28458553630888) (-0.38693467336683424,8.266128898161712) (-0.37688442211055273,8.253620126995274) (-0.36683417085427145,8.249513119112127) (-0.35678391959799,8.231850410098875) (-0.3467336683417085,8.218148207057924) (-0.33668341708542726,8.190490681722766) (-0.3266331658291458,8.161002232985814) (-0.31658291457286436,8.144352996239583) (-0.30653266331658285,8.112057094822232) (-0.29648241206030157,8.099145779017787) (-0.2864321608040201,8.079009759640753) (-0.27638190954773884,8.069654604615955) (-0.26633165829145733,8.055931670967642) (-0.25628140703517593,8.039032195394094) (-0.2462311557788945,8.033930863927818) (-0.2361809045226131,8.025212040342335) (-0.22613065326633172,8.019469583139562) (-0.21608040201005035,8.001200505903821) (-0.20603015075376882,7.995023294023273) (-0.19597989949748754,7.987172772485643) (-0.18592964824120603,7.97316711810294) (-0.1758793969849247,7.960588254851356) (-0.1658291457286433,7.95413472667083) (-0.15577889447236182,7.952231754166616) (-0.14572864321608048,7.948392053439117) (-0.13567839195979906,7.949752693247326) (-0.12562814070351766,7.941083522020033) (-0.11557788944723625,7.937855447087478) (-0.10552763819095479,7.939304054546725) (-0.0954773869346734,7.934180934032704) (-0.08542713567839201,7.923802842581717) (-0.07537688442211053,7.914990103586244) (-0.06532663316582923,7.894598610727943) (-0.05527638190954781,7.905554735035468) (-0.04522613065326632,7.911162731517766) (-0.03517587939698496,7.905690873257633) (-0.025125628140703526,7.919515224019659) (-0.015075376884422112,7.92419368351757) (-0.005025125628140743,7.931784709873886) (0.00502512562814067,7.93452512698087) (0.015075376884422073,7.9341938555314195) (0.025125628140703425,7.941775921695198) (0.035175879396984966,7.938238765969129) (0.045226130653266264,7.931263460828475) (0.0552763819095477,7.940479472934959) (0.06532663316582915,7.947451858800472) (0.0753768844221105,7.969887424714002) (0.08542713567839191,7.984802757917992) (0.09547738693467332,7.9860413848136345) (0.10552763819095466,8.00210901853063) (0.11557788944723618,8.010077964666545) (0.12562814070351747,8.024882225178457) (0.13567839195979894,8.041045883697258) (0.1457286432160804,8.033267348143106) (0.15577889447236176,8.042378676677066) (0.16582914572864316,8.045782975023906) (0.17587939698492458,8.070785113485467) (0.185929648241206,8.092382401432454) (0.19597989949748737,8.111163983682706) (0.20603015075376876,8.139167833807408) (0.21608040201005016,8.158702438927486) (0.22613065326633164,8.15524473923282) (0.236180904522613,8.173137583351444) (0.24623115577889443,8.209117416593843) (0.25628140703517577,8.224298620292508) (0.2663316582914573,8.248135186919905) (0.2763819095477386,8.279505819650598) (0.28643216080402,8.30966796914794) (0.29648241206030146,8.33219777318081) (0.30653266331658285,8.346864121755189) (0.31658291457286425,8.367596220022198) (0.3266331658291457,8.388992641831992) (0.3366834170854271,8.418309326752352) (0.3467336683417085,8.46606405991592) (0.35678391959798994,8.51274023184117) (0.3668341708542713,8.54490469286931) (0.37688442211055273,8.580888041015113) (0.3869346733668341,8.62570268670424) (0.3969849246231155,8.672381258682515) (0.40703517587939697,8.73060375216821) (0.4170854271356784,8.824107422696217) (0.42713567839195976,8.876334674802472) (0.43718592964824116,8.974635522621181) (0.44723618090452255,9.071982086884143) (0.457286432160804,9.135452892058966) (0.4673366834170854,9.215319212290073) (0.47738693467336685,9.299702324511568) (0.48743718592964824,9.41515759583738) (0.4974874371859296,9.505851421428687) (0.507537688442211,9.62739117865906) (0.5175879396984924,9.722826641040253) (0.5276381909547738,9.868510354565714) (0.5376884422110553,10.043171061326396) (0.5477386934673366,10.215033100585673) (0.557788944723618,10.438559592433759) (0.5678391959798994,10.598036384435133) (0.5778894472361809,10.792094177275917) (0.5879396984924622,10.9775249822743) (0.5979899497487436,11.182093610095222) (0.6080402010050251,11.421715534991137) (0.6180904522613064,11.691614691808615) (0.6281407035175879,11.934435319204214) (0.6381909547738693,12.173862282069464) (0.6482412060301507,12.466355497770165) (0.6582914572864321,12.730708878852404) (0.6683417085427136,13.008393091592705) (0.6783919597989949,13.245386252210617) (0.6884422110552764,13.579891962750905) (0.6984924623115578,13.91891814865918) (0.7085427135678392,14.24704704610769) (0.7185929648241206,14.643294691450587) (0.728643216080402,15.05807686873216) (0.7386934673366834,15.478559114350356) (0.7487437185929647,15.844963632442076) (0.7587939698492462,16.191225876593343) (0.7688442211055275,16.531416708284922) (0.778894472361809,16.88388083501963) (0.7889447236180904,17.246760013830347) (0.7989949748743718,17.58822512216475) (0.8090452261306533,17.94298730070775) (0.8190954773869346,18.32840147716476) (0.829145728643216,18.735472486686984) (0.8391959798994975,19.05606923137662) (0.8492462311557789,19.33274547150149) (0.8592964824120602,19.572540579233518) (0.8693467336683416,19.77513218932165) (0.8793969849246231,20.166871731955762) (0.8894472361809045,20.508748904688982) (0.8994974874371859,20.744479460426717) (0.9095477386934673,20.88552192140683) (0.9195979899497487,21.203777902323825) (0.9296482412060301,21.598180942502776) (0.9396984924623115,21.752040537550716) (0.949748743718593,22.056373193396425) (0.9597989949748743,22.36369706398413) (0.9698492462311558,22.700587846941286) (0.9798994974874371,22.980238159413577) (0.9899497487437185,23.15038700375833) (0.9999999999999999,23.31166883220327) };
  \addplot+[ours_ig_mle, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,5.65183986220968) (1.0,5.65183986220968)};
  \addplot+[ours_ig_mle, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.06532663316582923,7.894598610727943)};
  \addplot+[ours_oracle, mark=none, forget plot] coordinates {(-1.0,1.930526897094334) (1.0,1.930526897094334)};


==> figures/HEB-H-SIFT-Sensitivity-eRmean.tex <==

\nextgroupplot[title={HEB / SIFT / \(\bH\)}]
    \addplot[name path={UeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,9.375609366129964) (4.0,9.251873700824559) (8.0,9.122050451828091) (16.0,9.009047390425003) (32.0,8.882401708956877) (64.0,8.703620622729108) (128.0,8.596673158065306) (256.0,8.604287253813148) (512.0,8.511660728955363) (1024.0,8.468435806517673) (2048.0,8.465954667733332)}
        ;
    \addplot[name path={LeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,9.212488582518944) (4.0,9.099566890888907) (8.0,8.967978482443163) (16.0,8.863806951344252) (32.0,8.740269891530755) (64.0,8.576293060911507) (128.0,8.481050157677855) (256.0,8.481488866106565) (512.0,8.39517331585784) (1024.0,8.358327148554663) (2048.0,8.34722955668986)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_mean_median_1 and LeR_mean_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,9.29107615619851) (4.0,9.173358404633476) (8.0,9.043909476060618) (16.0,8.93306615977832) (32.0,8.807021434335885) (64.0,8.63844796842829) (128.0,8.53650120456056) (256.0,8.539474749480402) (512.0,8.450779442039467) (1024.0,8.410484843266882) (2048.0,8.401605910392343)}
        ;
    \addplot[name path={UeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.708577509006398) (4.0,8.621570440866192) (8.0,8.510005389077548) (16.0,8.469120784924296) (32.0,8.321436089193002) (64.0,8.210771808171039) (128.0,8.157544478679771) (256.0,8.114361568289837) (512.0,8.033088034581555) (1024.0,8.043579570044145) (2048.0,8.05037953857694)}
        ;
    \addplot[name path={LeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.563125233638967) (4.0,8.493815279706501) (8.0,8.376312960287176) (16.0,8.341738941333636) (32.0,8.203979498202422) (64.0,8.101588827647618) (128.0,8.048655972261495) (256.0,8.008771084652725) (512.0,7.935407969773153) (1024.0,7.944671932615853) (2048.0,7.9474817601451635)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_mean_median_2 and LeR_mean_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,8.634436906483272) (4.0,8.557961896926473) (8.0,8.441176507252438) (16.0,8.403316871071802) (32.0,8.260979690719628) (64.0,8.153040583159187) (128.0,8.100935043226817) (256.0,8.06016421723944) (512.0,7.982969940637057) (1024.0,7.9925895303218475) (2048.0,7.996816209699357)}
        ;
    \addplot[name path={UeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.37910689564648) (4.0,8.29815363736837) (8.0,8.26111938139011) (16.0,8.233280399280988) (32.0,8.099500027406956) (64.0,8.06274205801016) (128.0,7.990923357032992) (256.0,7.964645106292856) (512.0,7.914009875937439) (1024.0,7.913575871942516) (2048.0,7.889337838348618)}
        ;
    \addplot[name path={LeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.25584793810004) (4.0,8.189520074716775) (8.0,8.145010238167693) (16.0,8.126138921817141) (32.0,7.998662062342371) (64.0,7.965749043627387) (128.0,7.897480495690275) (256.0,7.8744834272318265) (512.0,7.827156861294008) (1024.0,7.826389969371114) (2048.0,7.802889787110061)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_mean_median_3 and LeR_mean_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,8.315545265775961) (4.0,8.242583211592347) (8.0,8.200931610071686) (16.0,8.178407809455654) (32.0,8.048517737964765) (64.0,8.011271934619925) (128.0,7.941474463094286) (256.0,7.918891438551958) (512.0,7.8695659985530755) (1024.0,7.868821664453724) (2048.0,7.845207025127676)}
        ;
    \addplot[name path={UeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.513960753638594) (4.0,8.456539961645035) (8.0,8.367642624369761) (16.0,8.33607496084311) (32.0,8.165864466549449) (64.0,8.110462899162911) (128.0,8.06285339848042) (256.0,8.003068483878884) (512.0,7.932544337196706) (1024.0,7.956488714972748) (2048.0,7.949590199261708)}
        ;
    \addplot[name path={LeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.376031732490665) (4.0,8.332766483339496) (8.0,8.244851861167168) (16.0,8.21687971996129) (32.0,8.058019560649251) (64.0,8.003450601585564) (128.0,7.958447346691978) (256.0,7.9070464688358335) (512.0,7.842685803288674) (1024.0,7.861615322279638) (2048.0,7.853822910415687)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_mean_median_4 and LeR_mean_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,8.443698851842498) (4.0,8.393111824888136) (8.0,8.303554187473699) (16.0,8.275322034597439) (32.0,8.11153561573624) (64.0,8.054299378125453) (128.0,8.008622953452276) (256.0,7.954170246975897) (512.0,7.887186395922164) (1024.0,7.907783771576466) (2048.0,7.89901457660238)}
        ;
    \addplot[name path={UeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,9.770832860671701) (4.0,9.472142644305483) (8.0,9.115118102550454) (16.0,8.876974777078281) (32.0,8.607713604379787) (64.0,8.536750114860462) (128.0,8.434856389581924) (256.0,8.37287763763695) (512.0,8.281558995615338) (1024.0,8.247085124142014) (2048.0,8.20807337164064)}
        ;
    \addplot[name path={LeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,9.417676754958034) (4.0,9.180612139698185) (8.0,8.882523075981313) (16.0,8.693820382991293) (32.0,8.481390876339045) (64.0,8.415595774102716) (128.0,8.319937520537406) (256.0,8.262749800146826) (512.0,8.176951376723753) (1024.0,8.146204831175801) (2048.0,8.106280175955654)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_mean_median_5 and LeR_mean_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,9.5825503881191) (4.0,9.313736049650792) (8.0,8.985794779400418) (16.0,8.776781629026175) (32.0,8.54211229579993) (64.0,8.474652161520433) (128.0,8.375342195020943) (256.0,8.31720349273107) (512.0,8.228916176636035) (1024.0,8.195741657134343) (2048.0,8.155081508533032)}
        ;
    \addplot[name path={UeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.276752704540591) (4.0,8.164278283140387) (8.0,8.06503110462473) (16.0,7.9860954052170925) (32.0,7.857438340814213) (64.0,7.813218876499476) (128.0,7.77382145449076) (256.0,7.750113865104355) (512.0,7.723290124580357) (1024.0,7.712338188209683) (2048.0,7.689485164311206)}
        ;
    \addplot[name path={LeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.094550502787348) (4.0,8.021407929100995) (8.0,7.9337769057527945) (16.0,7.877784973062472) (32.0,7.769672213240448) (64.0,7.733497950971524) (128.0,7.698943702428771) (256.0,7.677987543529758) (512.0,7.651088341921271) (1024.0,7.642373914563045) (2048.0,7.616985487092856)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_mean_median_6 and LeR_mean_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,8.180198176633311) (4.0,8.086819127561752) (8.0,7.993327062731261) (16.0,7.9292357797492645) (32.0,7.811357905805368) (64.0,7.771838187888898) (128.0,7.735187210772751) (256.0,7.713615309230363) (512.0,7.687943598498725) (1024.0,7.67698898842929) (2048.0,7.652080033166571)}
        ;
    \addplot[name path={UeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.771100398374388) (4.0,8.55600887166098) (8.0,8.247004897219195) (16.0,8.170189965515178) (32.0,8.02248702153555) (64.0,8.118466949890257) (128.0,8.185957879216367) (256.0,8.258174191700457) (512.0,8.26883887416377) (1024.0,8.250173966553339) (2048.0,8.211408033333967)}
        ;
    \addplot[name path={LeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,8.364300542774046) (4.0,8.277116673340725) (8.0,8.046464500366845) (16.0,8.001247203789237) (32.0,7.917116550208506) (64.0,8.008175072266136) (128.0,8.078885037312569) (256.0,8.153864365828438) (512.0,8.163918950364652) (1024.0,8.148644050582824) (2048.0,8.109528705801969)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_mean_median_7 and LeR_mean_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,8.537319092066571) (4.0,8.398839022850785) (8.0,8.134233878199973) (16.0,8.073875722605578) (32.0,7.966718811965107) (64.0,8.059680609306213) (128.0,8.13078856766258) (256.0,8.20527966439354) (512.0,8.21609279741437) (1024.0,8.198369751080367) (2048.0,8.158742709047687)}
        ;


==> figures/HEB-H-SIFT-Sensitivity-eRstd.tex <==

\nextgroupplot[title={HEB / SIFT / \(\bH\)}]
    \addplot[name path={UeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.3707409949945495) (4.0,1.2897031271645931) (8.0,1.3096495476074654) (16.0,1.227554870811919) (32.0,1.218683040897872) (64.0,1.0965442350619454) (128.0,1.0047293349903628) (256.0,1.0554793564923637) (512.0,1.0429592503480847) (1024.0,0.966744410975953) (2048.0,1.0524774861121182)}
        ;
    \addplot[name path={LeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.2565700253088892) (4.0,1.1792086357356988) (8.0,1.1867727785008344) (16.0,1.1080696380283954) (32.0,1.0849891307427484) (64.0,0.9465788651936473) (128.0,0.8815654412947551) (256.0,0.9151154102568446) (512.0,0.8794454572132442) (1024.0,0.8218226411442249) (2048.0,0.8835627141267864)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_std_median_1 and LeR_std_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,1.3109464474007995) (4.0,1.2305754178999537) (8.0,1.2422357801428987) (16.0,1.1657912437425466) (32.0,1.148715337692474) (64.0,1.0148177285568167) (128.0,0.9378209035818704) (256.0,0.981016813011893) (512.0,0.9514805132932037) (1024.0,0.8890419713880137) (2048.0,0.9616173165007792)}
        ;
    \addplot[name path={UeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.2381713493644197) (4.0,1.095367930169106) (8.0,1.1302992863602344) (16.0,1.0833064844269207) (32.0,0.9943674348561737) (64.0,0.9481281577051925) (128.0,0.9313207343710974) (256.0,0.8965463415613151) (512.0,0.8363009230960217) (1024.0,0.8583200839897793) (2048.0,0.8695032201800078)}
        ;
    \addplot[name path={LeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.126485286183687) (4.0,1.0000367966881285) (8.0,1.0144747481278915) (16.0,0.972720632172859) (32.0,0.895856049307688) (64.0,0.8337768353823451) (128.0,0.8336580087020528) (256.0,0.7994342705402531) (512.0,0.7487593732427997) (1024.0,0.7670106199106379) (2048.0,0.7896281207468889)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_std_median_2 and LeR_std_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,1.1795984749980257) (4.0,1.0451210241501558) (8.0,1.0676553992943247) (16.0,1.0238092232604314) (32.0,0.9413368841732798) (64.0,0.885278350667172) (128.0,0.8793134189512422) (256.0,0.8442540226074862) (512.0,0.7895162319306748) (1024.0,0.8088869698971284) (2048.0,0.8268096032970168)}
        ;
    \addplot[name path={UeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.0644103089512469) (4.0,0.9217398636892598) (8.0,0.9803570392471989) (16.0,0.9105168087181759) (32.0,0.8436354875035988) (64.0,0.8253423912497178) (128.0,0.8026778931570164) (256.0,0.7717274798990492) (512.0,0.7385665364881484) (1024.0,0.7446670478068286) (2048.0,0.7358568151496672)}
        ;
    \addplot[name path={LeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.9614945037423815) (4.0,0.8397989201768753) (8.0,0.8738418690748126) (16.0,0.8241091994891152) (32.0,0.7620223139419254) (64.0,0.7394800893007483) (128.0,0.7156776268932953) (256.0,0.6969348088131889) (512.0,0.6726339401865025) (1024.0,0.6785020831406003) (2048.0,0.6746007705057535)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_std_median_3 and LeR_std_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,1.0102660561827619) (4.0,0.8775084741006248) (8.0,0.9238790206733046) (16.0,0.8645440828794524) (32.0,0.79872968984324) (64.0,0.7773414538379531) (128.0,0.7527725836591146) (256.0,0.7312765547265019) (512.0,0.7037386555246156) (1024.0,0.709944192838224) (2048.0,0.7033063379888816)}
        ;
    \addplot[name path={UeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.1724913747733612) (4.0,1.0544744553264844) (8.0,1.0487653891541053) (16.0,1.001937658059871) (32.0,0.9357200727670264) (64.0,0.9197458796724041) (128.0,0.8793602668402898) (256.0,0.8254594406682104) (512.0,0.7699121005724114) (1024.0,0.8032068709036222) (2048.0,0.8113714972348659)}
        ;
    \addplot[name path={LeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.0594507838739156) (4.0,0.9586533427988448) (8.0,0.9415239612380067) (16.0,0.901769744112455) (32.0,0.8379315710042918) (64.0,0.8155117632373005) (128.0,0.7940096938958067) (256.0,0.7395424581922478) (512.0,0.6969656346100497) (1024.0,0.7307751493505419) (2048.0,0.7396724487066353)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_std_median_4 and LeR_std_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,1.113475012779567) (4.0,1.0033498012212814) (8.0,0.9908641493520502) (16.0,0.9478389695088729) (32.0,0.8822283998032329) (64.0,0.8625825073576555) (128.0,0.8328376901629249) (256.0,0.7788499921201657) (512.0,0.7312188657568987) (1024.0,0.764222144079287) (2048.0,0.7717958258127753)}
        ;
    \addplot[name path={UeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,3.169501372473362) (4.0,2.667722727047213) (8.0,2.2315291750283452) (16.0,1.827140312905471) (32.0,1.114148656379042) (64.0,1.0378931178886326) (128.0,0.9774711129666143) (256.0,0.9537417158676438) (512.0,0.8909335806440324) (1024.0,0.8656806984500836) (2048.0,0.8584662603998336)}
        ;
    \addplot[name path={LeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,2.5466036503892955) (4.0,2.0472548225992875) (8.0,1.5999497428272969) (16.0,1.2591524338850204) (32.0,0.9800432452948643) (64.0,0.9351748425675679) (128.0,0.8815012815409833) (256.0,0.854386418206039) (512.0,0.8068189297867412) (1024.0,0.7839185167161915) (2048.0,0.7806866590555446)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_std_median_5 and LeR_std_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,2.839477989810774) (4.0,2.3195466571962426) (8.0,1.8574309543191263) (16.0,1.4562280433962609) (32.0,1.038671271407863) (64.0,0.9837844513522667) (128.0,0.9268215379098875) (256.0,0.9000212813991475) (512.0,0.8473548377521976) (1024.0,0.8219780624127189) (2048.0,0.8188694436530203)}
        ;
    \addplot[name path={UeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.5770670521458066) (4.0,1.2932507487278861) (8.0,1.1938101377166523) (16.0,0.9980879685684954) (32.0,0.8297280488817029) (64.0,0.6858130266780297) (128.0,0.6416155874414512) (256.0,0.6065073260885331) (512.0,0.6061468313779546) (1024.0,0.5949588597484011) (2048.0,0.6026922109392029)}
        ;
    \addplot[name path={LeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.243937286840556) (4.0,1.0001608405735176) (8.0,0.9285120417109055) (16.0,0.7853625032623441) (32.0,0.6514651532678811) (64.0,0.6094683093971764) (128.0,0.5834769121439809) (256.0,0.5588064803472487) (512.0,0.5596046263064386) (1024.0,0.5482973098875898) (2048.0,0.5578393113639692)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_std_median_6 and LeR_std_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,1.397520848158763) (4.0,1.122392419665474) (8.0,1.0462684754072633) (16.0,0.8696601692290526) (32.0,0.7088832794963871) (64.0,0.6417243232328209) (128.0,0.6095230785601408) (256.0,0.5814203498419312) (512.0,0.5821827977513748) (1024.0,0.5703670221788019) (2048.0,0.5796789166414801)}
        ;
    \addplot[name path={UeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,2.8366343928573294) (4.0,2.4839932013519634) (8.0,1.9951750358702531) (16.0,1.7742165062981519) (32.0,0.9506975357229608) (64.0,0.9487289601025888) (128.0,0.9105659176895525) (256.0,0.9030084299039529) (512.0,0.8867088636406684) (1024.0,0.8672447607020352) (2048.0,0.8620532183374328)}
        ;
    \addplot[name path={LeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.8275316397153032) (4.0,1.7980907498171843) (8.0,1.3265633412466495) (16.0,1.0766982092345576) (32.0,0.7875175539362146) (64.0,0.8374317487525185) (128.0,0.8152868091773241) (256.0,0.8022668683733394) (512.0,0.8040079023110085) (1024.0,0.7844201463256321) (2048.0,0.7840099160910314)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_std_median_7 and LeR_std_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,2.2553758210976254) (4.0,2.1026591966055492) (8.0,1.593966339435274) (16.0,1.3419196580427566) (32.0,0.8482858903939612) (64.0,0.8874505638446181) (128.0,0.8597434923507102) (256.0,0.8475497434122939) (512.0,0.8436491484955049) (1024.0,0.822274077170287) (2048.0,0.8217707205147038)}
        ;


==> figures/PT-E-SIFT-Profile.tex <==

\nextgroupplot[title={PhotoTourism / RootSIFT / \(\bE\)}]
  \addplot[name path=U_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.6909721043675183) (-0.9899497487437182,1.6909721043675183) (-0.9798994974874373,1.6909721043675183) (-0.9698492462311556,1.6909721043675183) (-0.959798994974874,1.6909721043675183) (-0.9497487437185931,1.6909721043675183) (-0.9396984924623114,1.6909721043675183) (-0.9296482412060298,1.5891558175564955) (-0.9195979899497488,1.5891558175564955) (-0.9095477386934673,1.5891558175564955) (-0.8994974874371856,1.5891558175564955) (-0.8894472361809047,1.5891558175564955) (-0.879396984924623,1.5891558175564955) (-0.8693467336683414,1.5891558175564955) (-0.8592964824120605,1.5175084602983941) (-0.8492462311557789,1.5175084602983941) (-0.8391959798994972,1.5175084602983941) (-0.8291457286432162,1.5175084602983941) (-0.8190954773869346,1.5175084602983941) (-0.8090452261306529,1.5175084602983941) (-0.798994974874372,1.4756798049629363) (-0.7889447236180904,1.4756798049629363) (-0.7788944723618088,1.4756798049629363) (-0.7688442211055279,1.4756798049629363) (-0.7587939698492462,1.4756798049629363) (-0.7487437185929646,1.4756798049629363) (-0.7386934673366836,1.4258778680945918) (-0.7286432160804021,1.4258778680945918) (-0.7185929648241204,1.4258778680945918) (-0.7085427135678395,1.4258778680945918) (-0.6984924623115578,1.379869003348285) (-0.6884422110552761,1.379869003348285) (-0.6783919597989952,1.379869003348285) (-0.6683417085427136,1.379869003348285) (-0.658291457286432,1.379869003348285) (-0.6482412060301507,1.3435028922126229) (-0.6381909547738694,1.3435028922126229) (-0.6281407035175877,1.3435028922126229) (-0.6180904522613064,1.3435028922126229) (-0.6080402010050252,1.311011292683501) (-0.5979899497487435,1.311011292683501) (-0.5879396984924622,1.311011292683501) (-0.5778894472361809,1.2876179726824595) (-0.5678391959798992,1.2876179726824595) (-0.5577889447236181,1.2876179726824595) (-0.5477386934673368,1.2876179726824595) (-0.537688442211055,1.2596496080255468) (-0.5276381909547738,1.2596496080255468) (-0.5175879396984925,1.2596496080255468) (-0.5075376884422108,1.2435739503168637) (-0.4974874371859296,1.2435739503168637) (-0.4874371859296484,1.21625543280089) (-0.4773869346733666,1.21625543280089) (-0.46733668341708545,1.21625543280089) (-0.4572864321608041,1.196732022181084) (-0.44723618090452244,1.196732022181084) (-0.4371859296482412,1.196732022181084) (-0.42713567839195987,1.1808041710762522) (-0.41708542713567825,1.1808041710762522) (-0.4070351758793969,1.1659570040627787) (-0.3969849246231153,1.1659570040627787) (-0.386934673366834,1.1466633022831638) (-0.3768844221105528,1.1466633022831638) (-0.3668341708542711,1.1466633022831638) (-0.35678391959798983,1.134352884840779) (-0.34673366834170855,1.134352884840779) (-0.33668341708542693,1.1224095649739727) (-0.32663316582914564,1.1224095649739727) (-0.31658291457286436,1.109674148053414) (-0.3065326633165827,1.095113985788568) (-0.29648241206030146,1.095113985788568) (-0.2864321608040202,1.0897750058853681) (-0.27638190954773856,1.0897750058853681) (-0.2663316582914572,1.0831273832439363) (-0.25628140703517593,1.0831273832439363) (-0.24623115577889426,1.0710518436978667) (-0.236180904522613,1.072558174985197) (-0.22613065326633172,1.072558174985197) (-0.2160804020100501,1.0651276662742173) (-0.20603015075376882,1.05589390790282) (-0.19597989949748754,1.05589390790282) (-0.1859296482412058,1.0535425398759208) (-0.1758793969849246,1.0488131683232533) (-0.16582914572864338,1.0429631176116076) (-0.15577889447236168,1.0429631176116076) (-0.14572864321608034,1.035920108289624) (-0.13567839195979914,1.0380711166669316) (-0.12562814070351738,1.0377803964592858) (-0.11557788944723618,1.0377803964592858) (-0.10552763819095484,1.0246927671157169) (-0.09547738693467323,1.02511455751653) (-0.08542713567839195,1.0236488097147503) (-0.07537688442211071,1.0211461288538433) (-0.06532663316582901,1.0212233832692466) (-0.055276381909547756,1.016123800414358) (-0.04522613065326643,1.015591814130799) (-0.0351758793969848,1.0120503778250052) (-0.025125628140703526,1.0183564661298654) (-0.01507537688442226,1.0173200815105734) (-0.0050251256281406455,1.021379997373677) (0.00502512562814067,1.0212538893972751) (0.015075376884422353,1.015754191856432) (0.02512562814070361,1.0111788613332822) (0.035175879396984876,1.0160774691514711) (0.04522613065326653,1.0201197805642628) (0.05527638190954779,1.0193313843358829) (0.06532663316582907,1.01508773078444) (0.07537688442211074,1.0193023155659475) (0.08542713567839198,1.024969592700672) (0.09547738693467332,1.022669676194305) (0.10552763819095497,1.0277283383105815) (0.11557788944723618,1.0238656910342865) (0.12562814070351755,1.031103954939435) (0.13567839195979917,1.0364524679241545) (0.14572864321608045,1.0428958546030156) (0.1557788944723617,1.0505176046126898) (0.16582914572864335,1.0543404418642155) (0.17587939698492464,1.0548344191110912) (0.1859296482412059,1.0651166069670206) (0.19597989949748756,1.0703200264186796) (0.20603015075376882,1.0793262646963708) (0.21608040201005016,1.0806725092872849) (0.2261306532663318,1.0945962709605268) (0.23618090452261306,1.1063815533613999) (0.24623115577889432,1.1139153418474224) (0.256281407035176,1.122274781442547) (0.2663316582914573,1.1279644373739242) (0.27638190954773856,1.1400788732579668) (0.28643216080402023,1.1484504350355103) (0.29648241206030146,1.1591178130504185) (0.3065326633165827,1.1767810291049947) (0.31658291457286436,1.1875706003201825) (0.3266331658291457,1.2074451736480785) (0.336683417085427,1.2170053744788625) (0.34673366834170866,1.2315933557872802) (0.35678391959798994,1.2474630747213296) (0.36683417085427117,1.265318932072715) (0.3768844221105528,1.2765899166406818) (0.38693467336683407,1.3007085122515551) (0.39698492462311535,1.3174310106637308) (0.40703517587939697,1.3415421316981064) (0.4170854271356783,1.3529887504197153) (0.4271356783919599,1.3723625988641275) (0.4371859296482412,1.3929796340659557) (0.44723618090452255,1.4119660559606926) (0.45728643216080417,1.4322687338764468) (0.46733668341708545,1.4642923024684136) (0.47738693467336674,1.4858872635035965) (0.4874371859296484,1.5106901946783635) (0.4974874371859296,1.543610095855644) (0.5075376884422109,1.5672861412084116) (0.5175879396984926,1.5941332391510032) (0.5276381909547738,1.6146776987410636) (0.5376884422110552,1.6376843923150688) (0.5477386934673368,1.6769289532825455) (0.5577889447236181,1.7002742069070913) (0.5678391959798994,1.7281372126898973) (0.577889447236181,1.7578988053989641) (0.5879396984924623,1.7836531679325793) (0.5979899497487435,1.8260392357016708) (0.6080402010050252,1.8618603874748745) (0.6180904522613064,1.8908208388901018) (0.6281407035175878,1.9205892197654462) (0.6381909547738694,1.9632034555495035) (0.6482412060301507,1.9980724323351664) (0.6582914572864319,2.0405907489173445) (0.6683417085427136,2.0764808943442357) (0.6783919597989949,2.120219834098518) (0.6884422110552761,2.1537179316022117) (0.6984924623115578,2.196432077184056) (0.708542713567839,2.2253877596279543) (0.7185929648241204,2.2633927788814097) (0.7286432160804021,2.314849335717572) (0.7386934673366833,2.3584101373090762) (0.7487437185929646,2.411194455861169) (0.7587939698492463,2.4482047263595983) (0.7688442211055275,2.5176705729169964) (0.7788944723618089,2.5673403427820443) (0.7889447236180904,2.621639552914029) (0.7989949748743718,2.675232330643897) (0.8090452261306534,2.7240323796182766) (0.8190954773869347,2.775898550575101) (0.8291457286432159,2.8382021547780396) (0.8391959798994976,2.8906789741111916) (0.8492462311557789,2.9631447034320644) (0.8592964824120601,3.026346074256863) (0.8693467336683418,3.0853058717783206) (0.8793969849246231,3.161612742825711) (0.8894472361809044,3.2253875651601285) (0.899497487437186,3.2931655483583047) (0.9095477386934673,3.3502495738011002) (0.9195979899497486,3.417612229348817) (0.9296482412060302,3.4928205188511097) (0.9396984924623115,3.5618884416183545) (0.9497487437185927,3.6244365195918458) (0.9597989949748744,3.695396303757313) (0.9698492462311558,3.765149358504189) (0.979899497487437,3.831984868826202) (0.9899497487437187,3.9057952595014664) (0.9999999999999999,3.9813151391614294) };
  \addplot[name path=L_ransac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.6228702158656743) (-0.9899497487437182,1.6228702158656743) (-0.9798994974874373,1.6228702158656743) (-0.9698492462311556,1.6228702158656743) (-0.959798994974874,1.6228702158656743) (-0.9497487437185931,1.6228702158656743) (-0.9396984924623114,1.6228702158656743) (-0.9296482412060298,1.53105462295071) (-0.9195979899497488,1.53105462295071) (-0.9095477386934673,1.53105462295071) (-0.8994974874371856,1.53105462295071) (-0.8894472361809047,1.53105462295071) (-0.879396984924623,1.53105462295071) (-0.8693467336683414,1.53105462295071) (-0.8592964824120605,1.4670694705403486) (-0.8492462311557789,1.4670694705403486) (-0.8391959798994972,1.4670694705403486) (-0.8291457286432162,1.4670694705403486) (-0.8190954773869346,1.4670694705403486) (-0.8090452261306529,1.4670694705403486) (-0.798994974874372,1.4243354443046448) (-0.7889447236180904,1.4243354443046448) (-0.7788944723618088,1.4243354443046448) (-0.7688442211055279,1.4243354443046448) (-0.7587939698492462,1.4243354443046448) (-0.7487437185929646,1.4243354443046448) (-0.7386934673366836,1.3771982722816307) (-0.7286432160804021,1.3771982722816307) (-0.7185929648241204,1.3771982722816307) (-0.7085427135678395,1.3771982722816307) (-0.6984924623115578,1.3347343774015354) (-0.6884422110552761,1.3347343774015354) (-0.6783919597989952,1.3347343774015354) (-0.6683417085427136,1.3347343774015354) (-0.658291457286432,1.3347343774015354) (-0.6482412060301507,1.2961674646612487) (-0.6381909547738694,1.2961674646612487) (-0.6281407035175877,1.2961674646612487) (-0.6180904522613064,1.2961674646612487) (-0.6080402010050252,1.2681523950889673) (-0.5979899497487435,1.2681523950889673) (-0.5879396984924622,1.2681523950889673) (-0.5778894472361809,1.24550675314646) (-0.5678391959798992,1.24550675314646) (-0.5577889447236181,1.24550675314646) (-0.5477386934673368,1.24550675314646) (-0.537688442211055,1.2195134787005086) (-0.5276381909547738,1.2195134787005086) (-0.5175879396984925,1.2195134787005086) (-0.5075376884422108,1.204561994940896) (-0.4974874371859296,1.204561994940896) (-0.4874371859296484,1.1783218046684039) (-0.4773869346733666,1.1783218046684039) (-0.46733668341708545,1.1783218046684039) (-0.4572864321608041,1.1555529109359957) (-0.44723618090452244,1.1555529109359957) (-0.4371859296482412,1.1555529109359957) (-0.42713567839195987,1.1424544327175663) (-0.41708542713567825,1.1424544327175663) (-0.4070351758793969,1.1306587524432876) (-0.3969849246231153,1.1306587524432876) (-0.386934673366834,1.1108266774042785) (-0.3768844221105528,1.1108266774042785) (-0.3668341708542711,1.1108266774042785) (-0.35678391959798983,1.098160182705975) (-0.34673366834170855,1.098160182705975) (-0.33668341708542693,1.0832690795445306) (-0.32663316582914564,1.0832690795445306) (-0.31658291457286436,1.0726993469120862) (-0.3065326633165827,1.0603662481925913) (-0.29648241206030146,1.0603662481925913) (-0.2864321608040202,1.0556238649780836) (-0.27638190954773856,1.0556238649780836) (-0.2663316582914572,1.0492120596362553) (-0.25628140703517593,1.0492120596362553) (-0.24623115577889426,1.039052198102483) (-0.236180904522613,1.0411396594872184) (-0.22613065326633172,1.0411396594872184) (-0.2160804020100501,1.033042184839221) (-0.20603015075376882,1.0245604332379565) (-0.19597989949748754,1.0245604332379565) (-0.1859296482412058,1.020845525923711) (-0.1758793969849246,1.016748831923281) (-0.16582914572864338,1.0127331321114836) (-0.15577889447236168,1.0127331321114836) (-0.14572864321608034,1.0025202261722843) (-0.13567839195979914,1.0031875950622147) (-0.12562814070351738,1.0039328428899916) (-0.11557788944723618,1.0039328428899916) (-0.10552763819095484,0.9916300361578693) (-0.09547738693467323,0.9932355153975468) (-0.08542713567839195,0.9915591357629603) (-0.07537688442211071,0.9880257294675258) (-0.06532663316582901,0.9891780716820913) (-0.055276381909547756,0.9852381149372873) (-0.04522613065326643,0.984143339369196) (-0.0351758793969848,0.980894154921554) (-0.025125628140703526,0.9877365799557513) (-0.01507537688442226,0.9868081372362226) (-0.0050251256281406455,0.990116312109567) (0.00502512562814067,0.9893888190146579) (0.015075376884422353,0.984409232702232) (0.02512562814070361,0.9809916913046003) (0.035175879396984876,0.985888062400034) (0.04522613065326653,0.9889102426483025) (0.05527638190954779,0.9888793465967036) (0.06532663316582907,0.9840232872472533) (0.07537688442211074,0.9882896020401291) (0.08542713567839198,0.9929090774308797) (0.09547738693467332,0.9923250801405904) (0.10552763819095497,0.995854967082158) (0.11557788944723618,0.9935650314610665) (0.12562814070351755,1.0002450303288817) (0.13567839195979917,1.005343486623324) (0.14572864321608045,1.0102038144958052) (0.1557788944723617,1.0177802685244055) (0.16582914572864335,1.0222098529291428) (0.17587939698492464,1.0252761108940245) (0.1859296482412059,1.034824436466052) (0.19597989949748756,1.0413392179212242) (0.20603015075376882,1.0472048398606486) (0.21608040201005016,1.0486197908494341) (0.2261306532663318,1.06149810850254) (0.23618090452261306,1.074060042818284) (0.24623115577889432,1.0815722488892905) (0.256281407035176,1.08795923110296) (0.2663316582914573,1.0932408368642053) (0.27638190954773856,1.1069513373930469) (0.28643216080402023,1.1164093080202342) (0.29648241206030146,1.1254234982741986) (0.3065326633165827,1.1407259730016646) (0.31658291457286436,1.1519736430388057) (0.3266331658291457,1.172763267111082) (0.336683417085427,1.182917685211891) (0.34673366834170866,1.1929316286778229) (0.35678391959798994,1.2093541187733845) (0.36683417085427117,1.2308143012536303) (0.3768844221105528,1.2418366388223865) (0.38693467336683407,1.2665208484791561) (0.39698492462311535,1.2806195757992134) (0.40703517587939697,1.2998722256324229) (0.4170854271356783,1.3135040500241228) (0.4271356783919599,1.3350682400636962) (0.4371859296482412,1.353000741928061) (0.44723618090452255,1.373331056348969) (0.45728643216080417,1.389233963778128) (0.46733668341708545,1.4224576254325731) (0.47738693467336674,1.4408574243198002) (0.4874371859296484,1.4648901606844795) (0.4974874371859296,1.4982485017927645) (0.5075376884422109,1.5217753840525752) (0.5175879396984926,1.5530894897642238) (0.5276381909547738,1.572510992446153) (0.5376884422110552,1.5932716325689167) (0.5477386934673368,1.6268309937375283) (0.5577889447236181,1.6524902707101) (0.5678391959798994,1.6775957667655421) (0.577889447236181,1.7092804590976327) (0.5879396984924623,1.7344928061107756) (0.5979899497487435,1.7783432952501266) (0.6080402010050252,1.8136957868126795) (0.6180904522613064,1.8369387370065018) (0.6281407035175878,1.8632775137329245) (0.6381909547738694,1.9098691269564076) (0.6482412060301507,1.9411090342051684) (0.6582914572864319,1.9801701528280016) (0.6683417085427136,2.020844585132592) (0.6783919597989949,2.06248411523878) (0.6884422110552761,2.0961164461914645) (0.6984924623115578,2.135863616100738) (0.708542713567839,2.1674273773826003) (0.7185929648241204,2.2049581885349143) (0.7286432160804021,2.249381923680015) (0.7386934673366833,2.2915771938725022) (0.7487437185929646,2.3405637769007916) (0.7587939698492463,2.3842518872330865) (0.7688442211055275,2.4417877257100598) (0.7788944723618089,2.4916916428477824) (0.7889447236180904,2.5491625915796923) (0.7989949748743718,2.6034697432106593) (0.8090452261306534,2.6552223325459057) (0.8190954773869347,2.696257903485896) (0.8291457286432159,2.7568392649447664) (0.8391959798994976,2.8112307259237395) (0.8492462311557789,2.8802802889580272) (0.8592964824120601,2.937073578409465) (0.8693467336683418,2.9912038726880157) (0.8793969849246231,3.074848297008952) (0.8894472361809044,3.1395269236421757) (0.899497487437186,3.195379269714282) (0.9095477386934673,3.2622026866984863) (0.9195979899497486,3.3287043257094617) (0.9296482412060302,3.3968982463912054) (0.9396984924623115,3.4613166363237142) (0.9497487437185927,3.5312158755739653) (0.9597989949748744,3.5963882677195977) (0.9698492462311558,3.6617104049474856) (0.979899497487437,3.7326113276188457) (0.9899497487437187,3.809473527470033) (0.9999999999999999,3.880147413393358) };
  \addplot[ours_ransac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ransac_grp and L_ransac_grp];
  \addplot+[ours_ransac, mark=none] coordinates {(-0.9999999999999999,1.6569211601165963) (-0.9899497487437182,1.6569211601165963) (-0.9798994974874373,1.6569211601165963) (-0.9698492462311556,1.6569211601165963) (-0.959798994974874,1.6569211601165963) (-0.9497487437185931,1.6569211601165963) (-0.9396984924623114,1.6569211601165963) (-0.9296482412060298,1.5601052202536028) (-0.9195979899497488,1.5601052202536028) (-0.9095477386934673,1.5601052202536028) (-0.8994974874371856,1.5601052202536028) (-0.8894472361809047,1.5601052202536028) (-0.879396984924623,1.5601052202536028) (-0.8693467336683414,1.5601052202536028) (-0.8592964824120605,1.4922889654193714) (-0.8492462311557789,1.4922889654193714) (-0.8391959798994972,1.4922889654193714) (-0.8291457286432162,1.4922889654193714) (-0.8190954773869346,1.4922889654193714) (-0.8090452261306529,1.4922889654193714) (-0.798994974874372,1.4500076246337905) (-0.7889447236180904,1.4500076246337905) (-0.7788944723618088,1.4500076246337905) (-0.7688442211055279,1.4500076246337905) (-0.7587939698492462,1.4500076246337905) (-0.7487437185929646,1.4500076246337905) (-0.7386934673366836,1.4015380701881113) (-0.7286432160804021,1.4015380701881113) (-0.7185929648241204,1.4015380701881113) (-0.7085427135678395,1.4015380701881113) (-0.6984924623115578,1.3573016903749102) (-0.6884422110552761,1.3573016903749102) (-0.6783919597989952,1.3573016903749102) (-0.6683417085427136,1.3573016903749102) (-0.658291457286432,1.3573016903749102) (-0.6482412060301507,1.3198351784369358) (-0.6381909547738694,1.3198351784369358) (-0.6281407035175877,1.3198351784369358) (-0.6180904522613064,1.3198351784369358) (-0.6080402010050252,1.289581843886234) (-0.5979899497487435,1.289581843886234) (-0.5879396984924622,1.289581843886234) (-0.5778894472361809,1.2665623629144598) (-0.5678391959798992,1.2665623629144598) (-0.5577889447236181,1.2665623629144598) (-0.5477386934673368,1.2665623629144598) (-0.537688442211055,1.2395815433630277) (-0.5276381909547738,1.2395815433630277) (-0.5175879396984925,1.2395815433630277) (-0.5075376884422108,1.22406797262888) (-0.4974874371859296,1.22406797262888) (-0.4874371859296484,1.197288618734647) (-0.4773869346733666,1.197288618734647) (-0.46733668341708545,1.197288618734647) (-0.4572864321608041,1.1761424665585398) (-0.44723618090452244,1.1761424665585398) (-0.4371859296482412,1.1761424665585398) (-0.42713567839195987,1.1616293018969093) (-0.41708542713567825,1.1616293018969093) (-0.4070351758793969,1.1483078782530332) (-0.3969849246231153,1.1483078782530332) (-0.386934673366834,1.1287449898437212) (-0.3768844221105528,1.1287449898437212) (-0.3668341708542711,1.1287449898437212) (-0.35678391959798983,1.116256533773377) (-0.34673366834170855,1.116256533773377) (-0.33668341708542693,1.1028393222592516) (-0.32663316582914564,1.1028393222592516) (-0.31658291457286436,1.0911867474827501) (-0.3065326633165827,1.0777401169905796) (-0.29648241206030146,1.0777401169905796) (-0.2864321608040202,1.0726994354317259) (-0.27638190954773856,1.0726994354317259) (-0.2663316582914572,1.0661697214400958) (-0.25628140703517593,1.0661697214400958) (-0.24623115577889426,1.0550520209001748) (-0.236180904522613,1.0568489172362077) (-0.22613065326633172,1.0568489172362077) (-0.2160804020100501,1.0490849255567192) (-0.20603015075376882,1.0402271705703883) (-0.19597989949748754,1.0402271705703883) (-0.1859296482412058,1.037194032899816) (-0.1758793969849246,1.0327810001232671) (-0.16582914572864338,1.0278481248615456) (-0.15577889447236168,1.0278481248615456) (-0.14572864321608034,1.0192201672309542) (-0.13567839195979914,1.0206293558645732) (-0.12562814070351738,1.0208566196746387) (-0.11557788944723618,1.0208566196746387) (-0.10552763819095484,1.008161401636793) (-0.09547738693467323,1.0091750364570384) (-0.08542713567839195,1.0076039727388553) (-0.07537688442211071,1.0045859291606845) (-0.06532663316582901,1.005200727475669) (-0.055276381909547756,1.0006809576758227) (-0.04522613065326643,0.9998675767499975) (-0.0351758793969848,0.9964722663732796) (-0.025125628140703526,1.0030465230428083) (-0.01507537688442226,1.002064109373398) (-0.0050251256281406455,1.005748154741622) (0.00502512562814067,1.0053213542059665) (0.015075376884422353,1.000081712279332) (0.02512562814070361,0.9960852763189412) (0.035175879396984876,1.0009827657757526) (0.04522613065326653,1.0045150116062826) (0.05527638190954779,1.0041053654662933) (0.06532663316582907,0.9995555090158466) (0.07537688442211074,1.0037959588030383) (0.08542713567839198,1.0089393350657758) (0.09547738693467332,1.0074973781674477) (0.10552763819095497,1.0117916526963697) (0.11557788944723618,1.0087153612476765) (0.12562814070351755,1.0156744926341583) (0.13567839195979917,1.0208979772737392) (0.14572864321608045,1.0265498345494104) (0.1557788944723617,1.0341489365685477) (0.16582914572864335,1.0382751473966791) (0.17587939698492464,1.0400552650025578) (0.1859296482412059,1.0499705217165363) (0.19597989949748756,1.055829622169952) (0.20603015075376882,1.0632655522785097) (0.21608040201005016,1.0646461500683595) (0.2261306532663318,1.0780471897315334) (0.23618090452261306,1.090220798089842) (0.24623115577889432,1.0977437953683564) (0.256281407035176,1.1051170062727536) (0.2663316582914573,1.1106026371190647) (0.27638190954773856,1.1235151053255068) (0.28643216080402023,1.1324298715278722) (0.29648241206030146,1.1422706556623086) (0.3065326633165827,1.1587535010533296) (0.31658291457286436,1.169772121679494) (0.3266331658291457,1.1901042203795802) (0.336683417085427,1.1999615298453767) (0.34673366834170866,1.2122624922325516) (0.35678391959798994,1.228408596747357) (0.36683417085427117,1.2480666166631726) (0.3768844221105528,1.2592132777315341) (0.38693467336683407,1.2836146803653556) (0.39698492462311535,1.299025293231472) (0.40703517587939697,1.3207071786652647) (0.4170854271356783,1.333246400221919) (0.4271356783919599,1.3537154194639118) (0.4371859296482412,1.3729901879970083) (0.44723618090452255,1.3926485561548307) (0.45728643216080417,1.4107513488272874) (0.46733668341708545,1.4433749639504934) (0.47738693467336674,1.4633723439116983) (0.4874371859296484,1.4877901776814215) (0.4974874371859296,1.5209292988242042) (0.5075376884422109,1.5445307626304934) (0.5175879396984926,1.5736113644576135) (0.5276381909547738,1.5935943455936084) (0.5376884422110552,1.6154780124419927) (0.5477386934673368,1.651879973510037) (0.5577889447236181,1.6763822388085956) (0.5678391959798994,1.7028664897277197) (0.577889447236181,1.7335896322482984) (0.5879396984924623,1.7590729870216775) (0.5979899497487435,1.8021912654758987) (0.6080402010050252,1.837778087143777) (0.6180904522613064,1.8638797879483018) (0.6281407035175878,1.8919333667491853) (0.6381909547738694,1.9365362912529556) (0.6482412060301507,1.9695907332701674) (0.6582914572864319,2.010380450872673) (0.6683417085427136,2.048662739738414) (0.6783919597989949,2.091351974668649) (0.6884422110552761,2.124917188896838) (0.6984924623115578,2.166147846642397) (0.708542713567839,2.1964075685052773) (0.7185929648241204,2.234175483708162) (0.7286432160804021,2.2821156296987937) (0.7386934673366833,2.3249936655907892) (0.7487437185929646,2.3758791163809803) (0.7587939698492463,2.4162283067963424) (0.7688442211055275,2.479729149313528) (0.7788944723618089,2.5295159928149133) (0.7889447236180904,2.5854010722468606) (0.7989949748743718,2.639351036927278) (0.8090452261306534,2.689627356082091) (0.8190954773869347,2.7360782270304984) (0.8291457286432159,2.797520709861403) (0.8391959798994976,2.8509548500174655) (0.8492462311557789,2.921712496195046) (0.8592964824120601,2.981709826333164) (0.8693467336683418,3.038254872233168) (0.8793969849246231,3.1182305199173315) (0.8894472361809044,3.182457244401152) (0.899497487437186,3.2442724090362933) (0.9095477386934673,3.3062261302497933) (0.9195979899497486,3.3731582775291393) (0.9296482412060302,3.4448593826211575) (0.9396984924623115,3.5116025389710344) (0.9497487437185927,3.5778261975829055) (0.9597989949748744,3.6458922857384555) (0.9698492462311558,3.7134298817258373) (0.979899497487437,3.782298098222524) (0.9899497487437187,3.8576343934857498) (0.9999999999999999,3.9307312762773936) };
  \addplot+[ours_ransac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.39590751000620505) (1.0,0.39590751000620505)};
  \addplot+[ours_ransac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.02512562814070361,0.9960852763189412)};
  \addplot[name path=U_msac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.2891997594754352) (-0.9899497487437185,1.2784362707335657) (-0.979899497487437,1.271031776355509) (-0.9698492462311556,1.2657506810676706) (-0.9597989949748744,1.2583285454041047) (-0.9497487437185927,1.2536754969114583) (-0.9396984924623114,1.2496813377208762) (-0.9296482412060302,1.2424568000149796) (-0.9195979899497485,1.231549466567015) (-0.9095477386934673,1.223573473306512) (-0.8994974874371859,1.2167071814749442) (-0.8894472361809044,1.2078698286358933) (-0.879396984924623,1.2021920352925994) (-0.8693467336683417,1.1963601755320163) (-0.8592964824120601,1.1892415184140481) (-0.8492462311557789,1.1806205697987542) (-0.8391959798994976,1.1715252513164882) (-0.8291457286432159,1.1651051912137196) (-0.8190954773869346,1.1605182927855242) (-0.8090452261306534,1.1537145109785187) (-0.7989949748743717,1.1467842877593857) (-0.7889447236180904,1.141446847040968) (-0.7788944723618088,1.1346792127567797) (-0.7688442211055275,1.1276049562427495) (-0.7587939698492462,1.1227500301594733) (-0.7487437185929645,1.117279617901227) (-0.7386934673366833,1.1109013550523719) (-0.7286432160804021,1.1025250251400684) (-0.7185929648241204,1.096301738101253) (-0.708542713567839,1.092658919156792) (-0.6984924623115578,1.0897421556634972) (-0.6884422110552761,1.0812602049674365) (-0.6783919597989949,1.0743765085709174) (-0.6683417085427136,1.0689950051360582) (-0.6582914572864319,1.0642402940020286) (-0.6482412060301507,1.056514311328577) (-0.6381909547738693,1.0519303875175279) (-0.6281407035175877,1.0461602176271452) (-0.6180904522613064,1.0414226877955863) (-0.6080402010050252,1.0388088516578273) (-0.5979899497487435,1.0346547136489366) (-0.5879396984924623,1.029148377449902) (-0.577889447236181,1.025013728237725) (-0.5678391959798993,1.0215230659177874) (-0.5577889447236181,1.0161122280516053) (-0.5477386934673368,1.011174104941593) (-0.5376884422110552,1.0057240663205735) (-0.5276381909547738,1.0032781490838065) (-0.5175879396984925,1.0011117248663768) (-0.5075376884422109,0.9971653232008512) (-0.4974874371859296,0.9924662312373591) (-0.4874371859296483,0.9892901733819116) (-0.4773869346733667,0.984325772080093) (-0.4673366834170854,0.9809200003569061) (-0.4572864321608041,0.9778469365848947) (-0.4472361809045225,0.9749202176588366) (-0.43718592964824116,0.9729011934507265) (-0.4271356783919599,0.9689171886596151) (-0.41708542713567825,0.9658947089403709) (-0.40703517587939697,0.9610981482995784) (-0.3969849246231153,0.9577711348034943) (-0.386934673366834,0.955589543860085) (-0.3768844221105528,0.9509328127018132) (-0.3668341708542711,0.9483794377532552) (-0.3567839195979898,0.9447628257782191) (-0.34673366834170855,0.9410920345626429) (-0.33668341708542693,0.9384629381513581) (-0.32663316582914564,0.9389287424959073) (-0.3165829145728644,0.9367042523624562) (-0.3065326633165827,0.9332630713607821) (-0.29648241206030146,0.931752519144885) (-0.2864321608040201,0.928271566633152) (-0.27638190954773856,0.9273443942315249) (-0.2663316582914572,0.9241393880615835) (-0.256281407035176,0.9207952217810862) (-0.24623115577889426,0.9208777801069582) (-0.236180904522613,0.9193170549493531) (-0.22613065326633172,0.9189701039422736) (-0.2160804020100501,0.9173870347222062) (-0.20603015075376882,0.9158191484148324) (-0.19597989949748754,0.9148098108448155) (-0.1859296482412059,0.914091398688043) (-0.1758793969849246,0.9127588765915414) (-0.1658291457286433,0.9120210487195981) (-0.15577889447236168,0.9123386330832094) (-0.14572864321608034,0.909595068013954) (-0.13567839195979914,0.9100760320525085) (-0.12562814070351747,0.9074693832405041) (-0.11557788944723618,0.9084097727464194) (-0.10552763819095491,0.9090627194968443) (-0.09547738693467323,0.9082546766817567) (-0.08542713567839195,0.9072589456770779) (-0.07537688442211066,0.9065765972151212) (-0.06532663316582907,0.9067138200441784) (-0.055276381909547756,0.9070164798105566) (-0.04522613065326648,0.9064231202495787) (-0.03517587939698485,0.9077822300137551) (-0.025125628140703526,0.9084738990914858) (-0.01507537688442226,0.9092069910147625) (-0.005025125628140596,0.9100680944576721) (0.00502512562814067,0.9107242127440285) (0.015075376884422353,0.9116636528310808) (0.02512562814070361,0.9132977001929897) (0.035175879396984876,0.9150906946073637) (0.04522613065326653,0.9164765876428268) (0.05527638190954779,0.917672595628414) (0.06532663316582907,0.9205163755921756) (0.07537688442211074,0.921541926351161) (0.08542713567839198,0.9248365626962106) (0.09547738693467332,0.9275932417538505) (0.10552763819095497,0.9305461002712786) (0.11557788944723618,0.9340631493655062) (0.12562814070351755,0.9371801001188212) (0.13567839195979917,0.9392696180261697) (0.14572864321608045,0.943494745627188) (0.1557788944723617,0.9477320957138453) (0.16582914572864335,0.9516081321184144) (0.17587939698492464,0.9549488468660696) (0.1859296482412059,0.9579177712653116) (0.19597989949748756,0.9620935240019263) (0.20603015075376882,0.9681210545853766) (0.2160804020100501,0.971749055467549) (0.2261306532663318,0.9774608299121532) (0.236180904522613,0.9829847002189644) (0.24623115577889437,0.9866768758713541) (0.256281407035176,0.9917764435886315) (0.2663316582914573,0.9975083154391029) (0.2763819095477385,1.004037159425296) (0.2864321608040202,1.0108916824054575) (0.2964824120603015,1.018481889845843) (0.3065326633165828,1.0265770672726202) (0.31658291457286436,1.032871604069452) (0.3266331658291457,1.0404391814191343) (0.336683417085427,1.047840758058315) (0.34673366834170855,1.0543045543036758) (0.35678391959798994,1.062747133792231) (0.36683417085427117,1.0721660038728713) (0.3768844221105528,1.0818362146818017) (0.38693467336683407,1.0920792380809115) (0.39698492462311535,1.0994667484265506) (0.407035175879397,1.107624044789018) (0.4170854271356783,1.1166485662134793) (0.4271356783919599,1.1234550879803777) (0.4371859296482412,1.1338738455142345) (0.44723618090452255,1.1443851654665311) (0.45728643216080417,1.1548612561906058) (0.46733668341708545,1.167429519832745) (0.4773869346733668,1.1811267994809758) (0.4874371859296484,1.1972652443945941) (0.49748743718592964,1.2119976610263312) (0.5075376884422109,1.223866738629563) (0.5175879396984926,1.2389540778557306) (0.5276381909547738,1.2542352271593027) (0.5376884422110552,1.2687263492291823) (0.5477386934673367,1.28341103711699) (0.5577889447236181,1.3016806056251513) (0.5678391959798994,1.32063052600556) (0.5778894472361807,1.3400407518058683) (0.5879396984924622,1.3547865031639108) (0.5979899497487438,1.3701660919074852) (0.6080402010050251,1.3897971814686456) (0.6180904522613064,1.4077729937431425) (0.6281407035175879,1.4264188432032137) (0.6381909547738692,1.4427325718104613) (0.6482412060301507,1.463175695574507) (0.6582914572864321,1.48571630767926) (0.6683417085427135,1.5082681572812708) (0.678391959798995,1.5313365914842194) (0.6884422110552765,1.5573311291534198) (0.6984924623115577,1.577193172741981) (0.7085427135678392,1.6003019833775585) (0.7185929648241206,1.626200430952471) (0.7286432160804021,1.6514585849762602) (0.7386934673366833,1.6768190416409592) (0.7487437185929647,1.7014873872969942) (0.7587939698492462,1.7334538057187103) (0.7688442211055275,1.7661100512459298) (0.778894472361809,1.7959471515362724) (0.7889447236180904,1.8273985429741157) (0.7989949748743718,1.858167753895191) (0.8090452261306531,1.8896415477025221) (0.8190954773869347,1.927565724564456) (0.8291457286432159,1.9589492412876015) (0.8391959798994975,1.9936657236539708) (0.8492462311557789,2.0285115626456376) (0.8592964824120601,2.059310354582195) (0.8693467336683417,2.096868207535749) (0.8793969849246231,2.1333604660839565) (0.8894472361809044,2.1756387609970798) (0.8994974874371858,2.2174696817094333) (0.9095477386934673,2.2589482463778268) (0.9195979899497488,2.308941227157617) (0.9296482412060301,2.35330726881097) (0.9396984924623115,2.394306817113885) (0.949748743718593,2.4302295003889474) (0.9597989949748743,2.4715763400524655) (0.9698492462311558,2.51610231556773) (0.9798994974874372,2.5558778078479647) (0.9899497487437184,2.602395922418266) (0.9999999999999999,2.652697095304312) };
  \addplot[name path=L_msac_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.245305915727793) (-0.9899497487437185,1.2370637422933972) (-0.979899497487437,1.231256766336625) (-0.9698492462311556,1.226379665788947) (-0.9597989949748744,1.2185737350922579) (-0.9497487437185927,1.2134188201947549) (-0.9396984924623114,1.2100666313640824) (-0.9296482412060302,1.2038225690474194) (-0.9195979899497485,1.1926610708595229) (-0.9095477386934673,1.184232379670979) (-0.8994974874371859,1.1776116757933524) (-0.8894472361809044,1.1680661571911606) (-0.879396984924623,1.1623653091450354) (-0.8693467336683417,1.1563688082492196) (-0.8592964824120601,1.1503025825965039) (-0.8492462311557789,1.1434069696178888) (-0.8391959798994976,1.1354722539063438) (-0.8291457286432159,1.1288004554596291) (-0.8190954773869346,1.1240352900200394) (-0.8090452261306534,1.1172216470685778) (-0.7989949748743717,1.1115806215858914) (-0.7889447236180904,1.1067565466243356) (-0.7788944723618088,1.0998812722550448) (-0.7688442211055275,1.093359046577474) (-0.7587939698492462,1.0872492895314243) (-0.7487437185929645,1.081667869379067) (-0.7386934673366833,1.0756846287217308) (-0.7286432160804021,1.0682414077078624) (-0.7185929648241204,1.062375589984029) (-0.708542713567839,1.0586109235436043) (-0.6984924623115578,1.0558671141575313) (-0.6884422110552761,1.0472449057703488) (-0.6783919597989949,1.0411993425641213) (-0.6683417085427136,1.0370176201473782) (-0.6582914572864319,1.033426622637329) (-0.6482412060301507,1.0269208212094614) (-0.6381909547738693,1.0220994400844203) (-0.6281407035175877,1.0166258690630947) (-0.6180904522613064,1.0109956447658506) (-0.6080402010050252,1.007555393531204) (-0.5979899497487435,1.001989170880087) (-0.5879396984924623,0.996351778657105) (-0.577889447236181,0.9926089858674653) (-0.5678391959798993,0.9883478485845313) (-0.5577889447236181,0.9831872360572385) (-0.5477386934673368,0.9791798581442592) (-0.5376884422110552,0.9743130498736885) (-0.5276381909547738,0.9721801622397929) (-0.5175879396984925,0.9706160791340428) (-0.5075376884422109,0.9673770359957089) (-0.4974874371859296,0.9636633009312616) (-0.4874371859296483,0.9598240737497151) (-0.4773869346733667,0.9541531034031138) (-0.4673366834170854,0.950340273131955) (-0.4572864321608041,0.9470969765871056) (-0.4472361809045225,0.9442347721656766) (-0.43718592964824116,0.9420665045023896) (-0.4271356783919599,0.9382012675438907) (-0.41708542713567825,0.9347266314798159) (-0.40703517587939697,0.9299633781877774) (-0.3969849246231153,0.9270442991004648) (-0.386934673366834,0.9250901958187459) (-0.3768844221105528,0.9210517680954357) (-0.3668341708542711,0.9185333468618285) (-0.3567839195979898,0.9156142318896295) (-0.34673366834170855,0.9125465950245887) (-0.33668341708542693,0.9104524797669051) (-0.32663316582914564,0.9108981080421751) (-0.3165829145728644,0.9088037617933997) (-0.3065326633165827,0.9061639552068093) (-0.29648241206030146,0.9041817853406644) (-0.2864321608040201,0.9015275455962557) (-0.27638190954773856,0.9009781642500057) (-0.2663316582914572,0.8979340051036996) (-0.256281407035176,0.8940043537482059) (-0.24623115577889426,0.8946409607926461) (-0.236180904522613,0.8928538309611805) (-0.22613065326633172,0.8921212063417644) (-0.2160804020100501,0.890703655668851) (-0.20603015075376882,0.8896618035506088) (-0.19597989949748754,0.8886058275814452) (-0.1859296482412059,0.8881400703605982) (-0.1758793969849246,0.8871891513113087) (-0.1658291457286433,0.8857908736697664) (-0.15577889447236168,0.8859246872883207) (-0.14572864321608034,0.8831097486365498) (-0.13567839195979914,0.8836346056622584) (-0.12562814070351747,0.8801481776510736) (-0.11557788944723618,0.8812377887112123) (-0.10552763819095491,0.8818559077138594) (-0.09547738693467323,0.8811156156237463) (-0.08542713567839195,0.8800739785320784) (-0.07537688442211066,0.8797094061235433) (-0.06532663316582907,0.8798580810631875) (-0.055276381909547756,0.880723782327464) (-0.04522613065326648,0.880461388699213) (-0.03517587939698485,0.8820964759336006) (-0.025125628140703526,0.8827704038570663) (-0.01507537688442226,0.8834853585597707) (-0.005025125628140596,0.884536393912356) (0.00502512562814067,0.8850499232514868) (0.015075376884422353,0.8861971706101778) (0.02512562814070361,0.8871387802490048) (0.035175879396984876,0.8891626062269137) (0.04522613065326653,0.8902864603607669) (0.05527638190954779,0.8917440532355789) (0.06532663316582907,0.8942533669747691) (0.07537688442211074,0.895261135195813) (0.08542713567839198,0.8977930017670074) (0.09547738693467332,0.9003636547339503) (0.10552763819095497,0.9028020909780862) (0.11557788944723618,0.9056038015662885) (0.12562814070351755,0.9079489733117682) (0.13567839195979917,0.9096898138326499) (0.14572864321608045,0.9135081674300611) (0.1557788944723617,0.9169424180281673) (0.16582914572864335,0.9208298416557341) (0.17587939698492464,0.9241933052046241) (0.1859296482412059,0.9273143192489243) (0.19597989949748756,0.9311744149525157) (0.20603015075376882,0.9372273650101116) (0.2160804020100501,0.9407471245973116) (0.2261306532663318,0.9467987126830377) (0.236180904522613,0.9526493913272662) (0.24623115577889437,0.9571001166874825) (0.256281407035176,0.962551094037113) (0.2663316582914573,0.9678087963290389) (0.2763819095477385,0.9734334542069036) (0.2864321608040202,0.9800187881483325) (0.2964824120603015,0.9861460779809936) (0.3065326633165828,0.9929942943555619) (0.31658291457286436,0.9986549075860741) (0.3266331658291457,1.0067704266327462) (0.336683417085427,1.0136642649314804) (0.34673366834170855,1.0208127885029599) (0.35678391959798994,1.0288195245687017) (0.36683417085427117,1.037107884592822) (0.3768844221105528,1.0447095765188945) (0.38693467336683407,1.0534761617060364) (0.39698492462311535,1.0617628084195512) (0.407035175879397,1.0724226002189006) (0.4170854271356783,1.0832368109214365) (0.4271356783919599,1.0895429367022518) (0.4371859296482412,1.0999006615070406) (0.44723618090452255,1.1108607596239521) (0.45728643216080417,1.1205619148532004) (0.46733668341708545,1.1321549473690224) (0.4773869346733668,1.1435707593205142) (0.4874371859296484,1.157396772835849) (0.49748743718592964,1.1724794246935808) (0.5075376884422109,1.1854681452648155) (0.5175879396984926,1.1995851553921117) (0.5276381909547738,1.2136675812433422) (0.5376884422110552,1.229707527487782) (0.5477386934673367,1.2432070903429846) (0.5577889447236181,1.257928553145358) (0.5678391959798994,1.274575072669479) (0.5778894472361807,1.2930466415708874) (0.5879396984924622,1.309515857905582) (0.5979899497487438,1.3274315759902537) (0.6080402010050251,1.3418485738987238) (0.6180904522613064,1.3610584865355113) (0.6281407035175879,1.3813896377068342) (0.6381909547738692,1.3963333433108522) (0.6482412060301507,1.4152620467589454) (0.6582914572864321,1.434112073103729) (0.6683417085427135,1.456394621806676) (0.678391959798995,1.476992905631243) (0.6884422110552765,1.5028992156529342) (0.6984924623115577,1.5255555886512617) (0.7085427135678392,1.544682263799689) (0.7185929648241206,1.5674572633512374) (0.7286432160804021,1.5944510904098137) (0.7386934673366833,1.62024778528771) (0.7487437185929647,1.647588080872938) (0.7587939698492462,1.6723077708112069) (0.7688442211055275,1.7019459713216165) (0.778894472361809,1.7343140486679434) (0.7889447236180904,1.7623198241480946) (0.7989949748743718,1.7922596655603806) (0.8090452261306531,1.8229008230034136) (0.8190954773869347,1.8559468411669013) (0.8291457286432159,1.8897691136056105) (0.8391959798994975,1.9257076816319667) (0.8492462311557789,1.9559753749841287) (0.8592964824120601,1.98862984672845) (0.8693467336683417,2.022997508391593) (0.8793969849246231,2.062152024004592) (0.8894472361809044,2.098189207386975) (0.8994974874371858,2.137590138636244) (0.9095477386934673,2.1782934581354088) (0.9195979899497488,2.218889201434565) (0.9296482412060301,2.261491637493692) (0.9396984924623115,2.309130441272559) (0.949748743718593,2.3545933523709306) (0.9597989949748743,2.38968925744742) (0.9698492462311558,2.432660744902979) (0.9798994974874372,2.4737187047259224) (0.9899497487437184,2.5179241818704474) (0.9999999999999999,2.5565662369258355) };
  \addplot[ours_msac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_msac_grp and L_msac_grp];
  \addplot+[ours_msac, mark=none] coordinates {(-0.9999999999999999,1.2672528376016141) (-0.9899497487437185,1.2577500065134815) (-0.979899497487437,1.251144271346067) (-0.9698492462311556,1.2460651734283088) (-0.9597989949748744,1.2384511402481813) (-0.9497487437185927,1.2335471585531066) (-0.9396984924623114,1.2298739845424793) (-0.9296482412060302,1.2231396845311995) (-0.9195979899497485,1.212105268713269) (-0.9095477386934673,1.2039029264887455) (-0.8994974874371859,1.1971594286341483) (-0.8894472361809044,1.187967992913527) (-0.879396984924623,1.1822786722188174) (-0.8693467336683417,1.176364491890618) (-0.8592964824120601,1.169772050505276) (-0.8492462311557789,1.1620137697083215) (-0.8391959798994976,1.153498752611416) (-0.8291457286432159,1.1469528233366744) (-0.8190954773869346,1.1422767914027818) (-0.8090452261306534,1.1354680790235483) (-0.7989949748743717,1.1291824546726386) (-0.7889447236180904,1.1241016968326518) (-0.7788944723618088,1.1172802425059123) (-0.7688442211055275,1.1104820014101118) (-0.7587939698492462,1.1049996598454488) (-0.7487437185929645,1.099473743640147) (-0.7386934673366833,1.0932929918870513) (-0.7286432160804021,1.0853832164239654) (-0.7185929648241204,1.079338664042641) (-0.708542713567839,1.0756349213501981) (-0.6984924623115578,1.0728046349105143) (-0.6884422110552761,1.0642525553688926) (-0.6783919597989949,1.0577879255675193) (-0.6683417085427136,1.0530063126417182) (-0.6582914572864319,1.0488334583196788) (-0.6482412060301507,1.0417175662690192) (-0.6381909547738693,1.037014913800974) (-0.6281407035175877,1.03139304334512) (-0.6180904522613064,1.0262091662807185) (-0.6080402010050252,1.0231821225945157) (-0.5979899497487435,1.0183219422645118) (-0.5879396984924623,1.0127500780535035) (-0.577889447236181,1.0088113570525952) (-0.5678391959798993,1.0049354572511593) (-0.5577889447236181,0.9996497320544219) (-0.5477386934673368,0.9951769815429261) (-0.5376884422110552,0.990018558097131) (-0.5276381909547738,0.9877291556617996) (-0.5175879396984925,0.9858639020002098) (-0.5075376884422109,0.98227117959828) (-0.4974874371859296,0.9780647660843104) (-0.4874371859296483,0.9745571235658134) (-0.4773869346733667,0.9692394377416034) (-0.4673366834170854,0.9656301367444305) (-0.4572864321608041,0.9624719565860002) (-0.4472361809045225,0.9595774949122566) (-0.43718592964824116,0.957483848976558) (-0.4271356783919599,0.9535592281017529) (-0.41708542713567825,0.9503106702100934) (-0.40703517587939697,0.9455307632436779) (-0.3969849246231153,0.9424077169519796) (-0.386934673366834,0.9403398698394154) (-0.3768844221105528,0.9359922903986244) (-0.3668341708542711,0.9334563923075418) (-0.3567839195979898,0.9301885288339243) (-0.34673366834170855,0.9268193147936158) (-0.33668341708542693,0.9244577089591316) (-0.32663316582914564,0.9249134252690412) (-0.3165829145728644,0.922754007077928) (-0.3065326633165827,0.9197135132837957) (-0.29648241206030146,0.9179671522427747) (-0.2864321608040201,0.9148995561147039) (-0.27638190954773856,0.9141612792407653) (-0.2663316582914572,0.9110366965826415) (-0.256281407035176,0.907399787764646) (-0.24623115577889426,0.9077593704498021) (-0.236180904522613,0.9060854429552668) (-0.22613065326633172,0.905545655142019) (-0.2160804020100501,0.9040453451955286) (-0.20603015075376882,0.9027404759827206) (-0.19597989949748754,0.9017078192131304) (-0.1859296482412059,0.9011157345243206) (-0.1758793969849246,0.8999740139514251) (-0.1658291457286433,0.8989059611946822) (-0.15577889447236168,0.8991316601857651) (-0.14572864321608034,0.8963524083252519) (-0.13567839195979914,0.8968553188573835) (-0.12562814070351747,0.8938087804457888) (-0.11557788944723618,0.8948237807288159) (-0.10552763819095491,0.8954593136053518) (-0.09547738693467323,0.8946851461527515) (-0.08542713567839195,0.8936664621045781) (-0.07537688442211066,0.8931430016693322) (-0.06532663316582907,0.893285950553683) (-0.055276381909547756,0.8938701310690103) (-0.04522613065326648,0.8934422544743958) (-0.03517587939698485,0.8949393529736779) (-0.025125628140703526,0.895622151474276) (-0.01507537688442226,0.8963461747872666) (-0.005025125628140596,0.897302244185014) (0.00502512562814067,0.8978870679977576) (0.015075376884422353,0.8989304117206293) (0.02512562814070361,0.9002182402209973) (0.035175879396984876,0.9021266504171387) (0.04522613065326653,0.9033815240017968) (0.05527638190954779,0.9047083244319964) (0.06532663316582907,0.9073848712834723) (0.07537688442211074,0.908401530773487) (0.08542713567839198,0.911314782231609) (0.09547738693467332,0.9139784482439004) (0.10552763819095497,0.9166740956246824) (0.11557788944723618,0.9198334754658973) (0.12562814070351755,0.9225645367152947) (0.13567839195979917,0.9244797159294098) (0.14572864321608045,0.9285014565286246) (0.1557788944723617,0.9323372568710063) (0.16582914572864335,0.9362189868870743) (0.17587939698492464,0.9395710760353468) (0.1859296482412059,0.942616045257118) (0.19597989949748756,0.946633969477221) (0.20603015075376882,0.9526742097977441) (0.2160804020100501,0.9562480900324303) (0.2261306532663318,0.9621297712975955) (0.236180904522613,0.9678170457731153) (0.24623115577889437,0.9718884962794183) (0.256281407035176,0.9771637688128723) (0.2663316582914573,0.9826585558840709) (0.2763819095477385,0.9887353068160998) (0.2864321608040202,0.995455235276895) (0.2964824120603015,1.0023139839134183) (0.3065326633165828,1.009785680814091) (0.31658291457286436,1.0157632558277632) (0.3266331658291457,1.0236048040259402) (0.336683417085427,1.0307525114948977) (0.34673366834170855,1.0375586714033178) (0.35678391959798994,1.0457833291804663) (0.36683417085427117,1.0546369442328467) (0.3768844221105528,1.063272895600348) (0.38693467336683407,1.072777699893474) (0.39698492462311535,1.0806147784230509) (0.407035175879397,1.0900233225039593) (0.4170854271356783,1.099942688567458) (0.4271356783919599,1.1064990123413148) (0.4371859296482412,1.1168872535106376) (0.44723618090452255,1.1276229625452416) (0.45728643216080417,1.137711585521903) (0.46733668341708545,1.1497922336008837) (0.4773869346733668,1.162348779400745) (0.4874371859296484,1.1773310086152216) (0.49748743718592964,1.192238542859956) (0.5075376884422109,1.2046674419471892) (0.5175879396984926,1.2192696166239212) (0.5276381909547738,1.2339514042013224) (0.5376884422110552,1.2492169383584821) (0.5477386934673367,1.2633090637299873) (0.5577889447236181,1.2798045793852546) (0.5678391959798994,1.2976027993375194) (0.5778894472361807,1.316543696688378) (0.5879396984924622,1.3321511805347463) (0.5979899497487438,1.3487988339488695) (0.6080402010050251,1.3658228776836847) (0.6180904522613064,1.384415740139327) (0.6281407035175879,1.403904240455024) (0.6381909547738692,1.4195329575606568) (0.6482412060301507,1.4392188711667262) (0.6582914572864321,1.4599141903914945) (0.6683417085427135,1.4823313895439734) (0.678391959798995,1.5041647485577312) (0.6884422110552765,1.530115172403177) (0.6984924623115577,1.5513743806966214) (0.7085427135678392,1.5724921235886238) (0.7185929648241206,1.5968288471518541) (0.7286432160804021,1.622954837693037) (0.7386934673366833,1.6485334134643346) (0.7487437185929647,1.674537734084966) (0.7587939698492462,1.7028807882649586) (0.7688442211055275,1.7340280112837732) (0.778894472361809,1.7651306001021079) (0.7889447236180904,1.7948591835611052) (0.7989949748743718,1.8252137097277858) (0.8090452261306531,1.8562711853529679) (0.8190954773869347,1.8917562828656787) (0.8291457286432159,1.924359177446606) (0.8391959798994975,1.9596867026429687) (0.8492462311557789,1.9922434688148831) (0.8592964824120601,2.0239701006553226) (0.8693467336683417,2.059932857963671) (0.8793969849246231,2.097756245044274) (0.8894472361809044,2.1369139841920273) (0.8994974874371858,2.1775299101728387) (0.9095477386934673,2.2186208522566178) (0.9195979899497488,2.263915214296091) (0.9296482412060301,2.307399453152331) (0.9396984924623115,2.351718629193222) (0.949748743718593,2.392411426379939) (0.9597989949748743,2.4306327987499428) (0.9698492462311558,2.4743815302353545) (0.9798994974874372,2.5147982562869435) (0.9899497487437184,2.5601600521443566) (0.9999999999999999,2.6046316661150737) };
  \addplot+[ours_msac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.5913201531976) (1.0,0.5913201531976)};
  \addplot+[ours_msac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.07537688442211066,0.8931430016693322)};
  \addplot[name path=U_gau_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.420863656338869) (-0.9899497487437182,1.4081055808873697) (-0.9798994974874373,1.3985286629834075) (-0.9698492462311556,1.3904547092124269) (-0.959798994974874,1.3808861618750794) (-0.9497487437185931,1.370553913915141) (-0.9396984924623114,1.3569273538680042) (-0.9296482412060298,1.3475188949891876) (-0.9195979899497488,1.338123791389929) (-0.9095477386934673,1.3305740795189205) (-0.8994974874371856,1.3230703414678713) (-0.8894472361809047,1.3125766100523637) (-0.879396984924623,1.3024855146081893) (-0.8693467336683414,1.2920877886522846) (-0.8592964824120605,1.2782134871290163) (-0.8492462311557789,1.2658902496922622) (-0.8391959798994972,1.2572855153108804) (-0.8291457286432162,1.2492591330742726) (-0.8190954773869346,1.242423769788627) (-0.8090452261306529,1.2343107448066806) (-0.798994974874372,1.2282030795504773) (-0.7889447236180904,1.2188530915498517) (-0.7788944723618088,1.2134732430461928) (-0.7688442211055279,1.2080298328330736) (-0.7587939698492462,1.2028923381631302) (-0.7487437185929646,1.1926753984615064) (-0.7386934673366836,1.1846440774943057) (-0.7286432160804021,1.174987816389305) (-0.7185929648241204,1.1658765008928096) (-0.7085427135678395,1.1580869271524368) (-0.6984924623115578,1.1520037507526906) (-0.6884422110552761,1.1453178333695204) (-0.6783919597989952,1.140088885773585) (-0.6683417085427136,1.1327977447829658) (-0.658291457286432,1.1270309025333693) (-0.6482412060301507,1.1216794334110305) (-0.6381909547738694,1.1149388805576848) (-0.6281407035175877,1.107085462739125) (-0.6180904522613064,1.10014965069351) (-0.6080402010050252,1.0924728122759932) (-0.5979899497487435,1.0871573953184013) (-0.5879396984924622,1.0807437085709335) (-0.5778894472361809,1.0750247743474008) (-0.5678391959798992,1.0720709754577835) (-0.5577889447236181,1.0642571023301237) (-0.5477386934673368,1.0595193445854556) (-0.537688442211055,1.0527854438484006) (-0.5276381909547738,1.0495469953866199) (-0.5175879396984925,1.0439960138362612) (-0.5075376884422108,1.0389586904591015) (-0.4974874371859296,1.034146800078275) (-0.4874371859296484,1.0303620843543544) (-0.4773869346733666,1.0268133294746968) (-0.46733668341708545,1.021671991572669) (-0.4572864321608041,1.018507433742704) (-0.44723618090452244,1.0136128467985446) (-0.4371859296482412,1.008541923407279) (-0.42713567839195987,1.0028921734698617) (-0.41708542713567825,0.9976946487663747) (-0.4070351758793969,0.9934479736773685) (-0.3969849246231153,0.9905282148020528) (-0.386934673366834,0.9861556845907196) (-0.3768844221105528,0.9820299549084656) (-0.3668341708542711,0.9771526932062151) (-0.35678391959798983,0.9740510904365614) (-0.34673366834170855,0.9699325145392016) (-0.33668341708542693,0.9683261671255109) (-0.32663316582914564,0.9657982116389577) (-0.31658291457286436,0.9620532972651114) (-0.3065326633165827,0.958605592344254) (-0.29648241206030146,0.9563756310717547) (-0.2864321608040202,0.9532987207845943) (-0.27638190954773856,0.9493874579618932) (-0.2663316582914572,0.9468219531624721) (-0.25628140703517593,0.944745451082108) (-0.24623115577889426,0.9411299668973975) (-0.236180904522613,0.9384875780423135) (-0.22613065326633172,0.9352886903368905) (-0.2160804020100501,0.9323061251859452) (-0.20603015075376882,0.9291922665518227) (-0.19597989949748754,0.9275295389663617) (-0.1859296482412058,0.9255371227825512) (-0.1758793969849246,0.9243182613111217) (-0.16582914572864338,0.922076505089218) (-0.15577889447236168,0.9220133963724828) (-0.14572864321608034,0.9194564287897834) (-0.13567839195979914,0.918977911281889) (-0.12562814070351738,0.9168189502287875) (-0.11557788944723618,0.9144908093789799) (-0.10552763819095484,0.9125566620671914) (-0.09547738693467323,0.9113124504807364) (-0.08542713567839195,0.910243083819665) (-0.07537688442211071,0.9093166297301872) (-0.06532663316582901,0.9092214421603732) (-0.055276381909547756,0.9091921420707355) (-0.04522613065326643,0.9089414084873785) (-0.0351758793969848,0.9090908976370113) (-0.025125628140703526,0.9072985234158223) (-0.01507537688442226,0.906288333438176) (-0.0050251256281406455,0.9060729594270296) (0.00502512562814067,0.9055949839913817) (0.015075376884422353,0.9053748064890239) (0.02512562814070361,0.9050559424044059) (0.035175879396984876,0.9043588549096648) (0.04522613065326653,0.9050474947718716) (0.05527638190954779,0.9054762388911595) (0.06532663316582907,0.9057241055866263) (0.07537688442211074,0.9074523769638138) (0.08542713567839198,0.9077499142140667) (0.09547738693467332,0.9081758349455036) (0.10552763819095497,0.9090089170182052) (0.11557788944723618,0.9105127127866112) (0.12562814070351755,0.9114747478363628) (0.13567839195979917,0.9132186727320541) (0.14572864321608045,0.9139524644960759) (0.1557788944723617,0.9160064526343022) (0.16582914572864335,0.9190550557644869) (0.17587939698492464,0.9211350399518516) (0.1859296482412059,0.9234032466994407) (0.19597989949748756,0.9264786876495638) (0.20603015075376882,0.930574030052644) (0.21608040201005016,0.933586802299084) (0.2261306532663318,0.9375012482249004) (0.23618090452261306,0.9400948455604902) (0.24623115577889432,0.9428182865467476) (0.256281407035176,0.945083635766375) (0.2663316582914573,0.949265911626299) (0.27638190954773856,0.955365439888629) (0.28643216080402023,0.9618506131894502) (0.29648241206030146,0.966868482394758) (0.3065326633165827,0.9718356915808036) (0.31658291457286436,0.9788145310299698) (0.3266331658291457,0.9833071853463522) (0.336683417085427,0.9898103093438441) (0.34673366834170866,0.9974594932559777) (0.35678391959798994,1.0054705196537768) (0.36683417085427117,1.0121927250582787) (0.3768844221105528,1.0182423598625232) (0.38693467336683407,1.0274848567354247) (0.39698492462311535,1.0357554211480269) (0.40703517587939697,1.044129419909666) (0.4170854271356783,1.0524492938078756) (0.4271356783919599,1.0617706068211963) (0.4371859296482412,1.0734067181377096) (0.44723618090452255,1.0851611201212787) (0.45728643216080417,1.0984307948418672) (0.46733668341708545,1.1074191235838606) (0.47738693467336674,1.116586199353466) (0.4874371859296484,1.1261480749180839) (0.4974874371859296,1.1377130338213073) (0.5075376884422109,1.1491392049625415) (0.5175879396984926,1.1633030347742275) (0.5276381909547738,1.1780012953308645) (0.5376884422110552,1.1904112022408362) (0.5477386934673368,1.208499436439268) (0.5577889447236181,1.224319415023073) (0.5678391959798994,1.2393387568259364) (0.577889447236181,1.2570729354348784) (0.5879396984924623,1.2695220721731173) (0.5979899497487435,1.2856339580071823) (0.6080402010050252,1.3042969373300033) (0.6180904522613064,1.3223328292899788) (0.6281407035175878,1.344276249870674) (0.6381909547738694,1.3548355830115433) (0.6482412060301507,1.3679075106563452) (0.6582914572864319,1.3844237736754756) (0.6683417085427136,1.4043643207948024) (0.6783919597989949,1.4187168945664732) (0.6884422110552761,1.4331784109530765) (0.6984924623115578,1.4507451024016953) (0.708542713567839,1.4657095367106585) (0.7185929648241204,1.4811618346370297) (0.7286432160804021,1.49893596724715) (0.7386934673366833,1.5112737642544605) (0.7487437185929646,1.5255780779807033) (0.7587939698492463,1.5379405890441524) (0.7688442211055275,1.5504351986017426) (0.7788944723618089,1.5619262927766324) (0.7889447236180904,1.5714247843307756) (0.7989949748743718,1.5794384917242303) (0.8090452261306534,1.5912074777348824) (0.8190954773869347,1.600690945466247) (0.8291457286432159,1.6101243567014842) (0.8391959798994976,1.6179067965979081) (0.8492462311557789,1.627661384535894) (0.8592964824120601,1.6335476287594652) (0.8693467336683418,1.6390806693873181) (0.8793969849246231,1.6464866932800957) (0.8894472361809044,1.6522201015832194) (0.899497487437186,1.6572126923045218) (0.9095477386934673,1.6639811560112334) (0.9195979899497486,1.6689990454309074) (0.9296482412060302,1.6752880705120512) (0.9396984924623115,1.6783445193601714) (0.9497487437185927,1.6823430895965583) (0.9597989949748744,1.6865936169644056) (0.9698492462311558,1.6904615942958163) (0.979899497487437,1.6939398062894442) (0.9899497487437187,1.6976989602775316) (0.9999999999999999,1.7011357059570449) };
  \addplot[name path=L_gau_grp, draw=none, mark=none, forget plot] coordinates {(-0.9999999999999999,1.3721167899435363) (-0.9899497487437182,1.358689788071045) (-0.9798994974874373,1.3515585084501693) (-0.9698492462311556,1.3442766411300313) (-0.959798994974874,1.3359401399682715) (-0.9497487437185931,1.3249940346611537) (-0.9396984924623114,1.3114283407109293) (-0.9296482412060298,1.3029465967217426) (-0.9195979899497488,1.2941655029888777) (-0.9095477386934673,1.2858585224710681) (-0.8994974874371856,1.2776710629083619) (-0.8894472361809047,1.2673721256003398) (-0.879396984924623,1.2568373318966133) (-0.8693467336683414,1.2465249785034433) (-0.8592964824120605,1.232650425396311) (-0.8492462311557789,1.2239564902786757) (-0.8391959798994972,1.2176126474791886) (-0.8291457286432162,1.2108065631377138) (-0.8190954773869346,1.2032141202429798) (-0.8090452261306529,1.1932533213894247) (-0.798994974874372,1.1872207068464784) (-0.7889447236180904,1.1792671479316967) (-0.7788944723618088,1.17408700548538) (-0.7688442211055279,1.1671178379348055) (-0.7587939698492462,1.160193867673247) (-0.7487437185929646,1.1511194032431797) (-0.7386934673366836,1.1441842667475433) (-0.7286432160804021,1.1369911954801701) (-0.7185929648241204,1.1277908338660503) (-0.7085427135678395,1.1203602819781617) (-0.6984924623115578,1.1151075495928893) (-0.6884422110552761,1.109278378104623) (-0.6783919597989952,1.104551182423627) (-0.6683417085427136,1.096470022671909) (-0.658291457286432,1.0908331991143356) (-0.6482412060301507,1.0842589811254837) (-0.6381909547738694,1.0778554426531064) (-0.6281407035175877,1.0697282371652013) (-0.6180904522613064,1.063102007187705) (-0.6080402010050252,1.0564570533633095) (-0.5979899497487435,1.0527581249601867) (-0.5879396984924622,1.0468231436708408) (-0.5778894472361809,1.0409715513177944) (-0.5678391959798992,1.0380853163441) (-0.5577889447236181,1.0311624436363427) (-0.5477386934673368,1.0267696364631793) (-0.537688442211055,1.0210792604831476) (-0.5276381909547738,1.018150482735334) (-0.5175879396984925,1.0129441710458165) (-0.5075376884422108,1.0077610375935482) (-0.4974874371859296,1.0020338708371455) (-0.4874371859296484,0.9971547240796804) (-0.4773869346733666,0.993839800818635) (-0.46733668341708545,0.9889922848745025) (-0.4572864321608041,0.9862696775659519) (-0.44723618090452244,0.9811444857902007) (-0.4371859296482412,0.9762741726570832) (-0.42713567839195987,0.9712350236326391) (-0.41708542713567825,0.9660789813160937) (-0.4070351758793969,0.9624592478028065) (-0.3969849246231153,0.9600821817276403) (-0.386934673366834,0.9558700774415867) (-0.3768844221105528,0.9500821832693315) (-0.3668341708542711,0.9445731471146044) (-0.35678391959798983,0.9415706765929013) (-0.34673366834170855,0.9377613313879446) (-0.33668341708542693,0.9367085453780918) (-0.32663316582914564,0.9342301461718648) (-0.31658291457286436,0.9311156653914417) (-0.3065326633165827,0.927451556776139) (-0.29648241206030146,0.925297388736588) (-0.2864321608040202,0.9227666975146304) (-0.27638190954773856,0.9193090246360819) (-0.2663316582914572,0.9174547262506746) (-0.25628140703517593,0.9155751208987702) (-0.24623115577889426,0.9120884767369583) (-0.236180904522613,0.9095225176235878) (-0.22613065326633172,0.9066706021378176) (-0.2160804020100501,0.9037480689883619) (-0.20603015075376882,0.9007337567432018) (-0.19597989949748754,0.8992336834338143) (-0.1859296482412058,0.8969888095509638) (-0.1758793969849246,0.8956562342633673) (-0.16582914572864338,0.8934137854665262) (-0.15577889447236168,0.8936596321723533) (-0.14572864321608034,0.8918305455780596) (-0.13567839195979914,0.891107553686874) (-0.12562814070351738,0.8888082644729841) (-0.11557788944723618,0.8872211520709137) (-0.10552763819095484,0.8852938145944134) (-0.09547738693467323,0.8838403556203065) (-0.08542713567839195,0.8831847204112647) (-0.07537688442211071,0.882446880977125) (-0.06532663316582901,0.8819144286346708) (-0.055276381909547756,0.8817241683178522) (-0.04522613065326643,0.8814516590218374) (-0.0351758793969848,0.8817310212705223) (-0.025125628140703526,0.8796367973348981) (-0.01507537688442226,0.878654037012338) (-0.0050251256281406455,0.8785662198676447) (0.00502512562814067,0.8782732418946977) (0.015075376884422353,0.8782650498515441) (0.02512562814070361,0.8783858518700961) (0.035175879396984876,0.8784731607429959) (0.04522613065326653,0.8788872711643585) (0.05527638190954779,0.8794239439040143) (0.06532663316582907,0.8794211271301338) (0.07537688442211074,0.8804232506709863) (0.08542713567839198,0.8806156931380401) (0.09547738693467332,0.8816967356390262) (0.10552763819095497,0.88275688085965) (0.11557788944723618,0.8839828688898005) (0.12562814070351755,0.8853588080401621) (0.13567839195979917,0.8868496176290757) (0.14572864321608045,0.887572836990072) (0.1557788944723617,0.8896045557917253) (0.16582914572864335,0.8923190111303135) (0.17587939698492464,0.8939812700185821) (0.1859296482412059,0.8960694080514474) (0.19597989949748756,0.8982903605515408) (0.20603015075376882,0.9014212799828437) (0.21608040201005016,0.903982891492742) (0.2261306532663318,0.907587981620889) (0.23618090452261306,0.910017498208188) (0.24623115577889432,0.9130976803422395) (0.256281407035176,0.915407425585054) (0.2663316582914573,0.919355602034592) (0.27638190954773856,0.9241403510295468) (0.28643216080402023,0.9300616530654227) (0.29648241206030146,0.9344508595507128) (0.3065326633165827,0.9394058406062679) (0.31658291457286436,0.9474754536463272) (0.3266331658291457,0.9531045585306956) (0.336683417085427,0.9601995651265268) (0.34673366834170866,0.9665538983943855) (0.35678391959798994,0.9733838943799503) (0.36683417085427117,0.9796768729391712) (0.3768844221105528,0.9850190354448024) (0.38693467336683407,0.9920055506510667) (0.39698492462311535,1.0003286864185041) (0.40703517587939697,1.0088223277599475) (0.4170854271356783,1.0175708888711026) (0.4271356783919599,1.0274055281070018) (0.4371859296482412,1.0371977660711398) (0.44723618090452255,1.046503216379788) (0.45728643216080417,1.0594355261614707) (0.46733668341708545,1.0706555919129626) (0.47738693467336674,1.0811833709222731) (0.4874371859296484,1.0912130857830515) (0.4974874371859296,1.1030386016949913) (0.5075376884422109,1.1143859667108682) (0.5175879396984926,1.1259496721337712) (0.5276381909547738,1.138712022557468) (0.5376884422110552,1.1507811996570774) (0.5477386934673368,1.1659062872960102) (0.5577889447236181,1.183303154824953) (0.5678391959798994,1.1978690084778567) (0.577889447236181,1.214505467886704) (0.5879396984924623,1.2298917783208887) (0.5979899497487435,1.2446027599785814) (0.6080402010050252,1.2598989305269077) (0.6180904522613064,1.2751913827982713) (0.6281407035175878,1.294150157948988) (0.6381909547738694,1.3074789925348964) (0.6482412060301507,1.3239075863539596) (0.6582914572864319,1.3372822469622703) (0.6683417085427136,1.3560998430746234) (0.6783919597989949,1.374571081224127) (0.6884422110552761,1.3886449936684107) (0.6984924623115578,1.4040526552378358) (0.708542713567839,1.416520564773876) (0.7185929648241204,1.430786248158949) (0.7286432160804021,1.444776090834263) (0.7386934673366833,1.4566739127208514) (0.7487437185929646,1.4718594340366666) (0.7587939698492463,1.4831312359121376) (0.7688442211055275,1.4944996460122135) (0.7788944723618089,1.509414115680499) (0.7889447236180904,1.521232864520736) (0.7989949748743718,1.5290654112809716) (0.8090452261306534,1.5387085031021328) (0.8190954773869347,1.5467889138864022) (0.8291457286432159,1.5543585123536015) (0.8391959798994976,1.5608218896046346) (0.8492462311557789,1.570398556755419) (0.8592964824120601,1.5769386829315974) (0.8693467336683418,1.5838066145705711) (0.8793969849246231,1.5914903437813266) (0.8894472361809044,1.5973840229211405) (0.899497487437186,1.6024731902628775) (0.9095477386934673,1.6080694357226237) (0.9195979899497486,1.6129915329660522) (0.9296482412060302,1.6190069407802208) (0.9396984924623115,1.6222947845700446) (0.9497487437185927,1.6270250947306077) (0.9597989949748744,1.632037471931667) (0.9698492462311558,1.6366895182846937) (0.979899497487437,1.6400895960138115) (0.9899497487437187,1.6434982951843198) (0.9999999999999999,1.646847078256166) };
  \addplot[ours_gau, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_gau_grp and L_gau_grp];
  \addplot+[ours_gau, mark=none] coordinates {(-0.9999999999999999,1.3964902231412026) (-0.9899497487437182,1.3833976844792073) (-0.9798994974874373,1.3750435857167884) (-0.9698492462311556,1.367365675171229) (-0.959798994974874,1.3584131509216755) (-0.9497487437185931,1.3477739742881474) (-0.9396984924623114,1.3341778472894668) (-0.9296482412060298,1.3252327458554651) (-0.9195979899497488,1.3161446471894034) (-0.9095477386934673,1.3082163009949943) (-0.8994974874371856,1.3003707021881166) (-0.8894472361809047,1.2899743678263518) (-0.879396984924623,1.2796614232524013) (-0.8693467336683414,1.269306383577864) (-0.8592964824120605,1.2554319562626637) (-0.8492462311557789,1.244923369985469) (-0.8391959798994972,1.2374490813950345) (-0.8291457286432162,1.2300328481059932) (-0.8190954773869346,1.2228189450158033) (-0.8090452261306529,1.2137820330980527) (-0.798994974874372,1.2077118931984778) (-0.7889447236180904,1.1990601197407742) (-0.7788944723618088,1.1937801242657864) (-0.7688442211055279,1.1875738353839396) (-0.7587939698492462,1.1815431029181886) (-0.7487437185929646,1.171897400852343) (-0.7386934673366836,1.1644141721209245) (-0.7286432160804021,1.1559895059347376) (-0.7185929648241204,1.14683366737943) (-0.7085427135678395,1.1392236045652993) (-0.6984924623115578,1.13355565017279) (-0.6884422110552761,1.1272981057370717) (-0.6783919597989952,1.122320034098606) (-0.6683417085427136,1.1146338837274374) (-0.658291457286432,1.1089320508238525) (-0.6482412060301507,1.102969207268257) (-0.6381909547738694,1.0963971616053956) (-0.6281407035175877,1.088406849952163) (-0.6180904522613064,1.0816258289406075) (-0.6080402010050252,1.0744649328196514) (-0.5979899497487435,1.069957760139294) (-0.5879396984924622,1.0637834261208872) (-0.5778894472361809,1.0579981628325976) (-0.5678391959798992,1.0550781459009417) (-0.5577889447236181,1.0477097729832332) (-0.5477386934673368,1.0431444905243175) (-0.537688442211055,1.036932352165774) (-0.5276381909547738,1.033848739060977) (-0.5175879396984925,1.0284700924410388) (-0.5075376884422108,1.0233598640263248) (-0.4974874371859296,1.0180903354577102) (-0.4874371859296484,1.0137584042170174) (-0.4773869346733666,1.010326565146666) (-0.46733668341708545,1.0053321382235858) (-0.4572864321608041,1.002388555654328) (-0.44723618090452244,0.9973786662943727) (-0.4371859296482412,0.9924080480321811) (-0.42713567839195987,0.9870635985512505) (-0.41708542713567825,0.9818868150412342) (-0.4070351758793969,0.9779536107400875) (-0.3969849246231153,0.9753051982648465) (-0.386934673366834,0.9710128810161531) (-0.3768844221105528,0.9660560690888985) (-0.3668341708542711,0.9608629201604098) (-0.35678391959798983,0.9578108835147313) (-0.34673366834170855,0.9538469229635731) (-0.33668341708542693,0.9525173562518013) (-0.32663316582914564,0.9500141789054113) (-0.31658291457286436,0.9465844813282766) (-0.3065326633165827,0.9430285745601965) (-0.29648241206030146,0.9408365099041713) (-0.2864321608040202,0.9380327091496123) (-0.27638190954773856,0.9343482412989875) (-0.2663316582914572,0.9321383397065733) (-0.25628140703517593,0.9301602859904391) (-0.24623115577889426,0.9266092218171779) (-0.236180904522613,0.9240050478329507) (-0.22613065326633172,0.9209796462373541) (-0.2160804020100501,0.9180270970871536) (-0.20603015075376882,0.9149630116475123) (-0.19597989949748754,0.913381611200088) (-0.1859296482412058,0.9112629661667575) (-0.1758793969849246,0.9099872477872445) (-0.16582914572864338,0.9077451452778721) (-0.15577889447236168,0.9078365142724181) (-0.14572864321608034,0.9056434871839215) (-0.13567839195979914,0.9050427324843815) (-0.12562814070351738,0.9028136073508858) (-0.11557788944723618,0.9008559807249468) (-0.10552763819095484,0.8989252383308024) (-0.09547738693467323,0.8975764030505214) (-0.08542713567839195,0.8967139021154649) (-0.07537688442211071,0.8958817553536561) (-0.06532663316582901,0.895567935397522) (-0.055276381909547756,0.8954581551942938) (-0.04522613065326643,0.895196533754608) (-0.0351758793969848,0.8954109594537668) (-0.025125628140703526,0.8934676603753602) (-0.01507537688442226,0.892471185225257) (-0.0050251256281406455,0.8923195896473372) (0.00502512562814067,0.8919341129430397) (0.015075376884422353,0.891819928170284) (0.02512562814070361,0.891720897137251) (0.035175879396984876,0.8914160078263303) (0.04522613065326653,0.8919673829681151) (0.05527638190954779,0.8924500913975869) (0.06532663316582907,0.89257261635838) (0.07537688442211074,0.8939378138174) (0.08542713567839198,0.8941828036760534) (0.09547738693467332,0.8949362852922649) (0.10552763819095497,0.8958828989389276) (0.11557788944723618,0.8972477908382058) (0.12562814070351755,0.8984167779382625) (0.13567839195979917,0.9000341451805649) (0.14572864321608045,0.9007626507430739) (0.1557788944723617,0.9028055042130138) (0.16582914572864335,0.9056870334474002) (0.17587939698492464,0.9075581549852169) (0.1859296482412059,0.9097363273754441) (0.19597989949748756,0.9123845241005523) (0.20603015075376882,0.9159976550177439) (0.21608040201005016,0.918784846895913) (0.2261306532663318,0.9225446149228947) (0.23618090452261306,0.9250561718843391) (0.24623115577889432,0.9279579834444935) (0.256281407035176,0.9302455306757145) (0.2663316582914573,0.9343107568304455) (0.27638190954773856,0.9397528954590879) (0.28643216080402023,0.9459561331274364) (0.29648241206030146,0.9506596709727354) (0.3065326633165827,0.9556207660935357) (0.31658291457286436,0.9631449923381485) (0.3266331658291457,0.9682058719385239) (0.336683417085427,0.9750049372351854) (0.34673366834170866,0.9820066958251816) (0.35678391959798994,0.9894272070168636) (0.36683417085427117,0.995934798998725) (0.3768844221105528,1.0016306976536629) (0.38693467336683407,1.0097452036932457) (0.39698492462311535,1.0180420537832655) (0.40703517587939697,1.0264758738348068) (0.4170854271356783,1.035010091339489) (0.4271356783919599,1.044588067464099) (0.4371859296482412,1.0553022421044247) (0.44723618090452255,1.0658321682505334) (0.45728643216080417,1.078933160501669) (0.46733668341708545,1.0890373577484116) (0.47738693467336674,1.0988847851378696) (0.4874371859296484,1.1086805803505677) (0.4974874371859296,1.1203758177581493) (0.5075376884422109,1.1317625858367049) (0.5175879396984926,1.1446263534539993) (0.5276381909547738,1.1583566589441663) (0.5376884422110552,1.1705962009489568) (0.5477386934673368,1.1872028618676391) (0.5577889447236181,1.203811284924013) (0.5678391959798994,1.2186038826518966) (0.577889447236181,1.2357892016607912) (0.5879396984924623,1.249706925247003) (0.5979899497487435,1.2651183589928818) (0.6080402010050252,1.2820979339284555) (0.6180904522613064,1.298762106044125) (0.6281407035175878,1.319213203909831) (0.6381909547738694,1.3311572877732198) (0.6482412060301507,1.3459075485051524) (0.6582914572864319,1.360853010318873) (0.6683417085427136,1.380232081934713) (0.6783919597989949,1.3966439878953) (0.6884422110552761,1.4109117023107436) (0.6984924623115578,1.4273988788197656) (0.708542713567839,1.4411150507422672) (0.7185929648241204,1.4559740413979894) (0.7286432160804021,1.4718560290407066) (0.7386934673366833,1.483973838487656) (0.7487437185929646,1.498718756008685) (0.7587939698492463,1.510535912478145) (0.7688442211055275,1.522467422306978) (0.7788944723618089,1.5356702042285657) (0.7889447236180904,1.5463288244257558) (0.7989949748743718,1.554251951502601) (0.8090452261306534,1.5649579904185076) (0.8190954773869347,1.5737399296763246) (0.8291457286432159,1.5822414345275428) (0.8391959798994976,1.5893643431012714) (0.8492462311557789,1.5990299706456566) (0.8592964824120601,1.6052431558455313) (0.8693467336683418,1.6114436419789446) (0.8793969849246231,1.6189885185307111) (0.8894472361809044,1.62480206225218) (0.899497487437186,1.6298429412836997) (0.9095477386934673,1.6360252958669286) (0.9195979899497486,1.6409952891984798) (0.9296482412060302,1.647147505646136) (0.9396984924623115,1.650319651965108) (0.9497487437185927,1.654684092163583) (0.9597989949748744,1.6593155444480363) (0.9698492462311558,1.663575556290255) (0.979899497487437,1.6670147011516279) (0.9899497487437187,1.6705986277309257) (0.9999999999999999,1.6739913921066054) };
  \addplot+[ours_gau, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.6049128040341839) (1.0,0.6049128040341839)};
  \addplot+[ours_gau, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.035175879396984876,0.8914160078263303)};
  \addplot[name path=U_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,1.2674475426092127) (-0.9899497487437188,1.2582205188474993) (-0.9798994974874371,1.2517712602501199) (-0.9698492462311558,1.246102136343721) (-0.9597989949748745,1.2385913495033716) (-0.9497487437185929,1.2331042299530128) (-0.9396984924623116,1.225680861366827) (-0.9296482412060304,1.2190037155766758) (-0.9195979899497487,1.2124557953373951) (-0.9095477386934675,1.2080982848865152) (-0.8994974874371862,1.2022977317793535) (-0.8894472361809045,1.1934371546773554) (-0.8793969849246231,1.185472556202828) (-0.8693467336683416,1.1775578398192055) (-0.8592964824120602,1.1699027027822877) (-0.849246231155779,1.1624595886058269) (-0.8391959798994973,1.1570485537331376) (-0.8291457286432161,1.1505844885538832) (-0.8190954773869348,1.1462133760438338) (-0.8090452261306531,1.1401019748951815) (-0.7989949748743719,1.135487434693508) (-0.7889447236180906,1.1319005712550683) (-0.7788944723618089,1.1259721337702182) (-0.7688442211055276,1.1210471269539632) (-0.7587939698492464,1.1148037562410638) (-0.7487437185929647,1.1067515690917327) (-0.7386934673366835,1.1004931337056736) (-0.7286432160804022,1.0936692232593712) (-0.7185929648241205,1.0880066527225514) (-0.7085427135678393,1.082268577130273) (-0.6984924623115579,1.0780680351520653) (-0.6884422110552763,1.0734369719050296) (-0.678391959798995,1.0698460073024938) (-0.6683417085427138,1.0658804440703251) (-0.6582914572864321,1.0608583057654588) (-0.6482412060301509,1.0556915849474737) (-0.6381909547738696,1.050802444819158) (-0.6281407035175879,1.0459007490833772) (-0.6180904522613067,1.0404196369884988) (-0.608040201005025,1.036345166808934) (-0.5979899497487438,1.0324246841330091) (-0.5879396984924625,1.0292036683701513) (-0.5778894472361807,1.0247987979678745) (-0.5678391959798995,1.0199935821520245) (-0.5577889447236182,1.0150974675836963) (-0.5477386934673365,1.0107566597563555) (-0.5376884422110553,1.0062950872577259) (-0.527638190954774,1.0023381577264057) (-0.5175879396984923,1.0001609968813108) (-0.507537688442211,0.9972541957704482) (-0.4974874371859298,0.9942343994854256) (-0.4874371859296481,0.9904151131494983) (-0.4773869346733669,0.9865546686051719) (-0.4673366834170855,0.9829293300762622) (-0.45728643216080395,0.9797573297622135) (-0.44723618090452266,0.9755264952904873) (-0.4371859296482414,0.9719051055440204) (-0.42713567839195976,0.9676772681936852) (-0.4170854271356784,0.9641112039592963) (-0.4070351758793972,0.9609820540181113) (-0.39698492462311546,0.95948267414718) (-0.38693467336683424,0.9579156028921185) (-0.37688442211055295,0.9556334328665863) (-0.3668341708542713,0.9527603286453665) (-0.35678391959799,0.9484916163660811) (-0.3467336683417084,0.947323827900883) (-0.33668341708542704,0.9448200696192477) (-0.3266331658291458,0.9417011298943339) (-0.31658291457286414,0.939949759496284) (-0.3065326633165829,0.9360439430879745) (-0.2964824120603017,0.9338440285082474) (-0.2864321608040199,0.9306688450103232) (-0.2763819095477387,0.927966895577563) (-0.2663316582914574,0.9272340599455312) (-0.2562814070351757,0.9241949396642856) (-0.2462311557788945,0.9230643972963657) (-0.23618090452261317,0.9214565293693474) (-0.2261306532663315,0.9202991186099247) (-0.21608040201005027,0.9186352076412788) (-0.206030150753769,0.9164241730300393) (-0.19597989949748731,0.9150561270427556) (-0.18592964824120603,0.9137414734386989) (-0.17587939698492477,0.9123423446381611) (-0.1658291457286431,0.9110212453210778) (-0.15577889447236187,0.9105979269127966) (-0.14572864321608053,0.9094339765631013) (-0.13567839195979886,0.9080262311079891) (-0.12562814070351766,0.9080799993223456) (-0.115577889447236,0.9065891710336405) (-0.10552763819095472,0.905731881012296) (-0.0954773869346734,0.9063887450512477) (-0.08542713567839177,0.9071302239414748) (-0.07537688442211048,0.9059091552805207) (-0.06532663316582918,0.9057682022221986) (-0.05527638190954754,0.9046060612676919) (-0.045226130653266215,0.9040859696718303) (-0.03517587939698501,0.902073894634677) (-0.02512562814070327,0.9019427426298876) (-0.015075376884422061,0.9032389878281295) (-0.005025125628140791,0.9036324828877471) (0.005025125628140861,0.9039079154111624) (0.015075376884422167,0.904562542148228) (0.025125628140703425,0.9046352639728233) (0.035175879396985056,0.9059327653902112) (0.045226130653266354,0.9067913101462985) (0.05527638190954762,0.9071034449739506) (0.06532663316582932,0.9077272502904891) (0.0753768844221105,0.9081012911566609) (0.08542713567839183,0.9094841349073143) (0.09547738693467347,0.9103532038999124) (0.10552763819095481,0.9117605594813128) (0.11557788944723604,0.912702265226347) (0.1256281407035177,0.9142847107147146) (0.13567839195979894,0.9168866436733325) (0.14572864321608067,0.920153702367462) (0.15577889447236196,0.921725502247203) (0.16582914572864316,0.9246657289329656) (0.17587939698492483,0.9279568630631194) (0.18592964824120614,0.9298922598214246) (0.19597989949748737,0.9325493507732502) (0.20603015075376907,0.9356353402750066) (0.21608040201005033,0.9377990908349856) (0.22613065326633164,0.9400341037440341) (0.23618090452261328,0.9422632110397041) (0.24623115577889454,0.945730407436147) (0.25628140703517577,0.9502260442641942) (0.2663316582914575,0.95669050335572) (0.2763819095477388,0.9604153880168763) (0.28643216080401995,0.9662984739797785) (0.2964824120603017,0.9713107542440383) (0.30653266331658297,0.9759491203753178) (0.31658291457286425,0.9808113943824026) (0.326633165829146,0.9852156860747491) (0.33668341708542715,0.9900986400820367) (0.34673366834170866,0.9970163301293413) (0.3567839195979901,1.004034540762216) (0.36683417085427134,1.010856535665086) (0.3768844221105529,1.0149778361633928) (0.3869346733668343,1.0234158019683026) (0.3969849246231155,1.031652839117006) (0.407035175879397,1.040265444191095) (0.41708542713567853,1.0463470008341837) (0.4271356783919598,1.0556524077856004) (0.4371859296482412,1.0630695092888347) (0.44723618090452266,1.0732225908452235) (0.45728643216080417,1.0842644067324299) (0.46733668341708545,1.0946327659284425) (0.47738693467336696,1.1038802807530044) (0.4874371859296484,1.1120349869573072) (0.49748743718592964,1.1218167643588262) (0.5075376884422111,1.1325613313526541) (0.5175879396984926,1.141089954843092) (0.5276381909547738,1.15289890143942) (0.5376884422110554,1.1664070939156879) (0.5477386934673368,1.1784249696881912) (0.5577889447236181,1.1907972458949985) (0.5678391959798995,1.2059538339308602) (0.5778894472361811,1.2207783303469042) (0.5879396984924625,1.2365499733939156) (0.5979899497487438,1.2522959800407458) (0.6080402010050252,1.266893822955316) (0.6180904522613068,1.280195761809094) (0.628140703517588,1.2975740317901563) (0.6381909547738694,1.3195132252331827) (0.6482412060301509,1.33696302863826) (0.6582914572864321,1.3523674176955003) (0.6683417085427136,1.3659302761183396) (0.678391959798995,1.3851257065200915) (0.6884422110552766,1.404694553071569) (0.6984924623115579,1.4208341955391781) (0.7085427135678393,1.4415177609097287) (0.7185929648241208,1.4646092789989793) (0.7286432160804022,1.4915732460833349) (0.7386934673366835,1.5161054435781716) (0.748743718592965,1.5357611862922889) (0.7587939698492463,1.5580722775363032) (0.7688442211055277,1.5774597767374636) (0.7788944723618092,1.6010237923315764) (0.7889447236180904,1.626686772449587) (0.7989949748743719,1.6531929005996582) (0.8090452261306534,1.6793187074226785) (0.8190954773869349,1.7054090520999525) (0.8291457286432162,1.7350934008584133) (0.8391959798994977,1.7644819789433823) (0.8492462311557791,1.7950159734880198) (0.8592964824120604,1.8255900846583066) (0.8693467336683418,1.857523128999578) (0.8793969849246233,1.8849464785622945) (0.8894472361809046,1.916273631203379) (0.899497487437186,1.9464940785000744) (0.9095477386934675,1.9800758402164091) (0.9195979899497488,2.016073137725173) (0.9296482412060302,2.052454475271634) (0.9396984924623117,2.0887200982785488) (0.9497487437185932,2.1242171045702776) (0.9597989949748745,2.161744812310917) (0.9698492462311559,2.207793048010002) (0.9798994974874374,2.2492042146544438) (0.9899497487437187,2.292105783971373) (1.0000000000000002,2.336094395299332) };
  \addplot[name path=L_magsac_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,1.2256768855394322) (-0.9899497487437188,1.2175054674462724) (-0.9798994974874371,1.212160773884746) (-0.9698492462311558,1.205661842085745) (-0.9597989949748745,1.1978412396637728) (-0.9497487437185929,1.19313591296807) (-0.9396984924623116,1.1866356204740802) (-0.9296482412060304,1.1788962721784675) (-0.9195979899497487,1.1708034667964584) (-0.9095477386934675,1.164401810895748) (-0.8994974874371862,1.1579001043783277) (-0.8894472361809045,1.1494903134569732) (-0.8793969849246231,1.1440238091253132) (-0.8693467336683416,1.1385787352476915) (-0.8592964824120602,1.1324212105985543) (-0.849246231155779,1.1255300197761717) (-0.8391959798994973,1.1197585415737534) (-0.8291457286432161,1.1140892681012) (-0.8190954773869348,1.110170415412262) (-0.8090452261306531,1.1050482927601752) (-0.7989949748743719,1.1002118447520493) (-0.7889447236180906,1.0963402776521864) (-0.7788944723618089,1.0895050883381165) (-0.7688442211055276,1.0840006068021193) (-0.7587939698492464,1.0773553914772762) (-0.7487437185929647,1.0702477778198316) (-0.7386934673366835,1.064033554529477) (-0.7286432160804022,1.059108409592266) (-0.7185929648241205,1.054976446279252) (-0.7085427135678393,1.050737380270876) (-0.6984924623115579,1.0471246949828008) (-0.6884422110552763,1.0422351133002292) (-0.678391959798995,1.0381613472793938) (-0.6683417085427138,1.0344486947213263) (-0.6582914572864321,1.0298775130564755) (-0.6482412060301509,1.024831957572957) (-0.6381909547738696,1.0204656951323834) (-0.6281407035175879,1.0167092112706508) (-0.6180904522613067,1.0109066915656681) (-0.608040201005025,1.0060260858735015) (-0.5979899497487438,1.0019368104049597) (-0.5879396984924625,0.9984275412256475) (-0.5778894472361807,0.9944111935307945) (-0.5678391959798995,0.9898701593593098) (-0.5577889447236182,0.9853746232930013) (-0.5477386934673365,0.9814004904909673) (-0.5376884422110553,0.9760906443810478) (-0.527638190954774,0.9719820295178757) (-0.5175879396984923,0.9695696505812165) (-0.507537688442211,0.9671304166450256) (-0.4974874371859298,0.9643122919075328) (-0.4874371859296481,0.9606081678480245) (-0.4773869346733669,0.9559248679851416) (-0.4673366834170855,0.9514294996915217) (-0.45728643216080395,0.9479881385580775) (-0.44723618090452266,0.9440039640574373) (-0.4371859296482414,0.9408354486769084) (-0.42713567839195976,0.9365532276774635) (-0.4170854271356784,0.9328816457642319) (-0.4070351758793972,0.9296684150820229) (-0.39698492462311546,0.9283718312996581) (-0.38693467336683424,0.9264710301197563) (-0.37688442211055295,0.9245783078680538) (-0.3668341708542713,0.9219874792072025) (-0.35678391959799,0.9183752162030298) (-0.3467336683417084,0.9174522813828131) (-0.33668341708542704,0.915327429135621) (-0.3266331658291458,0.9125728414046044) (-0.31658291457286414,0.9108225554068594) (-0.3065326633165829,0.9077205176255064) (-0.2964824120603017,0.9054989064136065) (-0.2864321608040199,0.9030349232671425) (-0.2763819095477387,0.8998455667780328) (-0.2663316582914574,0.8992047518349336) (-0.2562814070351757,0.8961354357666219) (-0.2462311557788945,0.8952556851320381) (-0.23618090452261317,0.8941993434367107) (-0.2261306532663315,0.8933832941794198) (-0.21608040201005027,0.8914259847177203) (-0.206030150753769,0.889309748077626) (-0.19597989949748731,0.887845340273257) (-0.18592964824120603,0.8864257709915803) (-0.17587939698492477,0.8852704614916029) (-0.1658291457286431,0.8835407674502391) (-0.15577889447236187,0.8836733222789612) (-0.14572864321608053,0.8820670349633847) (-0.13567839195979886,0.8806827210317051) (-0.12562814070351766,0.880939152321262) (-0.115577889447236,0.8792323877426333) (-0.10552763819095472,0.8783488318478511) (-0.0954773869346734,0.8789674259939132) (-0.08542713567839177,0.8798109909748438) (-0.07537688442211048,0.8786000586940059) (-0.06532663316582918,0.8787231563808912) (-0.05527638190954754,0.8773081079459838) (-0.045226130653266215,0.8766818029898648) (-0.03517587939698501,0.8752372162137104) (-0.02512562814070327,0.8752651811152607) (-0.015075376884422061,0.8771218724978884) (-0.005025125628140791,0.8771866419897767) (0.005025125628140861,0.8776608358289508) (0.015075376884422167,0.8784864120801068) (0.025125628140703425,0.8787421316730158) (0.035175879396985056,0.8795831574138089) (0.045226130653266354,0.8801280828283364) (0.05527638190954762,0.8808989423454736) (0.06532663316582932,0.8817268455326567) (0.0753768844221105,0.8820204619069058) (0.08542713567839183,0.8834526534351824) (0.09547738693467347,0.8844043783458856) (0.10552763819095481,0.886390411368792) (0.11557788944723604,0.8870851771193864) (0.1256281407035177,0.8883950547699669) (0.13567839195979894,0.8912536313925863) (0.14572864321608067,0.894339691172515) (0.15577889447236196,0.895347644033765) (0.16582914572864316,0.8980775928520057) (0.17587939698492483,0.900894785304508) (0.18592964824120614,0.9026563174229615) (0.19597989949748737,0.9050159454737626) (0.20603015075376907,0.9075664729580348) (0.21608040201005033,0.9093472556649052) (0.22613065326633164,0.9112007471372474) (0.23618090452261328,0.9130752224249578) (0.24623115577889454,0.9162198637686614) (0.25628140703517577,0.9198396476159388) (0.2663316582914575,0.9250821824861) (0.2763819095477388,0.9283030979423267) (0.28643216080401995,0.9329921692766506) (0.2964824120603017,0.9386535520495284) (0.30653266331658297,0.9444496272787862) (0.31658291457286425,0.9507911626453782) (0.326633165829146,0.9562092260785774) (0.33668341708542715,0.9615077977206711) (0.34673366834170866,0.9673585638198914) (0.3567839195979901,0.972934884630271) (0.36683417085427134,0.979492926971439) (0.3768844221105529,0.9838030708748926) (0.3869346733668343,0.990387327953153) (0.3969849246231155,0.9974608355335653) (0.407035175879397,1.0054735629286184) (0.41708542713567853,1.0115015862025305) (0.4271356783919598,1.021751011647494) (0.4371859296482412,1.029591319317777) (0.44723618090452266,1.0378241664562735) (0.45728643216080417,1.0469557535705516) (0.46733668341708545,1.0566389665338163) (0.47738693467336696,1.068118023981474) (0.4874371859296484,1.0781816464387786) (0.49748743718592964,1.0876373356277822) (0.5075376884422111,1.097909932632962) (0.5175879396984926,1.1077445301926498) (0.5276381909547738,1.1186775596885243) (0.5376884422110554,1.129597457384185) (0.5477386934673368,1.1401554419206343) (0.5577889447236181,1.1518892769977924) (0.5678391959798995,1.165634790535728) (0.5778894472361811,1.1822893753159183) (0.5879396984924625,1.196601174741281) (0.5979899497487438,1.2101417436026727) (0.6080402010050252,1.227638541498285) (0.6180904522613068,1.2409501316412443) (0.628140703517588,1.2558509661354273) (0.6381909547738694,1.2747227990504568) (0.6482412060301509,1.29058332620223) (0.6582914572864321,1.3069389538740992) (0.6683417085427136,1.3240364468002783) (0.678391959798995,1.3399152079681846) (0.6884422110552766,1.3592766514927033) (0.6984924623115579,1.3787052034269622) (0.7085427135678393,1.397182398492025) (0.7185929648241208,1.4162643827455135) (0.7286432160804022,1.4395111130712839) (0.7386934673366835,1.465494937821116) (0.748743718592965,1.4836456475262765) (0.7587939698492463,1.5058912123527064) (0.7688442211055277,1.527612408771695) (0.7788944723618092,1.54921671352992) (0.7889447236180904,1.5730518309684285) (0.7989949748743719,1.5995031763086223) (0.8090452261306534,1.624023284737218) (0.8190954773869349,1.648642889942103) (0.8291457286432162,1.6746970909118974) (0.8391959798994977,1.7036757799886137) (0.8492462311557791,1.7373276084404616) (0.8592964824120604,1.765441732448306) (0.8693467336683418,1.7945151723785375) (0.8793969849246233,1.821758229379212) (0.8894472361809046,1.8467744753110462) (0.899497487437186,1.879051328971451) (0.9095477386934675,1.9164286926857104) (0.9195979899497488,1.9452240329936676) (0.9296482412060302,1.9818197027842352) (0.9396984924623117,2.020069780855603) (0.9497487437185932,2.054322003665807) (0.9597989949748745,2.0909206945715413) (0.9698492462311559,2.126253977174189) (0.9798994974874374,2.1683105337854784) (0.9899497487437187,2.207713884897435) (1.0000000000000002,2.245398985253429) };
  \addplot[ours_magsac, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_magsac_grp and L_magsac_grp];
  \addplot+[ours_magsac, mark=none] coordinates {(-1.0,1.2465622140743224) (-0.9899497487437188,1.2378629931468859) (-0.9798994974874371,1.231966017067433) (-0.9698492462311558,1.225881989214733) (-0.9597989949748745,1.2182162945835722) (-0.9497487437185929,1.2131200714605415) (-0.9396984924623116,1.2061582409204537) (-0.9296482412060304,1.1989499938775716) (-0.9195979899497487,1.1916296310669268) (-0.9095477386934675,1.1862500478911315) (-0.8994974874371862,1.1800989180788406) (-0.8894472361809045,1.1714637340671643) (-0.8793969849246231,1.1647481826640707) (-0.8693467336683416,1.1580682875334485) (-0.8592964824120602,1.151161956690421) (-0.849246231155779,1.1439948041909993) (-0.8391959798994973,1.1384035476534455) (-0.8291457286432161,1.1323368783275416) (-0.8190954773869348,1.128191895728048) (-0.8090452261306531,1.1225751338276784) (-0.7989949748743719,1.1178496397227786) (-0.7889447236180906,1.1141204244536274) (-0.7788944723618089,1.1077386110541674) (-0.7688442211055276,1.1025238668780413) (-0.7587939698492464,1.09607957385917) (-0.7487437185929647,1.0884996734557821) (-0.7386934673366835,1.0822633441175753) (-0.7286432160804022,1.0763888164258186) (-0.7185929648241205,1.0714915495009016) (-0.7085427135678393,1.0665029787005744) (-0.6984924623115579,1.062596365067433) (-0.6884422110552763,1.0578360426026294) (-0.678391959798995,1.0540036772909438) (-0.6683417085427138,1.0501645693958257) (-0.6582914572864321,1.0453679094109671) (-0.6482412060301509,1.0402617712602154) (-0.6381909547738696,1.0356340699757707) (-0.6281407035175879,1.031304980177014) (-0.6180904522613067,1.0256631642770835) (-0.608040201005025,1.0211856263412178) (-0.5979899497487438,1.0171807472689844) (-0.5879396984924625,1.0138156047978995) (-0.5778894472361807,1.0096049957493345) (-0.5678391959798995,1.0049318707556671) (-0.5577889447236182,1.0002360454383488) (-0.5477386934673365,0.9960785751236614) (-0.5376884422110553,0.9911928658193868) (-0.527638190954774,0.9871600936221406) (-0.5175879396984923,0.9848653237312637) (-0.507537688442211,0.9821923062077369) (-0.4974874371859298,0.9792733456964792) (-0.4874371859296481,0.9755116404987614) (-0.4773869346733669,0.9712397682951568) (-0.4673366834170855,0.9671794148838919) (-0.45728643216080395,0.9638727341601455) (-0.44723618090452266,0.9597652296739623) (-0.4371859296482414,0.9563702771104644) (-0.42713567839195976,0.9521152479355743) (-0.4170854271356784,0.9484964248617641) (-0.4070351758793972,0.9453252345500671) (-0.39698492462311546,0.943927252723419) (-0.38693467336683424,0.9421933165059374) (-0.37688442211055295,0.9401058703673201) (-0.3668341708542713,0.9373739039262845) (-0.35678391959799,0.9334334162845555) (-0.3467336683417084,0.932388054641848) (-0.33668341708542704,0.9300737493774344) (-0.3266331658291458,0.9271369856494691) (-0.31658291457286414,0.9253861574515717) (-0.3065326633165829,0.9218822303567404) (-0.2964824120603017,0.919671467460927) (-0.2864321608040199,0.9168518841387329) (-0.2763819095477387,0.9139062311777979) (-0.2663316582914574,0.9132194058902324) (-0.2562814070351757,0.9101651877154537) (-0.2462311557788945,0.9091600412142019) (-0.23618090452261317,0.9078279364030291) (-0.2261306532663315,0.9068412063946723) (-0.21608040201005027,0.9050305961794995) (-0.206030150753769,0.9028669605538326) (-0.19597989949748731,0.9014507336580063) (-0.18592964824120603,0.9000836222151396) (-0.17587939698492477,0.898806403064882) (-0.1658291457286431,0.8972810063856584) (-0.15577889447236187,0.8971356245958789) (-0.14572864321608053,0.895750505763243) (-0.13567839195979886,0.8943544760698471) (-0.12562814070351766,0.8945095758218038) (-0.115577889447236,0.8929107793881369) (-0.10552763819095472,0.8920403564300735) (-0.0954773869346734,0.8926780855225804) (-0.08542713567839177,0.8934706074581593) (-0.07537688442211048,0.8922546069872633) (-0.06532663316582918,0.8922456793015449) (-0.05527638190954754,0.8909570846068379) (-0.045226130653266215,0.8903838863308475) (-0.03517587939698501,0.8886555554241937) (-0.02512562814070327,0.8886039618725742) (-0.015075376884422061,0.890180430163009) (-0.005025125628140791,0.8904095624387619) (0.005025125628140861,0.8907843756200566) (0.015075376884422167,0.8915244771141674) (0.025125628140703425,0.8916886978229196) (0.035175879396985056,0.89275796140201) (0.045226130653266354,0.8934596964873175) (0.05527638190954762,0.8940011936597121) (0.06532663316582932,0.8947270479115729) (0.0753768844221105,0.8950608765317833) (0.08542713567839183,0.8964683941712484) (0.09547738693467347,0.897378791122899) (0.10552763819095481,0.8990754854250524) (0.11557788944723604,0.8998937211728667) (0.1256281407035177,0.9013398827423408) (0.13567839195979894,0.9040701375329594) (0.14572864321608067,0.9072466967699885) (0.15577889447236196,0.908536573140484) (0.16582914572864316,0.9113716608924857) (0.17587939698492483,0.9144258241838137) (0.18592964824120614,0.9162742886221931) (0.19597989949748737,0.9187826481235064) (0.20603015075376907,0.9216009066165207) (0.21608040201005033,0.9235731732499454) (0.22613065326633164,0.9256174254406407) (0.23618090452261328,0.9276692167323309) (0.24623115577889454,0.9309751356024042) (0.25628140703517577,0.9350328459400665) (0.2663316582914575,0.94088634292091) (0.2763819095477388,0.9443592429796015) (0.28643216080401995,0.9496453216282146) (0.2964824120603017,0.9549821531467834) (0.30653266331658297,0.960199373827052) (0.31658291457286425,0.9658012785138904) (0.326633165829146,0.9707124560766632) (0.33668341708542715,0.9758032189013539) (0.34673366834170866,0.9821874469746164) (0.3567839195979901,0.9884847126962435) (0.36683417085427134,0.9951747313182625) (0.3768844221105529,0.9993904535191427) (0.3869346733668343,1.0069015649607278) (0.3969849246231155,1.0145568373252856) (0.407035175879397,1.0228695035598567) (0.41708542713567853,1.0289242935183571) (0.4271356783919598,1.0387017097165472) (0.4371859296482412,1.0463304143033059) (0.44723618090452266,1.0555233786507485) (0.45728643216080417,1.0656100801514907) (0.46733668341708545,1.0756358662311294) (0.47738693467336696,1.0859991523672392) (0.4874371859296484,1.0951083166980429) (0.49748743718592964,1.1047270499933042) (0.5075376884422111,1.115235631992808) (0.5175879396984926,1.124417242517871) (0.5276381909547738,1.1357882305639722) (0.5376884422110554,1.1480022756499364) (0.5477386934673368,1.1592902058044128) (0.5577889447236181,1.1713432614463954) (0.5678391959798995,1.1857943122332941) (0.5778894472361811,1.2015338528314112) (0.5879396984924625,1.2165755740675983) (0.5979899497487438,1.2312188618217093) (0.6080402010050252,1.2472661822268005) (0.6180904522613068,1.2605729467251692) (0.628140703517588,1.2767124989627918) (0.6381909547738694,1.2971180121418198) (0.6482412060301509,1.313773177420245) (0.6582914572864321,1.3296531857847997) (0.6683417085427136,1.344983361459309) (0.678391959798995,1.362520457244138) (0.6884422110552766,1.3819856022821362) (0.6984924623115579,1.3997696994830702) (0.7085427135678393,1.419350079700877) (0.7185929648241208,1.4404368308722464) (0.7286432160804022,1.4655421795773094) (0.7386934673366835,1.4908001906996438) (0.748743718592965,1.5097034169092827) (0.7587939698492463,1.5319817449445048) (0.7688442211055277,1.5525360927545793) (0.7788944723618092,1.5751202529307482) (0.7889447236180904,1.5998693017090078) (0.7989949748743719,1.6263480384541402) (0.8090452261306534,1.6516709960799483) (0.8190954773869349,1.6770259710210278) (0.8291457286432162,1.7048952458851554) (0.8391959798994977,1.734078879465998) (0.8492462311557791,1.7661717909642407) (0.8592964824120604,1.7955159085533063) (0.8693467336683418,1.8260191506890577) (0.8793969849246233,1.8533523539707533) (0.8894472361809046,1.8815240532572126) (0.899497487437186,1.9127727037357627) (0.9095477386934675,1.9482522664510598) (0.9195979899497488,1.9806485853594202) (0.9296482412060302,2.0171370890279348) (0.9396984924623117,2.054394939567076) (0.9497487437185932,2.0892695541180424) (0.9597989949748745,2.126332753441229) (0.9698492462311559,2.1670235125920954) (0.9798994974874374,2.208757374219961) (0.9899497487437187,2.249909834434404) (1.0000000000000002,2.2907466902763804) };
  \addplot+[ours_magsac, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.6106970255362396) (1.0,0.6106970255362396)};
  \addplot+[ours_magsac, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(-0.02512562814070327,0.8886039618725742)};
  \addplot[name path=U_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.9173069836951669) (-0.9899497487437185,0.9167844912824815) (-0.9798994974874372,0.9170907958172967) (-0.9698492462311558,0.9173492745795743) (-0.9597989949748743,0.9175842266327544) (-0.9497487437185931,0.9175253938012318) (-0.9396984924623115,0.9173493561220654) (-0.9296482412060301,0.9168711811234399) (-0.9195979899497487,0.9171905155955551) (-0.9095477386934674,0.9167419911072363) (-0.8994974874371859,0.9157560737696947) (-0.8894472361809044,0.9156482500207511) (-0.8793969849246231,0.9147858696964367) (-0.8693467336683417,0.914568859928518) (-0.8592964824120602,0.9144675649199742) (-0.8492462311557789,0.9141087124083966) (-0.8391959798994976,0.9140338035281039) (-0.829145728643216,0.9147777116678704) (-0.8190954773869348,0.915244892694302) (-0.8090452261306533,0.9141140243663842) (-0.7989949748743718,0.9143862601289487) (-0.7889447236180904,0.91409721010713) (-0.7788944723618091,0.9141121118255148) (-0.7688442211055276,0.913457149437133) (-0.7587939698492462,0.9134901222526562) (-0.7487437185929648,0.9130407212093874) (-0.7386934673366834,0.9130570392782407) (-0.7286432160804021,0.9123559757095495) (-0.7185929648241205,0.9119963974113989) (-0.7085427135678393,0.9118404180145585) (-0.6984924623115578,0.9116793946005275) (-0.6884422110552764,0.9114768479727893) (-0.678391959798995,0.911717030066099) (-0.6683417085427136,0.9117127367407694) (-0.6582914572864321,0.911669766750643) (-0.6482412060301508,0.9116654453546919) (-0.6381909547738693,0.9121480823611665) (-0.628140703517588,0.9116218414583729) (-0.6180904522613065,0.9119868025822467) (-0.6080402010050251,0.9116728621951878) (-0.5979899497487438,0.9116017691647383) (-0.5879396984924624,0.9113891476780234) (-0.5778894472361809,0.9110182358468976) (-0.5678391959798995,0.9110590003549179) (-0.5577889447236181,0.911151760566226) (-0.5477386934673367,0.9109990296418409) (-0.5376884422110553,0.9106707829732426) (-0.5276381909547738,0.9102792703667437) (-0.5175879396984925,0.9103027655733799) (-0.507537688442211,0.910146643134284) (-0.49748743718592964,0.9092971768600238) (-0.48743718592964824,0.9093066700558016) (-0.47738693467336674,0.9091586156912779) (-0.46733668341708545,0.9092608694168939) (-0.45728643216080406,0.9093040363726468) (-0.4472361809045226,0.9094714159657273) (-0.4371859296482412,0.9091537204719651) (-0.4271356783919598,0.9088445167569422) (-0.4170854271356783,0.9091200178012566) (-0.40703517587939697,0.9088698511471069) (-0.3969849246231155,0.9086101308507467) (-0.38693467336683424,0.9087400924876051) (-0.37688442211055273,0.9078293067149567) (-0.36683417085427134,0.9080742020554633) (-0.35678391959798994,0.907958902338831) (-0.34673366834170855,0.9082485957884693) (-0.3366834170854271,0.9081446565462528) (-0.32663316582914564,0.9074579303269645) (-0.31658291457286436,0.9074052062613835) (-0.3065326633165829,0.907167408892206) (-0.29648241206030146,0.9076261360536746) (-0.2864321608040201,0.9076558558924306) (-0.2763819095477387,0.9070793653383413) (-0.26633165829145733,0.9064633973654477) (-0.25628140703517593,0.906420209580371) (-0.24623115577889443,0.9059423883240464) (-0.236180904522613,0.906127187473856) (-0.22613065326633172,0.9058330526357192) (-0.21608040201005027,0.9060546572081126) (-0.20603015075376882,0.9060652518796192) (-0.19597989949748745,0.9057547817621913) (-0.18592964824120603,0.9058207026016059) (-0.1758793969849246,0.9059940726798787) (-0.16582914572864324,0.9060869406350356) (-0.15577889447236182,0.9058314167306238) (-0.14572864321608042,0.9057599879789217) (-0.135678391959799,0.9062601956978074) (-0.12562814070351758,0.906626122911158) (-0.11557788944723618,0.9064504479561553) (-0.10552763819095479,0.9059447600130752) (-0.09547738693467334,0.905929377773117) (-0.08542713567839195,0.9054030323499654) (-0.07537688442211053,0.9050111562168579) (-0.06532663316582918,0.9046742755636961) (-0.0552763819095477,0.9046149620266568) (-0.04522613065326632,0.904514426886113) (-0.0351758793969849,0.9048189997195295) (-0.025125628140703474,0.9047562538698531) (-0.015075376884422112,0.9045092613516896) (-0.005025125628140694,0.9043200296772111) (0.005025125628140765,0.903694002281506) (0.015075376884422073,0.9041228315829913) (0.02512562814070352,0.9045420750888021) (0.035175879396984966,0.9046304999172976) (0.045226130653266354,0.9049348566675107) (0.05527638190954779,0.9048099335383503) (0.06532663316582915,0.9053319360863035) (0.07537688442211059,0.9054692175460418) (0.08542713567839198,0.9052533573646957) (0.09547738693467332,0.9058257683234731) (0.10552763819095473,0.9054491855086315) (0.11557788944723618,0.9052982335826378) (0.1256281407035176,0.9053502165517535) (0.13567839195979903,0.9053844431437861) (0.1457286432160804,0.9053264686983272) (0.15577889447236185,0.9050505016731958) (0.16582914572864324,0.9053069514880943) (0.17587939698492464,0.905808600359406) (0.18592964824120609,0.9055165454431455) (0.19597989949748737,0.9056919553526172) (0.20603015075376882,0.9054622686783862) (0.21608040201005027,0.9056463988628342) (0.2261306532663317,0.9055545237174483) (0.23618090452261306,0.9056586950105532) (0.24623115577889448,0.9057680117434064) (0.2562814070351759,0.9062630558658902) (0.26633165829145733,0.906485033725546) (0.27638190954773867,0.9066246354717683) (0.2864321608040201,0.9076268332487537) (0.2964824120603015,0.9078601957539664) (0.30653266331658285,0.907833022263065) (0.31658291457286436,0.9079906877565379) (0.3266331658291457,0.9082010960751629) (0.33668341708542715,0.9084120022829049) (0.34673366834170855,0.908233232424553) (0.35678391959798994,0.9082193039449036) (0.36683417085427134,0.908067970818421) (0.3768844221105528,0.9079005496335661) (0.3869346733668342,0.9082599265928107) (0.39698492462311563,0.9084054913730284) (0.407035175879397,0.9085387700302007) (0.4170854271356784,0.9083390804722734) (0.42713567839195976,0.908377536500334) (0.4371859296482412,0.9088053208293124) (0.44723618090452266,0.9088732823655276) (0.45728643216080406,0.9090275616369131) (0.4673366834170854,0.9088977180146312) (0.47738693467336685,0.9091874447863142) (0.4874371859296483,0.909439586157637) (0.49748743718592964,0.9100820014047228) (0.5075376884422111,0.9100005105375678) (0.5175879396984925,0.9100867494880465) (0.5276381909547738,0.909992543560245) (0.5376884422110553,0.9101063738152779) (0.5477386934673366,0.9104648786457664) (0.5577889447236181,0.9108635960151817) (0.5678391959798995,0.9114763867455451) (0.5778894472361809,0.9111662497177454) (0.5879396984924624,0.911389012702131) (0.5979899497487438,0.9116207579236794) (0.6080402010050252,0.911885273358287) (0.6180904522613065,0.9121204587918336) (0.6281407035175879,0.9122461800498021) (0.6381909547738693,0.9124170340941583) (0.6482412060301508,0.9118673312379985) (0.6582914572864322,0.9118488776993113) (0.6683417085427137,0.9120326269749139) (0.678391959798995,0.912660951065263) (0.6884422110552764,0.9130292148082925) (0.6984924623115579,0.9129349371017252) (0.7085427135678392,0.9132673844237519) (0.7185929648241206,0.9135971596365091) (0.728643216080402,0.9141891159563141) (0.7386934673366834,0.914151624236777) (0.7487437185929648,0.9144939508439345) (0.7587939698492462,0.9144930843376647) (0.7688442211055276,0.9146216922027046) (0.7788944723618091,0.9147364211960105) (0.7889447236180904,0.914835573923349) (0.7989949748743719,0.9152469402724631) (0.8090452261306533,0.9161240066316417) (0.8190954773869347,0.9162796844130146) (0.8291457286432161,0.9163983753050995) (0.8391959798994975,0.9168147457481071) (0.8492462311557789,0.9173450749610096) (0.8592964824120604,0.9170922568446334) (0.8693467336683417,0.9169602427642527) (0.879396984924623,0.9170001037991241) (0.8894472361809046,0.9170188071110927) (0.8994974874371859,0.9168945953980411) (0.9095477386934674,0.9172532204321489) (0.9195979899497488,0.9170815357630908) (0.9296482412060301,0.9170851074267455) (0.9396984924623116,0.9174735370948367) (0.9497487437185931,0.9179002429368494) (0.9597989949748743,0.9178926887066632) (0.9698492462311558,0.9179468274554102) (0.9798994974874373,0.9185225586158251) (0.9899497487437185,0.9186454106345868) (1.0,0.9185828812018723) };
  \addplot[name path=L_jeffreys_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.8897119928315192) (-0.9899497487437185,0.8894003884236986) (-0.9798994974874372,0.8896599884743095) (-0.9698492462311558,0.8898255904265354) (-0.9597989949748743,0.8898667471139942) (-0.9497487437185931,0.8897469229367259) (-0.9396984924623115,0.8896456481069017) (-0.9296482412060301,0.8894946636510911) (-0.9195979899497487,0.8897907098191236) (-0.9095477386934674,0.8894478196942968) (-0.8994974874371859,0.8885025981344156) (-0.8894472361809044,0.888654003627838) (-0.8793969849246231,0.8876187823630376) (-0.8693467336683417,0.8875410602802807) (-0.8592964824120602,0.8874338033221848) (-0.8492462311557789,0.8871117759571554) (-0.8391959798994976,0.8871354696159521) (-0.829145728643216,0.8877689430849278) (-0.8190954773869348,0.8881827946163667) (-0.8090452261306533,0.8872363143776408) (-0.7989949748743718,0.8874918102316882) (-0.7889447236180904,0.8872189582138067) (-0.7788944723618091,0.8871208009151103) (-0.7688442211055276,0.8865204827089778) (-0.7587939698492462,0.8867746222648586) (-0.7487437185929648,0.8862171176192093) (-0.7386934673366834,0.8863035583349637) (-0.7286432160804021,0.8857753214634726) (-0.7185929648241205,0.8855624922206209) (-0.7085427135678393,0.8854218604981894) (-0.6984924623115578,0.8852047642174385) (-0.6884422110552764,0.8850233449519449) (-0.678391959798995,0.8853027398725113) (-0.6683417085427136,0.8854962879070654) (-0.6582914572864321,0.8853605221883105) (-0.6482412060301508,0.8853970767773801) (-0.6381909547738693,0.8858428049015767) (-0.628140703517588,0.8853437446129705) (-0.6180904522613065,0.885654293191657) (-0.6080402010050251,0.8853466705035774) (-0.5979899497487438,0.8853040292883895) (-0.5879396984924624,0.8850136257365517) (-0.5778894472361809,0.8847876453584381) (-0.5678391959798995,0.8848747796594298) (-0.5577889447236181,0.8848745743446911) (-0.5477386934673367,0.8846260185838677) (-0.5376884422110553,0.8843690441151166) (-0.5276381909547738,0.8839974127504582) (-0.5175879396984925,0.8839629732206901) (-0.507537688442211,0.8839712828526436) (-0.49748743718592964,0.8830694399556109) (-0.48743718592964824,0.8830842144928782) (-0.47738693467336674,0.883040678972846) (-0.46733668341708545,0.8830005519446097) (-0.45728643216080406,0.882932994639188) (-0.4472361809045226,0.8831312441833772) (-0.4371859296482412,0.8828399376713238) (-0.4271356783919598,0.8825283995738419) (-0.4170854271356783,0.8827639117744623) (-0.40703517587939697,0.8825361465940449) (-0.3969849246231155,0.882169244102912) (-0.38693467336683424,0.8823215568862425) (-0.37688442211055273,0.8815024522093696) (-0.36683417085427134,0.8817607304369972) (-0.35678391959798994,0.8817669268670745) (-0.34673366834170855,0.8822075923065366) (-0.3366834170854271,0.8822320371362489) (-0.32663316582914564,0.8816808678738184) (-0.31658291457286436,0.8815918491697545) (-0.3065326633165829,0.8810877533732632) (-0.29648241206030146,0.8814760435508802) (-0.2864321608040201,0.8816387913281454) (-0.2763819095477387,0.8812832430143449) (-0.26633165829145733,0.8806581821675994) (-0.25628140703517593,0.8804919242220933) (-0.24623115577889443,0.8799761595417209) (-0.236180904522613,0.8800926089071327) (-0.22613065326633172,0.8798329924866501) (-0.21608040201005027,0.8800883756189429) (-0.20603015075376882,0.8800829404970366) (-0.19597989949748745,0.879790314384045) (-0.18592964824120603,0.8798811317163107) (-0.1758793969849246,0.8800909234708907) (-0.16582914572864324,0.8801199399203237) (-0.15577889447236182,0.8798863632428078) (-0.14572864321608042,0.8798515388719649) (-0.135678391959799,0.8803456263301208) (-0.12562814070351758,0.8807324125279824) (-0.11557788944723618,0.8806001809415724) (-0.10552763819095479,0.8800211959436166) (-0.09547738693467334,0.8799077238723674) (-0.08542713567839195,0.879306607119592) (-0.07537688442211053,0.8788767054986926) (-0.06532663316582918,0.8786253802292847) (-0.0552763819095477,0.8785685917050405) (-0.04522613065326632,0.878337226655577) (-0.0351758793969849,0.8786573069531249) (-0.025125628140703474,0.8785733629044702) (-0.015075376884422112,0.8782192790622683) (-0.005025125628140694,0.8780540141155437) (0.005025125628140765,0.8775423031809283) (0.015075376884422073,0.8779806326644134) (0.02512562814070352,0.8782680670625428) (0.035175879396984966,0.8781986727477151) (0.045226130653266354,0.8783479745890216) (0.05527638190954779,0.8780926442045053) (0.06532663316582915,0.8785617935475765) (0.07537688442211059,0.8787012644864803) (0.08542713567839198,0.8785300078596021) (0.09547738693467332,0.8790649130328928) (0.10552763819095473,0.878761068065862) (0.11557788944723618,0.8786754921223847) (0.1256281407035176,0.8789268276586579) (0.13567839195979903,0.8789061750886935) (0.1457286432160804,0.8788412501322146) (0.15577889447236185,0.8785796370375087) (0.16582914572864324,0.878774723805847) (0.17587939698492464,0.8790898085754174) (0.18592964824120609,0.8787896845776493) (0.19597989949748737,0.8791485139881862) (0.20603015075376882,0.878977171702723) (0.21608040201005027,0.8793568145914862) (0.2261306532663317,0.8793427745007831) (0.23618090452261306,0.8794628868532568) (0.24623115577889448,0.8796378002753358) (0.2562814070351759,0.8801202792950238) (0.26633165829145733,0.8802424918941391) (0.27638190954773867,0.8802225624798136) (0.2864321608040201,0.8811220550613051) (0.2964824120603015,0.8813188338514487) (0.30653266331658285,0.8813673283262021) (0.31658291457286436,0.8814371674130491) (0.3266331658291457,0.8814845851265839) (0.33668341708542715,0.8816651193615895) (0.34673366834170855,0.8814550702080175) (0.35678391959798994,0.8814569260848224) (0.36683417085427134,0.8813657477792375) (0.3768844221105528,0.8812513256300847) (0.3869346733668342,0.881577068261778) (0.39698492462311563,0.8817166040304323) (0.407035175879397,0.88183050728341) (0.4170854271356784,0.8815985917907166) (0.42713567839195976,0.8815119348981674) (0.4371859296482412,0.8819591546535118) (0.44723618090452266,0.8820182719974711) (0.45728643216080406,0.882303876434063) (0.4673366834170854,0.882314281756422) (0.47738693467336685,0.8824958067055828) (0.4874371859296483,0.88281003770044) (0.49748743718592964,0.8833126307272297) (0.5075376884422111,0.8833256205793115) (0.5175879396984925,0.8833166207463228) (0.5276381909547738,0.8831649384371436) (0.5376884422110553,0.8832141095479644) (0.5477386934673366,0.8835936616053975) (0.5577889447236181,0.8838768657700268) (0.5678391959798995,0.8844787398104177) (0.5778894472361809,0.8842464008592811) (0.5879396984924624,0.884398036293384) (0.5979899497487438,0.8845688774877772) (0.6080402010050252,0.884825142095512) (0.6180904522613065,0.8849689210004094) (0.6281407035175879,0.8850850115750533) (0.6381909547738693,0.8851924120756834) (0.6482412060301508,0.884658226634038) (0.6582914572864322,0.8845715021843704) (0.6683417085427137,0.8847925271564987) (0.678391959798995,0.8853759244453097) (0.6884422110552764,0.8856745969677263) (0.6984924623115579,0.8856659948348105) (0.7085427135678392,0.8860288496560335) (0.7185929648241206,0.8863354663763545) (0.728643216080402,0.8868904204962039) (0.7386934673366834,0.8868270549686491) (0.7487437185929648,0.8871567142675101) (0.7587939698492462,0.8871463437789958) (0.7688442211055276,0.8871497019488748) (0.7788944723618091,0.887302471199167) (0.7889447236180904,0.8874376237440448) (0.7989949748743719,0.8877992952722696) (0.8090452261306533,0.8887129424790462) (0.8190954773869347,0.8887038357269372) (0.8291457286432161,0.888814060848989) (0.8391959798994975,0.8892071993005313) (0.8492462311557789,0.8897912924586512) (0.8592964824120604,0.8895434465824581) (0.8693467336683417,0.8895167314588124) (0.879396984924623,0.8895007670546017) (0.8894472361809046,0.8894602341910953) (0.8994974874371859,0.8893154791954986) (0.9095477386934674,0.8895985575287526) (0.9195979899497488,0.8890727492584536) (0.9296482412060301,0.8890588304779438) (0.9396984924623116,0.889391303019338) (0.9497487437185931,0.8897979814367191) (0.9597989949748743,0.8898324930422752) (0.9698492462311558,0.8898584537681512) (0.9798994974874373,0.8903899089402508) (0.9899497487437185,0.8905224548423273) (1.0,0.8903862082502721) };
  \addplot[ours_jeffreys, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_jeffreys_grp and L_jeffreys_grp];
  \addplot+[ours_jeffreys, mark=none] coordinates {(-1.0,0.9035094882633431) (-0.9899497487437185,0.9030924398530901) (-0.9798994974874372,0.9033753921458031) (-0.9698492462311558,0.9035874325030548) (-0.9597989949748743,0.9037254868733743) (-0.9497487437185931,0.9036361583689788) (-0.9396984924623115,0.9034975021144835) (-0.9296482412060301,0.9031829223872655) (-0.9195979899497487,0.9034906127073393) (-0.9095477386934674,0.9030949054007665) (-0.8994974874371859,0.9021293359520551) (-0.8894472361809044,0.9021511268242945) (-0.8793969849246231,0.9012023260297372) (-0.8693467336683417,0.9010549601043993) (-0.8592964824120602,0.9009506841210795) (-0.8492462311557789,0.900610244182776) (-0.8391959798994976,0.900584636572028) (-0.829145728643216,0.9012733273763991) (-0.8190954773869348,0.9017138436553344) (-0.8090452261306533,0.9006751693720125) (-0.7989949748743718,0.9009390351803185) (-0.7889447236180904,0.9006580841604683) (-0.7788944723618091,0.9006164563703125) (-0.7688442211055276,0.8999888160730554) (-0.7587939698492462,0.9001323722587574) (-0.7487437185929648,0.8996289194142983) (-0.7386934673366834,0.8996802988066022) (-0.7286432160804021,0.8990656485865111) (-0.7185929648241205,0.8987794448160099) (-0.7085427135678393,0.898631139256374) (-0.6984924623115578,0.898442079408983) (-0.6884422110552764,0.8982500964623671) (-0.678391959798995,0.8985098849693052) (-0.6683417085427136,0.8986045123239174) (-0.6582914572864321,0.8985151444694768) (-0.6482412060301508,0.898531261066036) (-0.6381909547738693,0.8989954436313716) (-0.628140703517588,0.8984827930356717) (-0.6180904522613065,0.8988205478869519) (-0.6080402010050251,0.8985097663493826) (-0.5979899497487438,0.8984528992265639) (-0.5879396984924624,0.8982013867072876) (-0.5778894472361809,0.8979029406026678) (-0.5678391959798995,0.8979668900071739) (-0.5577889447236181,0.8980131674554586) (-0.5477386934673367,0.8978125241128543) (-0.5376884422110553,0.8975199135441796) (-0.5276381909547738,0.897138341558601) (-0.5175879396984925,0.897132869397035) (-0.507537688442211,0.8970589629934638) (-0.49748743718592964,0.8961833084078173) (-0.48743718592964824,0.8961954422743399) (-0.47738693467336674,0.8960996473320619) (-0.46733668341708545,0.8961307106807518) (-0.45728643216080406,0.8961185155059174) (-0.4472361809045226,0.8963013300745523) (-0.4371859296482412,0.8959968290716445) (-0.4271356783919598,0.895686458165392) (-0.4170854271356783,0.8959419647878595) (-0.40703517587939697,0.8957029988705759) (-0.3969849246231155,0.8953896874768293) (-0.38693467336683424,0.8955308246869238) (-0.37688442211055273,0.8946658794621631) (-0.36683417085427134,0.8949174662462303) (-0.35678391959798994,0.8948629146029528) (-0.34673366834170855,0.8952280940475029) (-0.3366834170854271,0.8951883468412508) (-0.32663316582914564,0.8945693991003915) (-0.31658291457286436,0.894498527715569) (-0.3065326633165829,0.8941275811327346) (-0.29648241206030146,0.8945510898022774) (-0.2864321608040201,0.894647323610288) (-0.2763819095477387,0.8941813041763431) (-0.26633165829145733,0.8935607897665235) (-0.25628140703517593,0.8934560669012321) (-0.24623115577889443,0.8929592739328837) (-0.236180904522613,0.8931098981904944) (-0.22613065326633172,0.8928330225611847) (-0.21608040201005027,0.8930715164135278) (-0.20603015075376882,0.8930740961883279) (-0.19597989949748745,0.8927725480731181) (-0.18592964824120603,0.8928509171589583) (-0.1758793969849246,0.8930424980753847) (-0.16582914572864324,0.8931034402776796) (-0.15577889447236182,0.8928588899867158) (-0.14572864321608042,0.8928057634254433) (-0.135678391959799,0.8933029110139641) (-0.12562814070351758,0.8936792677195702) (-0.11557788944723618,0.8935253144488638) (-0.10552763819095479,0.8929829779783459) (-0.09547738693467334,0.8929185508227422) (-0.08542713567839195,0.8923548197347787) (-0.07537688442211053,0.8919439308577752) (-0.06532663316582918,0.8916498278964904) (-0.0552763819095477,0.8915917768658487) (-0.04522613065326632,0.891425826770845) (-0.0351758793969849,0.8917381533363272) (-0.025125628140703474,0.8916648083871617) (-0.015075376884422112,0.891364270206979) (-0.005025125628140694,0.8911870218963774) (0.005025125628140765,0.8906181527312171) (0.015075376884422073,0.8910517321237024) (0.02512562814070352,0.8914050710756725) (0.035175879396984966,0.8914145863325064) (0.045226130653266354,0.8916414156282662) (0.05527638190954779,0.8914512888714278) (0.06532663316582915,0.89194686481694) (0.07537688442211059,0.8920852410162611) (0.08542713567839198,0.8918916826121489) (0.09547738693467332,0.8924453406781829) (0.10552763819095473,0.8921051267872467) (0.11557788944723618,0.8919868628525113) (0.1256281407035176,0.8921385221052057) (0.13567839195979903,0.8921453091162398) (0.1457286432160804,0.8920838594152709) (0.15577889447236185,0.8918150693553523) (0.16582914572864324,0.8920408376469706) (0.17587939698492464,0.8924492044674117) (0.18592964824120609,0.8921531150103974) (0.19597989949748737,0.8924202346704017) (0.20603015075376882,0.8922197201905546) (0.21608040201005027,0.8925016067271602) (0.2261306532663317,0.8924486491091157) (0.23618090452261306,0.892560790931905) (0.24623115577889448,0.8927029060093711) (0.2562814070351759,0.893191667580457) (0.26633165829145733,0.8933637628098425) (0.27638190954773867,0.8934235989757909) (0.2864321608040201,0.8943744441550294) (0.2964824120603015,0.8945895148027075) (0.30653266331658285,0.8946001752946335) (0.31658291457286436,0.8947139275847935) (0.3266331658291457,0.8948428406008734) (0.33668341708542715,0.8950385608222472) (0.34673366834170855,0.8948441513162853) (0.35678391959798994,0.894838115014863) (0.36683417085427134,0.8947168592988293) (0.3768844221105528,0.8945759376318254) (0.3869346733668342,0.8949184974272943) (0.39698492462311563,0.8950610477017303) (0.407035175879397,0.8951846386568053) (0.4170854271356784,0.894968836131495) (0.42713567839195976,0.8949447356992507) (0.4371859296482412,0.8953822377414121) (0.44723618090452266,0.8954457771814993) (0.45728643216080406,0.8956657190354881) (0.4673366834170854,0.8956059998855266) (0.47738693467336685,0.8958416257459485) (0.4874371859296483,0.8961248119290385) (0.49748743718592964,0.8966973160659762) (0.5075376884422111,0.8966630655584397) (0.5175879396984925,0.8967016851171846) (0.5276381909547738,0.8965787409986943) (0.5376884422110553,0.8966602416816212) (0.5477386934673366,0.897029270125582) (0.5577889447236181,0.8973702308926043) (0.5678391959798995,0.8979775632779814) (0.5778894472361809,0.8977063252885132) (0.5879396984924624,0.8978935244977575) (0.5979899497487438,0.8980948177057283) (0.6080402010050252,0.8983552077268995) (0.6180904522613065,0.8985446898961215) (0.6281407035175879,0.8986655958124277) (0.6381909547738693,0.8988047230849209) (0.6482412060301508,0.8982627789360182) (0.6582914572864322,0.8982101899418409) (0.6683417085427137,0.8984125770657063) (0.678391959798995,0.8990184377552863) (0.6884422110552764,0.8993519058880094) (0.6984924623115579,0.8993004659682678) (0.7085427135678392,0.8996481170398927) (0.7185929648241206,0.8999663130064318) (0.728643216080402,0.900539768226259) (0.7386934673366834,0.900489339602713) (0.7487437185929648,0.9008253325557223) (0.7587939698492462,0.9008197140583303) (0.7688442211055276,0.9008856970757897) (0.7788944723618091,0.9010194461975888) (0.7889447236180904,0.9011365988336969) (0.7989949748743719,0.9015231177723664) (0.8090452261306533,0.902418474555344) (0.8190954773869347,0.9024917600699759) (0.8291457286432161,0.9026062180770442) (0.8391959798994975,0.9030109725243192) (0.8492462311557789,0.9035681837098304) (0.8592964824120604,0.9033178517135457) (0.8693467336683417,0.9032384871115325) (0.879396984924623,0.9032504354268629) (0.8894472361809046,0.903239520651094) (0.8994974874371859,0.9031050372967698) (0.9095477386934674,0.9034258889804507) (0.9195979899497488,0.9030771425107722) (0.9296482412060301,0.9030719689523447) (0.9396984924623116,0.9034324200570873) (0.9497487437185931,0.9038491121867842) (0.9597989949748743,0.9038625908744692) (0.9698492462311558,0.9039026406117807) (0.9798994974874373,0.904456233778038) (0.9899497487437185,0.904583932738457) (1.0,0.9044845447260722) };
  \addplot+[ours_jeffreys, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.7956015120124357) (1.0,0.7956015120124357)};
  \addplot+[ours_jeffreys, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.005025125628140765,0.8906181527312171)};
  \addplot[name path=U_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.9247521382951152) (-0.9899497487437184,0.9242645754891394) (-0.9798994974874372,0.9231927133915784) (-0.9698492462311558,0.9225263479221348) (-0.9597989949748743,0.9220532830782239) (-0.9497487437185931,0.9220024244888965) (-0.9396984924623115,0.9225725964140654) (-0.9296482412060301,0.9216727150676445) (-0.9195979899497488,0.9209632009074973) (-0.9095477386934673,0.9200147622468243) (-0.8994974874371859,0.9189334938708739) (-0.8894472361809044,0.918823287349763) (-0.8793969849246231,0.9179984120295224) (-0.8693467336683416,0.9176113598250749) (-0.8592964824120601,0.9179504150256383) (-0.8492462311557789,0.9179747976075021) (-0.8391959798994975,0.9179200228841563) (-0.8291457286432159,0.9180089892398998) (-0.8190954773869347,0.9175308478253176) (-0.8090452261306532,0.9171266216944371) (-0.7989949748743718,0.9165530532188138) (-0.7889447236180904,0.9167016723261054) (-0.7788944723618091,0.9164126586321072) (-0.7688442211055275,0.9170151306543679) (-0.7587939698492463,0.9166446069000818) (-0.7487437185929648,0.9166438949882325) (-0.7386934673366834,0.9162291580185831) (-0.728643216080402,0.916268064335703) (-0.7185929648241206,0.9158324814521608) (-0.7085427135678392,0.9159798545195316) (-0.6984924623115576,0.9156503960718423) (-0.6884422110552765,0.915508065351022) (-0.6783919597989949,0.9154413263608958) (-0.6683417085427135,0.9148129565164955) (-0.6582914572864322,0.9149561247713219) (-0.6482412060301508,0.9147268932598139) (-0.6381909547738692,0.9147383936811726) (-0.628140703517588,0.914971546719409) (-0.6180904522613065,0.9149639549492479) (-0.6080402010050251,0.9147283272527295) (-0.5979899497487438,0.9147581061237645) (-0.5879396984924623,0.9139913216227044) (-0.5778894472361809,0.913378582722888) (-0.5678391959798996,0.913209433063796) (-0.5577889447236181,0.9130172618663148) (-0.5477386934673366,0.9130232130783547) (-0.5376884422110553,0.9133054179411136) (-0.5276381909547738,0.9131041720257812) (-0.5175879396984925,0.9130673295255805) (-0.507537688442211,0.9125826963303204) (-0.49748743718592964,0.9122867686655124) (-0.48743718592964824,0.9126263485986953) (-0.47738693467336685,0.912129865959764) (-0.4673366834170854,0.9120378308661694) (-0.457286432160804,0.9117321694793284) (-0.4472361809045226,0.912075053605102) (-0.43718592964824116,0.9122295011291163) (-0.4271356783919598,0.9116778777190374) (-0.4170854271356783,0.9117118073508559) (-0.40703517587939697,0.9115631779645575) (-0.3969849246231156,0.9114198120539799) (-0.38693467336683407,0.911691000050776) (-0.37688442211055273,0.9115518603847448) (-0.3668341708542714,0.9113340293679328) (-0.35678391959798994,0.9111635054853857) (-0.3467336683417085,0.9107218700984758) (-0.33668341708542704,0.91062969971328) (-0.3266331658291457,0.9104871303070899) (-0.31658291457286436,0.9105289998064693) (-0.30653266331658285,0.9104447212475091) (-0.29648241206030146,0.9103049932793738) (-0.2864321608040202,0.9104498879254921) (-0.2763819095477386,0.9108334948296412) (-0.26633165829145733,0.910760066244642) (-0.2562814070351758,0.9105718732174862) (-0.24623115577889443,0.9106154336121135) (-0.2361809045226131,0.9104960301306594) (-0.22613065326633164,0.9105294407012764) (-0.2160804020100502,0.9105905509398339) (-0.20603015075376882,0.9100352676922758) (-0.19597989949748737,0.9099354224241032) (-0.18592964824120603,0.9095669059611601) (-0.1758793969849246,0.9093753907996874) (-0.16582914572864324,0.9088482038498175) (-0.15577889447236182,0.9079377618823695) (-0.14572864321608042,0.908090430137645) (-0.135678391959799,0.9083293707590466) (-0.12562814070351758,0.9085216000185119) (-0.11557788944723618,0.9083713248012721) (-0.10552763819095479,0.908188289660923) (-0.0954773869346734,0.908290836445151) (-0.0854271356783919,0.9080064463912073) (-0.0753768844221106,0.9078663645977884) (-0.06532663316582912,0.9073898412644492) (-0.055276381909547756,0.9077474766081367) (-0.04522613065326632,0.9075701934209629) (-0.03517587939698496,0.9074077609177621) (-0.025125628140703526,0.9073827729361305) (-0.015075376884422112,0.9072869077454288) (-0.005025125628140694,0.9071044471953588) (0.00502512562814067,0.906830282276812) (0.015075376884422073,0.9066836174743822) (0.02512562814070352,0.9067232273096841) (0.035175879396984966,0.9074036049914295) (0.045226130653266264,0.9071242585879266) (0.0552763819095477,0.907279000183932) (0.06532663316582915,0.907276058405874) (0.07537688442211059,0.9074746951793524) (0.08542713567839191,0.907550259099674) (0.09547738693467332,0.9071090769242738) (0.10552763819095481,0.906679310139401) (0.11557788944723618,0.9065707716967668) (0.12562814070351755,0.9064423066303938) (0.13567839195979894,0.9059543239295111) (0.1457286432160804,0.9061893511166552) (0.15577889447236185,0.9058859939743761) (0.16582914572864324,0.9062503673237484) (0.17587939698492464,0.9059751900475939) (0.18592964824120609,0.9059633600705103) (0.19597989949748745,0.9054560275100584) (0.20603015075376882,0.9052718364706038) (0.21608040201005022,0.9050784513589871) (0.22613065326633164,0.9051726459849831) (0.23618090452261306,0.9053411447747797) (0.24623115577889443,0.905275623675715) (0.2562814070351758,0.9053358003870122) (0.2663316582914573,0.9054743570779948) (0.2763819095477386,0.9053976121945476) (0.28643216080402006,0.9056031825024495) (0.2964824120603015,0.9059374339453447) (0.30653266331658285,0.9060737912339885) (0.31658291457286436,0.9057341234865909) (0.3266331658291457,0.9055899770674035) (0.33668341708542715,0.9054820134927344) (0.3467336683417085,0.9058842003976826) (0.35678391959798994,0.9057974060371896) (0.36683417085427134,0.9060418416150832) (0.37688442211055273,0.9063061565420995) (0.3869346733668341,0.9063769785482182) (0.3969849246231155,0.9062313189834783) (0.40703517587939697,0.9063539422105061) (0.4170854271356784,0.9065297900586332) (0.4271356783919598,0.9066768678061679) (0.4371859296482412,0.9066451430830449) (0.44723618090452255,0.9068593510921656) (0.457286432160804,0.906970185794498) (0.4673366834170854,0.9073469109569082) (0.4773869346733668,0.9076372722961067) (0.48743718592964824,0.9077269533270972) (0.49748743718592964,0.9077923441455064) (0.507537688442211,0.9082120467694571) (0.5175879396984924,0.9082124889040791) (0.5276381909547738,0.9081563364745231) (0.5376884422110553,0.9083467578455026) (0.5477386934673366,0.9084461007683322) (0.5577889447236181,0.9084585239495944) (0.5678391959798995,0.9086201703667376) (0.5778894472361809,0.9088648353505712) (0.5879396984924623,0.9092819645604165) (0.5979899497487438,0.9098856909306481) (0.6080402010050251,0.9097685013303892) (0.6180904522613065,0.9095899076436522) (0.6281407035175879,0.9094540828137453) (0.6381909547738693,0.9096653358513694) (0.6482412060301508,0.9092669110030799) (0.6582914572864321,0.9095874157283463) (0.6683417085427136,0.9098191838356398) (0.678391959798995,0.9100508982272262) (0.6884422110552764,0.9104074751176874) (0.6984924623115577,0.9104721423186987) (0.7085427135678392,0.9102673470237262) (0.7185929648241206,0.9105447426393423) (0.728643216080402,0.9106798125630791) (0.7386934673366834,0.9108450309762239) (0.7487437185929647,0.9109791645122894) (0.7587939698492462,0.9116101437339511) (0.7688442211055275,0.9119068600705105) (0.778894472361809,0.912127034026508) (0.7889447236180904,0.9121492522370606) (0.7989949748743719,0.9120877933686202) (0.8090452261306532,0.9119934712095379) (0.8190954773869347,0.9120879648907938) (0.829145728643216,0.9118791423745094) (0.8391959798994975,0.9118725280395311) (0.8492462311557788,0.9118970272130449) (0.8592964824120602,0.9124772651045353) (0.8693467336683417,0.912687978657281) (0.8793969849246231,0.9129974266464669) (0.8894472361809045,0.9133080935447632) (0.8994974874371858,0.9132171028055072) (0.9095477386934673,0.9132142945020056) (0.9195979899497487,0.9132033831678197) (0.9296482412060301,0.9134978792871656) (0.9396984924623115,0.9135177987781741) (0.949748743718593,0.9138587177452788) (0.9597989949748744,0.9140026444823347) (0.9698492462311558,0.9140248658377953) (0.9798994974874371,0.9146349922281877) (0.9899497487437185,0.9146327471049732) (0.9999999999999999,0.914433638478665) };
  \addplot[name path=L_ig_robust_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.897591435361127) (-0.9899497487437184,0.8971725926944067) (-0.9798994974874372,0.8964455904763154) (-0.9698492462311558,0.8956933422630677) (-0.9597989949748743,0.8951016790876177) (-0.9497487437185931,0.89507377469627) (-0.9396984924623115,0.8953731917455163) (-0.9296482412060301,0.8945690919536118) (-0.9195979899497488,0.8941153520641163) (-0.9095477386934673,0.8932340122979502) (-0.8994974874371859,0.8922628208606164) (-0.8894472361809044,0.8921773805893394) (-0.8793969849246231,0.8914940249354648) (-0.8693467336683416,0.8911074939980507) (-0.8592964824120601,0.8915202919095999) (-0.8492462311557789,0.8917170833029087) (-0.8391959798994975,0.8916459598866419) (-0.8291457286432159,0.8916330718939668) (-0.8190954773869347,0.8914256879053232) (-0.8090452261306532,0.8908835767677832) (-0.7989949748743718,0.8903765965429826) (-0.7889447236180904,0.8903898102818986) (-0.7788944723618091,0.8901664230445031) (-0.7688442211055275,0.8907345003307814) (-0.7587939698492463,0.8904560305746534) (-0.7487437185929648,0.8905733857176534) (-0.7386934673366834,0.8901653878308962) (-0.728643216080402,0.890049927691222) (-0.7185929648241206,0.8898877922710371) (-0.7085427135678392,0.8902700967776321) (-0.6984924623115576,0.8898878391742906) (-0.6884422110552765,0.8897448360350865) (-0.6783919597989949,0.8896875077430872) (-0.6683417085427135,0.8889808492736209) (-0.6582914572864322,0.8890944037348926) (-0.6482412060301508,0.8888610786267624) (-0.6381909547738692,0.8888335058348513) (-0.628140703517588,0.8890425967694876) (-0.6180904522613065,0.8890213312379027) (-0.6080402010050251,0.8887445053689077) (-0.5979899497487438,0.8886823955017863) (-0.5879396984924623,0.8880191847173474) (-0.5778894472361809,0.8874424004020571) (-0.5678391959798996,0.8874514842243945) (-0.5577889447236181,0.8872965752277571) (-0.5477386934673366,0.8871692411734231) (-0.5376884422110553,0.8872015550915401) (-0.5276381909547738,0.8871276240163001) (-0.5175879396984925,0.8870512745236512) (-0.507537688442211,0.8867246635391369) (-0.49748743718592964,0.8865124863756954) (-0.48743718592964824,0.8868013286162383) (-0.47738693467336685,0.8864567432896621) (-0.4673366834170854,0.8863407299793722) (-0.457286432160804,0.8860251530322599) (-0.4472361809045226,0.8862577440215228) (-0.43718592964824116,0.8862170342613717) (-0.4271356783919598,0.8858516840465903) (-0.4170854271356783,0.885982707823264) (-0.40703517587939697,0.8858308302396104) (-0.3969849246231156,0.8857313748710477) (-0.38693467336683407,0.8859518451767957) (-0.37688442211055273,0.8856700797772838) (-0.3668341708542714,0.8854120196861643) (-0.35678391959798994,0.8853279838425949) (-0.3467336683417085,0.8848967254185018) (-0.33668341708542704,0.8846105484571826) (-0.3266331658291457,0.8844288707201283) (-0.31658291457286436,0.884368680820525) (-0.30653266331658285,0.884316383975851) (-0.29648241206030146,0.8841740088382956) (-0.2864321608040202,0.884270120825233) (-0.2763819095477386,0.8847198859247879) (-0.26633165829145733,0.884627116191467) (-0.2562814070351758,0.8843582020768176) (-0.24623115577889443,0.8844743719230082) (-0.2361809045226131,0.8843215521088171) (-0.22613065326633164,0.8844373531922863) (-0.2160804020100502,0.8844215905276053) (-0.20603015075376882,0.883947136696354) (-0.19597989949748737,0.8840558813624277) (-0.18592964824120603,0.8835569883432689) (-0.1758793969849246,0.8833973275813464) (-0.16582914572864324,0.8828975719264031) (-0.15577889447236182,0.8821997694682885) (-0.14572864321608042,0.8824568783851771) (-0.135678391959799,0.8825794403547119) (-0.12562814070351758,0.882721907003901) (-0.11557788944723618,0.8825568191850752) (-0.10552763819095479,0.8825361657607873) (-0.0954773869346734,0.8826737370800146) (-0.0854271356783919,0.8822808559145962) (-0.0753768844221106,0.882144354082456) (-0.06532663316582912,0.8817792209955615) (-0.055276381909547756,0.8820866019957166) (-0.04522613065326632,0.8816588792027765) (-0.03517587939698496,0.8816540233051805) (-0.025125628140703526,0.8816882863143404) (-0.015075376884422112,0.8816480143448832) (-0.005025125628140694,0.8813445198002477) (0.00502512562814067,0.8811289183953024) (0.015075376884422073,0.8810732325843014) (0.02512562814070352,0.8809759326441404) (0.035175879396984966,0.8818101075967991) (0.045226130653266264,0.8815656043283605) (0.0552763819095477,0.8816779682741119) (0.06532663316582915,0.8816499953659352) (0.07537688442211059,0.881829295957197) (0.08542713567839191,0.8818829024867978) (0.09547738693467332,0.8815458365837696) (0.10552763819095481,0.8810665355277055) (0.11557788944723618,0.8810558773352539) (0.12562814070351755,0.8807218399495144) (0.13567839195979894,0.8801717677647525) (0.1457286432160804,0.8803100202772287) (0.15577889447236185,0.8801267076518932) (0.16582914572864324,0.8804810975380283) (0.17587939698492464,0.8802405446882386) (0.18592964824120609,0.8801600141263467) (0.19597989949748745,0.8795690351860349) (0.20603015075376882,0.8793995570519257) (0.21608040201005022,0.8792032222691115) (0.22613065326633164,0.879140758052364) (0.23618090452261306,0.8792379293799624) (0.24623115577889443,0.8791778072466242) (0.2562814070351758,0.8792154318993548) (0.2663316582914573,0.8795950830941301) (0.2763819095477386,0.8794856975729549) (0.28643216080402006,0.8795176850495601) (0.2964824120603015,0.8798438110730972) (0.30653266331658285,0.8800146419105599) (0.31658291457286436,0.8797458582354879) (0.3266331658291457,0.8796285805008802) (0.33668341708542715,0.8795566682878859) (0.3467336683417085,0.8800171761383748) (0.35678391959798994,0.8798733884345269) (0.36683417085427134,0.8800683463220381) (0.37688442211055273,0.8803912616802282) (0.3869346733668341,0.8804692078665942) (0.3969849246231155,0.8803572746856365) (0.40703517587939697,0.8803323445851993) (0.4170854271356784,0.880331317026175) (0.4271356783919598,0.8804837810977446) (0.4371859296482412,0.8804827469367829) (0.44723618090452255,0.8806657674584992) (0.457286432160804,0.8808421245209564) (0.4673366834170854,0.8811505830591305) (0.4773869346733668,0.8814760678864632) (0.48743718592964824,0.8818080579096287) (0.49748743718592964,0.8818668785490821) (0.507537688442211,0.8821981593920479) (0.5175879396984924,0.8821826174584751) (0.5276381909547738,0.8821337161532474) (0.5376884422110553,0.8822344203412406) (0.5477386934673366,0.8822759952616324) (0.5577889447236181,0.8821725718536972) (0.5678391959798995,0.8823017516691365) (0.5778894472361809,0.882594220848473) (0.5879396984924623,0.8828965000452799) (0.5979899497487438,0.8834265616102701) (0.6080402010050251,0.8832865274225273) (0.6180904522613065,0.8830776338139228) (0.6281407035175879,0.8829427364563479) (0.6381909547738693,0.8832606632382317) (0.6482412060301508,0.8829709499446176) (0.6582914572864321,0.8831172170388668) (0.6683417085427136,0.8833862233255021) (0.678391959798995,0.8836157525789023) (0.6884422110552764,0.8839304558614185) (0.6984924623115577,0.8840024431489074) (0.7085427135678392,0.8838549381034243) (0.7185929648241206,0.8841316051752217) (0.728643216080402,0.884235618238101) (0.7386934673366834,0.8842993885353054) (0.7487437185929647,0.8844126036055929) (0.7587939698492462,0.8850539550627298) (0.7688442211055275,0.8853192382787916) (0.778894472361809,0.8854621435589225) (0.7889447236180904,0.8853208408052774) (0.7989949748743719,0.8852367391893687) (0.8090452261306532,0.8852679658308376) (0.8190954773869347,0.8853154472955682) (0.829145728643216,0.8851259080690732) (0.8391959798994975,0.8851143948774386) (0.8492462311557788,0.8850307454944004) (0.8592964824120602,0.8855947229466118) (0.8693467336683417,0.885681034313696) (0.8793969849246231,0.8860258319435805) (0.8894472361809045,0.8861612632999939) (0.8994974874371858,0.8861311284222084) (0.9095477386934673,0.8861232670268211) (0.9195979899497487,0.8861576837527896) (0.9296482412060301,0.8864105961887389) (0.9396984924623115,0.8863958604102701) (0.949748743718593,0.8867151514225275) (0.9597989949748744,0.8868338444055542) (0.9698492462311558,0.8868175456447366) (0.9798994974874371,0.8873877689837341) (0.9899497487437185,0.8873665267293446) (0.9999999999999999,0.887266076832696) };
  \addplot[ours_ig_robust, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_robust_grp and L_ig_robust_grp];
  \addplot+[ours_ig_robust, mark=none] coordinates {(-1.0,0.911171786828121) (-0.9899497487437184,0.9107185840917731) (-0.9798994974874372,0.9098191519339469) (-0.9698492462311558,0.9091098450926013) (-0.9597989949748743,0.9085774810829208) (-0.9497487437185931,0.9085380995925832) (-0.9396984924623115,0.9089728940797909) (-0.9296482412060301,0.9081209035106281) (-0.9195979899497488,0.9075392764858068) (-0.9095477386934673,0.9066243872723873) (-0.8994974874371859,0.9055981573657451) (-0.8894472361809044,0.9055003339695512) (-0.8793969849246231,0.9047462184824936) (-0.8693467336683416,0.9043594269115628) (-0.8592964824120601,0.9047353534676191) (-0.8492462311557789,0.9048459404552054) (-0.8391959798994975,0.9047829913853991) (-0.8291457286432159,0.9048210305669333) (-0.8190954773869347,0.9044782678653204) (-0.8090452261306532,0.9040050992311102) (-0.7989949748743718,0.9034648248808982) (-0.7889447236180904,0.903545741304002) (-0.7788944723618091,0.9032895408383051) (-0.7688442211055275,0.9038748154925746) (-0.7587939698492463,0.9035503187373676) (-0.7487437185929648,0.903608640352943) (-0.7386934673366834,0.9031972729247396) (-0.728643216080402,0.9031589960134625) (-0.7185929648241206,0.9028601368615989) (-0.7085427135678392,0.9031249756485819) (-0.6984924623115576,0.9027691176230664) (-0.6884422110552765,0.9026264506930542) (-0.6783919597989949,0.9025644170519915) (-0.6683417085427135,0.9018969028950582) (-0.6582914572864322,0.9020252642531073) (-0.6482412060301508,0.9017939859432882) (-0.6381909547738692,0.901785949758012) (-0.628140703517588,0.9020070717444483) (-0.6180904522613065,0.9019926430935753) (-0.6080402010050251,0.9017364163108186) (-0.5979899497487438,0.9017202508127754) (-0.5879396984924623,0.9010052531700259) (-0.5778894472361809,0.9004104915624725) (-0.5678391959798996,0.9003304586440952) (-0.5577889447236181,0.900156918547036) (-0.5477386934673366,0.9000962271258889) (-0.5376884422110553,0.9002534865163269) (-0.5276381909547738,0.9001158980210406) (-0.5175879396984925,0.9000593020246158) (-0.507537688442211,0.8996536799347287) (-0.49748743718592964,0.8993996275206039) (-0.48743718592964824,0.8997138386074668) (-0.47738693467336685,0.899293304624713) (-0.4673366834170854,0.8991892804227708) (-0.457286432160804,0.8988786612557942) (-0.4472361809045226,0.8991663988133124) (-0.43718592964824116,0.899223267695244) (-0.4271356783919598,0.8987647808828139) (-0.4170854271356783,0.89884725758706) (-0.40703517587939697,0.898697004102084) (-0.3969849246231156,0.8985755934625138) (-0.38693467336683407,0.8988214226137858) (-0.37688442211055273,0.8986109700810143) (-0.3668341708542714,0.8983730245270486) (-0.35678391959798994,0.8982457446639903) (-0.3467336683417085,0.8978092977584888) (-0.33668341708542704,0.8976201240852313) (-0.3266331658291457,0.8974580005136091) (-0.31658291457286436,0.8974488403134971) (-0.30653266331658285,0.89738055261168) (-0.29648241206030146,0.8972395010588347) (-0.2864321608040202,0.8973600043753626) (-0.2763819095477386,0.8977766903772145) (-0.26633165829145733,0.8976935912180545) (-0.2562814070351758,0.8974650376471519) (-0.24623115577889443,0.8975449027675608) (-0.2361809045226131,0.8974087911197383) (-0.22613065326633164,0.8974833969467814) (-0.2160804020100502,0.8975060707337196) (-0.20603015075376882,0.8969912021943149) (-0.19597989949748737,0.8969956518932655) (-0.18592964824120603,0.8965619471522145) (-0.1758793969849246,0.8963863591905169) (-0.16582914572864324,0.8958728878881103) (-0.15577889447236182,0.895068765675329) (-0.14572864321608042,0.895273654261411) (-0.135678391959799,0.8954544055568793) (-0.12562814070351758,0.8956217535112064) (-0.11557788944723618,0.8954640719931737) (-0.10552763819095479,0.8953622277108552) (-0.0954773869346734,0.8954822867625828) (-0.0854271356783919,0.8951436511529017) (-0.0753768844221106,0.8950053593401222) (-0.06532663316582912,0.8945845311300054) (-0.055276381909547756,0.8949170393019267) (-0.04522613065326632,0.8946145363118697) (-0.03517587939698496,0.8945308921114713) (-0.025125628140703526,0.8945355296252354) (-0.015075376884422112,0.894467461045156) (-0.005025125628140694,0.8942244834978033) (0.00502512562814067,0.8939796003360572) (0.015075376884422073,0.8938784250293418) (0.02512562814070352,0.8938495799769123) (0.035175879396984966,0.8946068562941143) (0.045226130653266264,0.8943449314581435) (0.0552763819095477,0.894478484229022) (0.06532663316582915,0.8944630268859046) (0.07537688442211059,0.8946519955682747) (0.08542713567839191,0.8947165807932359) (0.09547738693467332,0.8943274567540217) (0.10552763819095481,0.8938729228335532) (0.11557788944723618,0.8938133245160104) (0.12562814070351755,0.8935820732899541) (0.13567839195979894,0.8930630458471318) (0.1457286432160804,0.893249685696942) (0.15577889447236185,0.8930063508131346) (0.16582914572864324,0.8933657324308883) (0.17587939698492464,0.8931078673679163) (0.18592964824120609,0.8930616870984285) (0.19597989949748745,0.8925125313480466) (0.20603015075376882,0.8923356967612648) (0.21608040201005022,0.8921408368140493) (0.22613065326633164,0.8921567020186736) (0.23618090452261306,0.892289537077371) (0.24623115577889443,0.8922267154611696) (0.2562814070351758,0.8922756161431835) (0.2663316582914573,0.8925347200860625) (0.2763819095477386,0.8924416548837513) (0.28643216080402006,0.8925604337760048) (0.2964824120603015,0.8928906225092209) (0.30653266331658285,0.8930442165722742) (0.31658291457286436,0.8927399908610394) (0.3266331658291457,0.8926092787841419) (0.33668341708542715,0.8925193408903102) (0.3467336683417085,0.8929506882680287) (0.35678391959798994,0.8928353972358583) (0.36683417085427134,0.8930550939685606) (0.37688442211055273,0.8933487091111638) (0.3869346733668341,0.8934230932074062) (0.3969849246231155,0.8932942968345574) (0.40703517587939697,0.8933431433978527) (0.4170854271356784,0.8934305535424041) (0.4271356783919598,0.8935803244519562) (0.4371859296482412,0.8935639450099139) (0.44723618090452255,0.8937625592753324) (0.457286432160804,0.8939061551577272) (0.4673366834170854,0.8942487470080194) (0.4773869346733668,0.8945566700912849) (0.48743718592964824,0.8947675056183629) (0.49748743718592964,0.8948296113472942) (0.507537688442211,0.8952051030807525) (0.5175879396984924,0.8951975531812771) (0.5276381909547738,0.8951450263138853) (0.5376884422110553,0.8952905890933716) (0.5477386934673366,0.8953610480149823) (0.5577889447236181,0.8953155479016458) (0.5678391959798995,0.895460961017937) (0.5778894472361809,0.8957295280995221) (0.5879396984924623,0.8960892323028482) (0.5979899497487438,0.8966561262704591) (0.6080402010050251,0.8965275143764583) (0.6180904522613065,0.8963337707287875) (0.6281407035175879,0.8961984096350466) (0.6381909547738693,0.8964629995448006) (0.6482412060301508,0.8961189304738487) (0.6582914572864321,0.8963523163836066) (0.6683417085427136,0.8966027035805709) (0.678391959798995,0.8968333254030643) (0.6884422110552764,0.8971689654895529) (0.6984924623115577,0.897237292733803) (0.7085427135678392,0.8970611425635753) (0.7185929648241206,0.897338173907282) (0.728643216080402,0.89745771540059) (0.7386934673366834,0.8975722097557647) (0.7487437185929647,0.8976958840589412) (0.7587939698492462,0.8983320493983404) (0.7688442211055275,0.898613049174651) (0.778894472361809,0.8987945887927152) (0.7889447236180904,0.898735046521169) (0.7989949748743719,0.8986622662789945) (0.8090452261306532,0.8986307185201877) (0.8190954773869347,0.898701706093181) (0.829145728643216,0.8985025252217913) (0.8391959798994975,0.8984934614584849) (0.8492462311557788,0.8984638863537227) (0.8592964824120602,0.8990359940255735) (0.8693467336683417,0.8991845064854885) (0.8793969849246231,0.8995116292950237) (0.8894472361809045,0.8997346784223785) (0.8994974874371858,0.8996741156138578) (0.9095477386934673,0.8996687807644134) (0.9195979899497487,0.8996805334603046) (0.9296482412060301,0.8999542377379522) (0.9396984924623115,0.8999568295942221) (0.949748743718593,0.9002869345839032) (0.9597989949748744,0.9004182444439445) (0.9698492462311558,0.9004212057412659) (0.9798994974874371,0.9010113806059609) (0.9899497487437185,0.9009996369171589) (0.9999999999999999,0.9008498576556805) };
  \addplot+[ours_ig_robust, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.7895182280060294) (1.0,0.7895182280060294)};
  \addplot+[ours_ig_robust, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.21608040201005022,0.8921408368140493)};
  \addplot[name path=U_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.9195376900982916) (-0.9899497487437184,0.9194338874410998) (-0.9798994974874372,0.9187057254572446) (-0.9698492462311558,0.9188430966755113) (-0.9597989949748743,0.9192196320295414) (-0.9497487437185931,0.9192282513372301) (-0.9396984924623115,0.9194246485187453) (-0.9296482412060301,0.9192663084363227) (-0.9195979899497488,0.9193759016116636) (-0.9095477386934673,0.9191799261344434) (-0.8994974874371859,0.9189889168933297) (-0.8894472361809044,0.9188314793731605) (-0.8793969849246231,0.9187049934664516) (-0.8693467336683416,0.9187169277151906) (-0.8592964824120601,0.9186004305394807) (-0.8492462311557789,0.9185475680417519) (-0.8391959798994975,0.9180991249922081) (-0.8291457286432159,0.9177189855611712) (-0.8190954773869347,0.916816171345438) (-0.8090452261306532,0.9164523021851174) (-0.7989949748743718,0.9160514105458137) (-0.7889447236180904,0.9160424953352291) (-0.7788944723618091,0.9160322025770833) (-0.7688442211055275,0.9159473420217021) (-0.7587939698492463,0.9158322352716772) (-0.7487437185929648,0.9158227570164212) (-0.7386934673366834,0.915513449705655) (-0.728643216080402,0.9157037011261774) (-0.7185929648241206,0.9156542364783264) (-0.7085427135678392,0.915414533209255) (-0.6984924623115576,0.9145730268450776) (-0.6884422110552765,0.9143360894644814) (-0.6783919597989949,0.9140236255288717) (-0.6683417085427135,0.91413952219923) (-0.6582914572864322,0.9137464709113358) (-0.6482412060301508,0.9141130379756182) (-0.6381909547738692,0.9141119128669845) (-0.628140703517588,0.9139107015989281) (-0.6180904522613065,0.9140805564985958) (-0.6080402010050251,0.9138865998114243) (-0.5979899497487438,0.9141170003147654) (-0.5879396984924623,0.9144924335722256) (-0.5778894472361809,0.9144650167819505) (-0.5678391959798996,0.9144576691806292) (-0.5577889447236181,0.914205003160632) (-0.5477386934673366,0.9138753942683002) (-0.5376884422110553,0.9142247569928513) (-0.5276381909547738,0.9135358392651509) (-0.5175879396984925,0.9133478759005651) (-0.507537688442211,0.9130612833646428) (-0.49748743718592964,0.9132504515698213) (-0.48743718592964824,0.9136666938607052) (-0.47738693467336685,0.9135713787793035) (-0.4673366834170854,0.9129428140324148) (-0.457286432160804,0.9127600170358073) (-0.4472361809045226,0.9124782781765495) (-0.43718592964824116,0.9122554127464618) (-0.4271356783919598,0.9121056214388775) (-0.4170854271356783,0.911945766455809) (-0.40703517587939697,0.9117038717195007) (-0.3969849246231156,0.911623922319714) (-0.38693467336683407,0.9111972156183723) (-0.37688442211055273,0.9110457618304582) (-0.3668341708542714,0.9104866726066467) (-0.35678391959798994,0.9105212098193348) (-0.3467336683417085,0.9104359168964635) (-0.33668341708542704,0.9100513807320468) (-0.3266331658291457,0.9105471736118677) (-0.31658291457286436,0.9103664438281898) (-0.30653266331658285,0.9095635974628555) (-0.29648241206030146,0.9099814255518142) (-0.2864321608040202,0.9096528061013669) (-0.2763819095477386,0.9094030885663531) (-0.26633165829145733,0.9093911679283693) (-0.2562814070351758,0.9088606814946819) (-0.24623115577889443,0.9082346550204496) (-0.2361809045226131,0.9083325223412749) (-0.22613065326633164,0.9082010134963211) (-0.2160804020100502,0.9085239003209331) (-0.20603015075376882,0.9082506306389345) (-0.19597989949748737,0.9081245190461631) (-0.18592964824120603,0.907788682294105) (-0.1758793969849246,0.9077927363677862) (-0.16582914572864324,0.9077757772822802) (-0.15577889447236182,0.9074694598066206) (-0.14572864321608042,0.9071472701445906) (-0.135678391959799,0.9070340334039314) (-0.12562814070351758,0.9068879940683122) (-0.11557788944723618,0.9067844125508543) (-0.10552763819095479,0.9069172079360441) (-0.0954773869346734,0.90675428515504) (-0.0854271356783919,0.90691490120215) (-0.0753768844221106,0.9067791503004742) (-0.06532663316582912,0.9067201974871045) (-0.055276381909547756,0.9062338658161422) (-0.04522613065326632,0.9058925099630863) (-0.03517587939698496,0.9056482465748746) (-0.025125628140703526,0.9054311057756539) (-0.015075376884422112,0.9053644625181301) (-0.005025125628140694,0.9053834564313616) (0.00502512562814067,0.9051841613537701) (0.015075376884422073,0.9054052510691576) (0.02512562814070352,0.9057143032821799) (0.035175879396984966,0.905646698876416) (0.045226130653266264,0.9057988398620266) (0.0552763819095477,0.905959943783178) (0.06532663316582915,0.9057449366712963) (0.07537688442211059,0.9059042063177957) (0.08542713567839191,0.9064250391730659) (0.09547738693467332,0.9066105094383563) (0.10552763819095481,0.9064219994770911) (0.11557788944723618,0.9065393672908213) (0.12562814070351755,0.9065316649393403) (0.13567839195979894,0.9064342335074943) (0.1457286432160804,0.9060762530368369) (0.15577889447236185,0.9065094863700601) (0.16582914572864324,0.906493790379711) (0.17587939698492464,0.907243339420323) (0.18592964824120609,0.9074344154019375) (0.19597989949748745,0.9077929854863384) (0.20603015075376882,0.9075919990282834) (0.21608040201005022,0.9080081273545147) (0.22613065326633164,0.9079756034227996) (0.23618090452261306,0.9084141491502751) (0.24623115577889443,0.9082954284715414) (0.2562814070351758,0.9086188665882499) (0.2663316582914573,0.9086921744789472) (0.2763819095477386,0.9086307839023167) (0.28643216080402006,0.9082621861569977) (0.2964824120603015,0.9083986105686159) (0.30653266331658285,0.9082667642434328) (0.31658291457286436,0.9081614541932941) (0.3266331658291457,0.9078052187349932) (0.33668341708542715,0.9079787438774967) (0.3467336683417085,0.9084512395287935) (0.35678391959798994,0.908395835869238) (0.36683417085427134,0.9086212390282842) (0.37688442211055273,0.9088821514008065) (0.3869346733668341,0.9085846355495524) (0.3969849246231155,0.9085712924321301) (0.40703517587939697,0.9088237615076518) (0.4170854271356784,0.9086783919604339) (0.4271356783919598,0.9085708140241475) (0.4371859296482412,0.9088802309932442) (0.44723618090452255,0.9085228745260412) (0.457286432160804,0.9087076558135392) (0.4673366834170854,0.908790675949754) (0.4773869346733668,0.9092029951065219) (0.48743718592964824,0.9091951048426138) (0.49748743718592964,0.9091646303641372) (0.507537688442211,0.9088617809044874) (0.5175879396984924,0.9092165747691832) (0.5276381909547738,0.9094961721182648) (0.5376884422110553,0.9093448763914767) (0.5477386934673366,0.9097361821500186) (0.5577889447236181,0.9097851915741008) (0.5678391959798995,0.9097522916124454) (0.5778894472361809,0.9101629278039722) (0.5879396984924623,0.9100120881097026) (0.5979899497487438,0.9102540417660538) (0.6080402010050251,0.9106111752961162) (0.6180904522613065,0.9108141538272303) (0.6281407035175879,0.9106689100363665) (0.6381909547738693,0.9107321835526799) (0.6482412060301508,0.9110751663160146) (0.6582914572864321,0.9106421865614679) (0.6683417085427136,0.9102874217101424) (0.678391959798995,0.9106298492184531) (0.6884422110552764,0.9109747363310273) (0.6984924623115577,0.9108916680516446) (0.7085427135678392,0.9109001325363597) (0.7185929648241206,0.9107914385050571) (0.728643216080402,0.9107919456983157) (0.7386934673366834,0.9107410589921534) (0.7487437185929647,0.9106402193456528) (0.7587939698492462,0.9105371976253214) (0.7688442211055275,0.9108502990777363) (0.778894472361809,0.9110004896144356) (0.7889447236180904,0.9112622824308599) (0.7989949748743719,0.9111592618544452) (0.8090452261306532,0.9112354247670963) (0.8190954773869347,0.9109075842824329) (0.829145728643216,0.9107376259221281) (0.8391959798994975,0.9106940813481723) (0.8492462311557788,0.9105649800127068) (0.8592964824120602,0.9109502727874319) (0.8693467336683417,0.9110341133089165) (0.8793969849246231,0.9113306712720286) (0.8894472361809045,0.9119469955002655) (0.8994974874371858,0.9119113406569586) (0.9095477386934673,0.9122183767856201) (0.9195979899497487,0.9124318229912406) (0.9296482412060301,0.9123096254830744) (0.9396984924623115,0.9125152024974043) (0.949748743718593,0.9124737114171746) (0.9597989949748744,0.9132554979981227) (0.9698492462311558,0.9132749790612931) (0.9798994974874371,0.9134861718183612) (0.9899497487437185,0.9140842209025899) (0.9999999999999999,0.9143620161820948) };
  \addplot[name path=L_ig_mle_grp, draw=none, mark=none, forget plot] coordinates {(-1.0,0.8923580416026781) (-0.9899497487437184,0.8922104309826558) (-0.9798994974874372,0.8916437525095595) (-0.9698492462311558,0.8917188281036118) (-0.9597989949748743,0.8919037267240755) (-0.9497487437185931,0.8918743585134932) (-0.9396984924623115,0.8920023176145856) (-0.9296482412060301,0.8916259959286618) (-0.9195979899497488,0.8916585643373909) (-0.9095477386934673,0.8913743928189656) (-0.8994974874371859,0.8914500055316289) (-0.8894472361809044,0.8912310640886241) (-0.8793969849246231,0.891066424375378) (-0.8693467336683416,0.8911600585454601) (-0.8592964824120601,0.8909880418907657) (-0.8492462311557789,0.8909763978731562) (-0.8391959798994975,0.8905718317598819) (-0.8291457286432159,0.8900739374021374) (-0.8190954773869347,0.8891893375363701) (-0.8090452261306532,0.8888636551907307) (-0.7989949748743718,0.8887854386424365) (-0.7889447236180904,0.8889740134835646) (-0.7788944723618091,0.8888405299562898) (-0.7688442211055275,0.8885647432845947) (-0.7587939698492463,0.8884415160553059) (-0.7487437185929648,0.8881460214284338) (-0.7386934673366834,0.8879816094842916) (-0.728643216080402,0.8882551368901833) (-0.7185929648241206,0.8880145349206172) (-0.7085427135678392,0.8876869485972377) (-0.6984924623115576,0.8868463124095967) (-0.6884422110552765,0.886398405204555) (-0.6783919597989949,0.8860700988087499) (-0.6683417085427135,0.8862327402706546) (-0.6582914572864322,0.8858142642410999) (-0.6482412060301508,0.8861117393335263) (-0.6381909547738692,0.8862174159840114) (-0.628140703517588,0.8859321537463256) (-0.6180904522613065,0.8861854272167894) (-0.6080402010050251,0.8859164857698816) (-0.5979899497487438,0.8859548380554576) (-0.5879396984924623,0.8863483156815491) (-0.5778894472361809,0.8865060712193064) (-0.5678391959798996,0.8864383227926447) (-0.5577889447236181,0.8860704578957818) (-0.5477386934673366,0.8855722396890395) (-0.5376884422110553,0.885846870353645) (-0.5276381909547738,0.8852315967336395) (-0.5175879396984925,0.8850188161031993) (-0.507537688442211,0.8846685267928822) (-0.49748743718592964,0.8851511481472208) (-0.48743718592964824,0.8855632833632368) (-0.47738693467336685,0.8853589525030973) (-0.4673366834170854,0.8847040193453043) (-0.457286432160804,0.884606811873797) (-0.4472361809045226,0.884670288191989) (-0.43718592964824116,0.8843708852719766) (-0.4271356783919598,0.8843543765808418) (-0.4170854271356783,0.8840439765815915) (-0.40703517587939697,0.8837050369534996) (-0.3969849246231156,0.883624731360831) (-0.38693467336683407,0.8829858546174674) (-0.37688442211055273,0.88300912421638) (-0.3668341708542714,0.8824224670662628) (-0.35678391959798994,0.8826009601136308) (-0.3467336683417085,0.8826755572068348) (-0.33668341708542704,0.8822665505198702) (-0.3266331658291457,0.8829661426246284) (-0.31658291457286436,0.8826524251231667) (-0.30653266331658285,0.881811048546252) (-0.29648241206030146,0.8822478757420655) (-0.2864321608040202,0.8818321345075255) (-0.2763819095477386,0.8815104832559626) (-0.26633165829145733,0.8816415545106739) (-0.2562814070351758,0.8812204096376562) (-0.24623115577889443,0.8806367567692883) (-0.2361809045226131,0.880773407262062) (-0.22613065326633164,0.8806589699360733) (-0.2160804020100502,0.8809825388714183) (-0.20603015075376882,0.8807914987120654) (-0.19597989949748737,0.8805369849260241) (-0.18592964824120603,0.8802167025189946) (-0.1758793969849246,0.8802140673863972) (-0.16582914572864324,0.8804137469837775) (-0.15577889447236182,0.8802881438386787) (-0.14572864321608042,0.8799885554322278) (-0.135678391959799,0.879864936333577) (-0.12562814070351758,0.8797523468496781) (-0.11557788944723618,0.8797041245015148) (-0.10552763819095479,0.8798378000690723) (-0.0954773869346734,0.8798408292448837) (-0.0854271356783919,0.8800779575513411) (-0.0753768844221106,0.8799210597966748) (-0.06532663316582912,0.8795435369804453) (-0.055276381909547756,0.8791951742238997) (-0.04522613065326632,0.8791028443481228) (-0.03517587939698496,0.878750332374267) (-0.025125628140703526,0.8784840196393677) (-0.015075376884422112,0.8784904323439775) (-0.005025125628140694,0.8785336384814131) (0.00502512562814067,0.8783784510796138) (0.015075376884422073,0.8786269713685441) (0.02512562814070352,0.8788649221452345) (0.035175879396984966,0.8788100478201428) (0.045226130653266264,0.8788583940351938) (0.0552763819095477,0.8789723834067911) (0.06532663316582915,0.8788984843624211) (0.07537688442211059,0.8789938632901865) (0.08542713567839191,0.8796208828195842) (0.09547738693467332,0.8797084411643241) (0.10552763819095481,0.8795458346226873) (0.11557788944723618,0.8796148538546775) (0.12562814070351755,0.8794652855450288) (0.13567839195979894,0.8792962180037812) (0.1457286432160804,0.8789734103662148) (0.15577889447236185,0.8793914264749559) (0.16582914572864324,0.8794034691455612) (0.17587939698492464,0.8800440882462899) (0.18592964824120609,0.8801525369955953) (0.19597989949748745,0.8805214645149518) (0.20603015075376882,0.8803427134024783) (0.21608040201005022,0.8806126942291251) (0.22613065326633164,0.8806514733313119) (0.23618090452261306,0.881046917315403) (0.24623115577889443,0.8809528615146247) (0.2562814070351758,0.8813087029849153) (0.2663316582914573,0.881334905189166) (0.2763819095477386,0.8811675453889742) (0.28643216080402006,0.8808251655678476) (0.2964824120603015,0.8810067331997868) (0.30653266331658285,0.8808725643301913) (0.31658291457286436,0.8809072734891172) (0.3266331658291457,0.8806468099115001) (0.33668341708542715,0.8808435479282228) (0.3467336683417085,0.8813371603522767) (0.35678391959798994,0.8812537206655849) (0.36683417085427134,0.8813005923530861) (0.37688442211055273,0.8816457064641197) (0.3869346733668341,0.8815283543596291) (0.3969849246231155,0.881553378631224) (0.40703517587939697,0.881813215565006) (0.4170854271356784,0.8817529167810246) (0.4271356783919598,0.8816345179131226) (0.4371859296482412,0.8817823708705161) (0.44723618090452255,0.8815519807885177) (0.457286432160804,0.881815264892996) (0.4673366834170854,0.8818757345218172) (0.4773869346733668,0.8820949930848312) (0.48743718592964824,0.8821087050109898) (0.49748743718592964,0.8820754230331698) (0.507537688442211,0.8817323473782341) (0.5175879396984924,0.882035123093424) (0.5276381909547738,0.8823969810619268) (0.5376884422110553,0.8823179667934491) (0.5477386934673366,0.8827026369271781) (0.5577889447236181,0.8827351707996743) (0.5678391959798995,0.8827572367751289) (0.5778894472361809,0.8831419536452148) (0.5879396984924623,0.883000621247552) (0.5979899497487438,0.8833201256033929) (0.6080402010050251,0.883610134271721) (0.6180904522613065,0.8836521596596614) (0.6281407035175879,0.8834854346502639) (0.6381909547738693,0.8835447398917856) (0.6482412060301508,0.8837291674366423) (0.6582914572864321,0.8833646311510074) (0.6683417085427136,0.8830803349902614) (0.678391959798995,0.883357525094658) (0.6884422110552764,0.8835827653883671) (0.6984924623115577,0.8834342872348611) (0.7085427135678392,0.8833729674787572) (0.7185929648241206,0.8831657313695338) (0.728643216080402,0.8831764505850533) (0.7386934673366834,0.8831931930789851) (0.7487437185929647,0.8829509586089638) (0.7587939698492462,0.8827932014940756) (0.7688442211055275,0.8831198212903548) (0.778894472361809,0.8833445750261365) (0.7889447236180904,0.8835855619770415) (0.7989949748743719,0.8834873361776058) (0.8090452261306532,0.8835391283920441) (0.8190954773869347,0.8832454545612979) (0.829145728643216,0.8832223700199625) (0.8391959798994975,0.8831664090470615) (0.8492462311557788,0.8830255343552383) (0.8592964824120602,0.8832183243253195) (0.8693467336683417,0.8832642909908036) (0.8793969849246231,0.8834332583379856) (0.8894472361809045,0.8839815719573445) (0.8994974874371858,0.8840553479883408) (0.9095477386934673,0.8842857893395627) (0.9195979899497487,0.8843282237312869) (0.9296482412060301,0.884319196845129) (0.9396984924623115,0.8844966197076706) (0.949748743718593,0.8844116484604021) (0.9597989949748744,0.8850848046278386) (0.9698492462311558,0.8850417333789322) (0.9798994974874371,0.885203788775128) (0.9899497487437185,0.8857529951793939) (0.9999999999999999,0.8860074764729372) };
  \addplot[ours_ig_mle, fill, fill opacity=0.18, draw=none, mark=none, forget plot] fill between [of=U_ig_mle_grp and L_ig_mle_grp];
  \addplot+[ours_ig_mle, mark=none] coordinates {(-1.0,0.9059478658504848) (-0.9899497487437184,0.9058221592118778) (-0.9798994974874372,0.9051747389834021) (-0.9698492462311558,0.9052809623895616) (-0.9597989949748743,0.9055616793768084) (-0.9497487437185931,0.9055513049253616) (-0.9396984924623115,0.9057134830666654) (-0.9296482412060301,0.9054461521824922) (-0.9195979899497488,0.9055172329745272) (-0.9095477386934673,0.9052771594767045) (-0.8994974874371859,0.9052194612124793) (-0.8894472361809044,0.9050312717308923) (-0.8793969849246231,0.9048857089209148) (-0.8693467336683416,0.9049384931303254) (-0.8592964824120601,0.9047942362151232) (-0.8492462311557789,0.904761982957454) (-0.8391959798994975,0.904335478376045) (-0.8291457286432159,0.9038964614816543) (-0.8190954773869347,0.903002754440904) (-0.8090452261306532,0.9026579786879241) (-0.7989949748743718,0.9024184245941251) (-0.7889447236180904,0.9025082544093969) (-0.7788944723618091,0.9024363662666866) (-0.7688442211055275,0.9022560426531484) (-0.7587939698492463,0.9021368756634915) (-0.7487437185929648,0.9019843892224275) (-0.7386934673366834,0.9017475295949733) (-0.728643216080402,0.9019794190081803) (-0.7185929648241206,0.9018343856994718) (-0.7085427135678392,0.9015507409032464) (-0.6984924623115576,0.9007096696273371) (-0.6884422110552765,0.9003672473345182) (-0.6783919597989949,0.9000468621688108) (-0.6683417085427135,0.9001861312349423) (-0.6582914572864322,0.8997803675762178) (-0.6482412060301508,0.9001123886545722) (-0.6381909547738692,0.9001646644254979) (-0.628140703517588,0.8999214276726268) (-0.6180904522613065,0.9001329918576926) (-0.6080402010050251,0.8999015427906529) (-0.5979899497487438,0.9000359191851115) (-0.5879396984924623,0.9004203746268874) (-0.5778894472361809,0.9004855440006284) (-0.5678391959798996,0.9004479959866369) (-0.5577889447236181,0.9001377305282069) (-0.5477386934673366,0.8997238169786699) (-0.5376884422110553,0.9000358136732481) (-0.5276381909547738,0.8993837179993952) (-0.5175879396984925,0.8991833460018822) (-0.507537688442211,0.8988649050787625) (-0.49748743718592964,0.8992007998585211) (-0.48743718592964824,0.899614988611971) (-0.47738693467336685,0.8994651656412004) (-0.4673366834170854,0.8988234166888596) (-0.457286432160804,0.8986834144548022) (-0.4472361809045226,0.8985742831842692) (-0.43718592964824116,0.8983131490092192) (-0.4271356783919598,0.8982299990098597) (-0.4170854271356783,0.8979948715187003) (-0.40703517587939697,0.8977044543365001) (-0.3969849246231156,0.8976243268402725) (-0.38693467336683407,0.8970915351179198) (-0.37688442211055273,0.8970274430234191) (-0.3668341708542714,0.8964545698364548) (-0.35678391959798994,0.8965610849664828) (-0.3467336683417085,0.8965557370516491) (-0.33668341708542704,0.8961589656259585) (-0.3266331658291457,0.896756658118248) (-0.31658291457286436,0.8965094344756782) (-0.30653266331658285,0.8956873230045538) (-0.29648241206030146,0.8961146506469398) (-0.2864321608040202,0.8957424703044462) (-0.2763819095477386,0.8954567859111578) (-0.26633165829145733,0.8955163612195216) (-0.2562814070351758,0.8950405455661691) (-0.24623115577889443,0.894435705894869) (-0.2361809045226131,0.8945529648016685) (-0.22613065326633164,0.8944299917161972) (-0.2160804020100502,0.8947532195961757) (-0.20603015075376882,0.8945210646755) (-0.19597989949748737,0.8943307519860936) (-0.18592964824120603,0.8940026924065498) (-0.1758793969849246,0.8940034018770917) (-0.16582914572864324,0.8940947621330289) (-0.15577889447236182,0.8938788018226497) (-0.14572864321608042,0.8935679127884092) (-0.135678391959799,0.8934494848687542) (-0.12562814070351758,0.8933201704589951) (-0.11557788944723618,0.8932442685261845) (-0.10552763819095479,0.8933775040025582) (-0.0954773869346734,0.8932975571999618) (-0.0854271356783919,0.8934964293767456) (-0.0753768844221106,0.8933501050485745) (-0.06532663316582912,0.8931318672337749) (-0.055276381909547756,0.8927145200200209) (-0.04522613065326632,0.8924976771556046) (-0.03517587939698496,0.8921992894745708) (-0.025125628140703526,0.8919575627075108) (-0.015075376884422112,0.8919274474310538) (-0.005025125628140694,0.8919585474563874) (0.00502512562814067,0.8917813062166919) (0.015075376884422073,0.8920161112188508) (0.02512562814070352,0.8922896127137072) (0.035175879396984966,0.8922283733482794) (0.045226130653266264,0.8923286169486102) (0.0552763819095477,0.8924661635949845) (0.06532663316582915,0.8923217105168587) (0.07537688442211059,0.8924490348039911) (0.08542713567839191,0.893022960996325) (0.09547738693467332,0.8931594753013402) (0.10552763819095481,0.8929839170498892) (0.11557788944723618,0.8930771105727494) (0.12562814070351755,0.8929984752421846) (0.13567839195979894,0.8928652257556378) (0.1457286432160804,0.8925248317015259) (0.15577889447236185,0.892950456422508) (0.16582914572864324,0.8929486297626361) (0.17587939698492464,0.8936437138333064) (0.18592964824120609,0.8937934761987664) (0.19597989949748745,0.8941572250006451) (0.20603015075376882,0.8939673562153808) (0.21608040201005022,0.8943104107918199) (0.22613065326633164,0.8943135383770557) (0.23618090452261306,0.894730533232839) (0.24623115577889443,0.8946241449930831) (0.2562814070351758,0.8949637847865826) (0.2663316582914573,0.8950135398340566) (0.2763819095477386,0.8948991646456455) (0.28643216080402006,0.8945436758624227) (0.2964824120603015,0.8947026718842014) (0.30653266331658285,0.8945696642868121) (0.31658291457286436,0.8945343638412057) (0.3266331658291457,0.8942260143232467) (0.33668341708542715,0.8944111459028597) (0.3467336683417085,0.8948941999405351) (0.35678391959798994,0.8948247782674115) (0.36683417085427134,0.8949609156906851) (0.37688442211055273,0.8952639289324631) (0.3869346733668341,0.8950564949545907) (0.3969849246231155,0.895062335531677) (0.40703517587939697,0.8953184885363289) (0.4170854271356784,0.8952156543707293) (0.4271356783919598,0.8951026659686351) (0.4371859296482412,0.8953313009318802) (0.44723618090452255,0.8950374276572794) (0.457286432160804,0.8952614603532676) (0.4673366834170854,0.8953332052357856) (0.4773869346733668,0.8956489940956766) (0.48743718592964824,0.8956519049268018) (0.49748743718592964,0.8956200266986535) (0.507537688442211,0.8952970641413608) (0.5175879396984924,0.8956258489313036) (0.5276381909547738,0.8959465765900958) (0.5376884422110553,0.8958314215924629) (0.5477386934673366,0.8962194095385984) (0.5577889447236181,0.8962601811868876) (0.5678391959798995,0.8962547641937871) (0.5778894472361809,0.8966524407245935) (0.5879396984924623,0.8965063546786273) (0.5979899497487438,0.8967870836847234) (0.6080402010050251,0.8971106547839186) (0.6180904522613065,0.8972331567434458) (0.6281407035175879,0.8970771723433152) (0.6381909547738693,0.8971384617222328) (0.6482412060301508,0.8974021668763285) (0.6582914572864321,0.8970034088562376) (0.6683417085427136,0.8966838783502019) (0.678391959798995,0.8969936871565556) (0.6884422110552764,0.8972787508596972) (0.6984924623115577,0.8971629776432528) (0.7085427135678392,0.8971365500075584) (0.7185929648241206,0.8969785849372954) (0.728643216080402,0.8969841981416845) (0.7386934673366834,0.8969671260355693) (0.7487437185929647,0.8967955889773083) (0.7587939698492462,0.8966651995596985) (0.7688442211055275,0.8969850601840456) (0.778894472361809,0.897172532320286) (0.7889447236180904,0.8974239222039507) (0.7989949748743719,0.8973232990160255) (0.8090452261306532,0.8973872765795702) (0.8190954773869347,0.8970765194218654) (0.829145728643216,0.8969799979710453) (0.8391959798994975,0.8969302451976169) (0.8492462311557788,0.8967952571839726) (0.8592964824120602,0.8970842985563757) (0.8693467336683417,0.89714920214986) (0.8793969849246231,0.8973819648050071) (0.8894472361809045,0.897964283728805) (0.8994974874371858,0.8979833443226497) (0.9095477386934673,0.8982520830625914) (0.9195979899497487,0.8983800233612638) (0.9296482412060301,0.8983144111641017) (0.9396984924623115,0.8985059111025374) (0.949748743718593,0.8984426799387883) (0.9597989949748744,0.8991701513129806) (0.9698492462311558,0.8991583562201126) (0.9798994974874371,0.8993449802967446) (0.9899497487437185,0.8999186080409919) (0.9999999999999999,0.900184746327516) };
  \addplot+[ours_ig_mle, mark=none, line width=0.4pt, dashed, forget plot] coordinates {(-1.0,0.7963180085564017) (1.0,0.7963180085564017)};
  \addplot+[ours_ig_mle, mark=*, only marks, mark size=\PanelArgminSize, forget plot] coordinates {(0.00502512562814067,0.8917813062166919)};
  \addplot+[ours_oracle, mark=none, forget plot] coordinates {(-1.0,0.31670797994473593) (1.0,0.31670797994473593)};


==> figures/PT-E-SIFT-Sensitivity-eRmean.tex <==

\nextgroupplot[title={PhotoTourism / RootSIFT / \(\bE\)}]
    \addplot[name path={UeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.1070490281341718) (4.0,1.0333906284995615) (8.0,0.9838754576249147) (16.0,0.9363953377466808) (32.0,0.913857932959856) (64.0,0.8965922488910179) (128.0,0.8850571147015021) (256.0,0.8774553786645836) (512.0,0.8711349610293699) (1024.0,0.8676867720880008)}
        ;
    \addplot[name path={LeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,1.0600828982564128) (4.0,0.9999801998696647) (8.0,0.9605340938024355) (16.0,0.9221798160256827) (32.0,0.9039839942706194) (64.0,0.8901178890939874) (128.0,0.8803213286431087) (256.0,0.8744119448209509) (512.0,0.8691302755348331) (1024.0,0.8662064216343628)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_mean_median_1 and LeR_mean_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,1.0813993292025077) (4.0,1.0150192212234272) (8.0,0.9711206266464197) (16.0,0.9285177552362548) (32.0,0.9086291658762065) (64.0,0.8932175617101635) (128.0,0.8825310171292678) (256.0,0.8758437993384915) (512.0,0.8700824721053934) (1024.0,0.8669128632910591)}
        ;
    \addplot[name path={UeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.9083698301727812) (4.0,0.8861190831685596) (8.0,0.8618979231267565) (16.0,0.8382041370170974) (32.0,0.8163843044249659) (64.0,0.8027115118009892) (128.0,0.789100921889138) (256.0,0.7810002864410525) (512.0,0.7782305176662303) (1024.0,0.7751101342903364)}
        ;
    \addplot[name path={LeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.889515532430158) (4.0,0.8689783473430979) (8.0,0.8476818271929922) (16.0,0.8280771935514312) (32.0,0.809668140061611) (64.0,0.7977588681541807) (128.0,0.7860314431140772) (256.0,0.7793211755252165) (512.0,0.7770226541543002) (1024.0,0.7744549639669179)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_mean_median_2 and LeR_mean_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,0.8982403891421761) (4.0,0.8768294455999059) (8.0,0.8544007567852029) (16.0,0.8326459593456753) (32.0,0.8129497814548909) (64.0,0.8001176659366652) (128.0,0.7875122413328902) (256.0,0.7801196955972585) (512.0,0.7775859776426637) (1024.0,0.7747661875137731)}
        ;
    \addplot[name path={UeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.9101229188927784) (4.0,0.8861551460271839) (8.0,0.8687148043057135) (16.0,0.8380145266577256) (32.0,0.8171195544782448) (64.0,0.7979023572226711) (128.0,0.7851163806889946) (256.0,0.7781867799680118) (512.0,0.7743624108993951) (1024.0,0.7718601344172893)}
        ;
    \addplot[name path={LeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.8931502794573792) (4.0,0.8708455715905774) (8.0,0.8543386510263542) (16.0,0.8274202676780508) (32.0,0.8091197315730131) (64.0,0.792895601838139) (128.0,0.7821536184608238) (256.0,0.7764691337874172) (512.0,0.7732320196548996) (1024.0,0.7711366457085841)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_mean_median_3 and LeR_mean_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,0.9016604238077025) (4.0,0.8782418832836449) (8.0,0.8613619400376817) (16.0,0.8324390268538071) (32.0,0.8129132341631401) (64.0,0.7952023668878584) (128.0,0.7835519408928203) (256.0,0.7772712930428742) (512.0,0.7737551235787647) (1024.0,0.77147676420646)}
        ;
    \addplot[name path={UeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.91506237189572) (4.0,0.8828742037188014) (8.0,0.8603615970927316) (16.0,0.834340654690511) (32.0,0.8125728497651983) (64.0,0.7969299441504197) (128.0,0.7836019440664547) (256.0,0.7764824966756939) (512.0,0.7732382352347673) (1024.0,0.7705784277546504)}
        ;
    \addplot[name path={LeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.8944844861261633) (4.0,0.8665387148784836) (8.0,0.8462291439557804) (16.0,0.8242408999735746) (32.0,0.8056013810433793) (64.0,0.7920279490292966) (128.0,0.7806928475648756) (256.0,0.7749524488903998) (512.0,0.772131648281894) (1024.0,0.7699064338523274)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_mean_median_4 and LeR_mean_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,0.9041416810741899) (4.0,0.8743673468412441) (8.0,0.8527583038993093) (16.0,0.828904461176687) (32.0,0.8089285571893952) (64.0,0.7942646202425553) (128.0,0.7820313480847291) (256.0,0.7756588251648093) (512.0,0.7726541141699813) (1024.0,0.7702268461161167)}
        ;
    \addplot[name path={UeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7755789457487948) (4.0,0.7753362668976919) (8.0,0.7751698351556234) (16.0,0.774919813836707) (32.0,0.7745045425367579) (64.0,0.774162432758541) (128.0,0.7737983192412816) (256.0,0.7734898540416159) (512.0,0.7731804606585923) (1024.0,0.7728240926674161)}
        ;
    \addplot[name path={LeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7753525166744001) (4.0,0.7750949619422975) (8.0,0.7749228190705739) (16.0,0.7746674024965099) (32.0,0.7742520372160219) (64.0,0.7739172888609865) (128.0,0.7735616515650692) (256.0,0.7732790093142596) (512.0,0.7729772384236333) (1024.0,0.7726433369665925)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_mean_median_5 and LeR_mean_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,0.7754717946789311) (4.0,0.775216278682111) (8.0,0.7750478296939765) (16.0,0.7747978107647243) (32.0,0.7743817788064894) (64.0,0.7740373258156114) (128.0,0.7736753700144668) (256.0,0.7733827830206872) (512.0,0.7730780297983018) (1024.0,0.7727298998007993)}
        ;
    \addplot[name path={UeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7792310998508729) (4.0,0.7787802791145997) (8.0,0.778388151093989) (16.0,0.7779107979086894) (32.0,0.7769927795702545) (64.0,0.7761239012347011) (128.0,0.7754734240505493) (256.0,0.7747516773164581) (512.0,0.7743511950458859) (1024.0,0.7736006559072777)}
        ;
    \addplot[name path={LeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7787242236468057) (4.0,0.7782429570070118) (8.0,0.7778341555653917) (16.0,0.7773684748353454) (32.0,0.7764512079864243) (64.0,0.7756082188972739) (128.0,0.7749825406555043) (256.0,0.7743256152898296) (512.0,0.7739534100531675) (1024.0,0.7732801222853881)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_mean_median_6 and LeR_mean_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,0.7789875395786501) (4.0,0.778514200166671) (8.0,0.7781112000894216) (16.0,0.77764172975574) (32.0,0.7767164335239425) (64.0,0.7758626011154242) (128.0,0.7752176462147151) (256.0,0.7745314704558963) (512.0,0.7741439081790176) (1024.0,0.7734308485735185)}
        ;
    \addplot[name path={UeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7757184796098235) (4.0,0.7766318989648024) (8.0,0.7769029416446185) (16.0,0.7766708750678075) (32.0,0.7760532186615717) (64.0,0.7753074631601454) (128.0,0.7749603308297818) (256.0,0.7744434300426967) (512.0,0.7739888437804419) (1024.0,0.7735524642752899)}
        ;
    \addplot[name path={LeR_mean_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.7751188149356902) (4.0,0.776223577489732) (8.0,0.7765011047241251) (16.0,0.7762538059635933) (32.0,0.7756435609541468) (64.0,0.7749223513871717) (128.0,0.7745834635305422) (256.0,0.7740916878700669) (512.0,0.7736754789370132) (1024.0,0.7732514061460328)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_mean_median_7 and LeR_mean_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,0.7753794972074334) (4.0,0.7764288803309831) (8.0,0.7767023821479637) (16.0,0.7764649032508066) (32.0,0.7758491995002309) (64.0,0.7751134832853456) (128.0,0.7747639002455805) (256.0,0.7742667441358791) (512.0,0.7738275566254672) (1024.0,0.7733953051515597)}
        ;


==> figures/PT-E-SIFT-Sensitivity-eRstd.tex <==

\nextgroupplot[title={PhotoTourism / RootSIFT / \(\bE\)}]
    \addplot[name path={UeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.4250638374411128) (4.0,0.31978745476549675) (8.0,0.23461355695999972) (16.0,0.13823164727981968) (32.0,0.09115484626368632) (64.0,0.058702206698013265) (128.0,0.04402394315364475) (256.0,0.027603033473517995) (512.0,0.0182809312828274) (1024.0,0.012897029106491199)}
        ;
    \addplot[name path={LeR_std_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.33256255322756145) (4.0,0.23014283876415764) (8.0,0.16188659165580027) (16.0,0.09924567056629226) (32.0,0.07063467622586025) (64.0,0.04685315515548139) (128.0,0.0340921228673042) (256.0,0.022980198573522296) (512.0,0.01524675852451468) (1024.0,0.01093006295169404)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ransac, fill]
        fill between [of=UeR_std_median_1 and LeR_std_median_1]
        ;
    \addplot[ours_ransac_marker]
        coordinates {(2.0,0.3761738336923212) (4.0,0.26808070872535605) (8.0,0.18677963787009103) (16.0,0.11315850758241369) (32.0,0.07880719056376961) (64.0,0.05211966677428214) (128.0,0.03836411500248642) (256.0,0.025007890795739885) (512.0,0.016493643414667237) (1024.0,0.01179157899240496)}
        ;
    \addplot[name path={UeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.17240119890180652) (4.0,0.16033155956529657) (8.0,0.13566417044797002) (16.0,0.09666751085245631) (32.0,0.05996911356207924) (64.0,0.044167028087133464) (128.0,0.02737971623917924) (256.0,0.015037034370578722) (512.0,0.01109380229809698) (1024.0,0.005886929199922818)}
        ;
    \addplot[name path={LeR_std_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.137548418301029) (4.0,0.11993786163317845) (8.0,0.10078815207234454) (16.0,0.07215880513260238) (32.0,0.05069633996039619) (64.0,0.03662527689305623) (128.0,0.022159406403962495) (256.0,0.01206884732657094) (512.0,0.00863635300270119) (1024.0,0.004886869648929523)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_msac, fill]
        fill between [of=UeR_std_median_2 and LeR_std_median_2]
        ;
    \addplot[ours_msac_marker]
        coordinates {(2.0,0.15233230286164506) (4.0,0.13591659454612012) (8.0,0.11434723856139889) (16.0,0.08069366938487828) (32.0,0.054870035212452144) (64.0,0.03993649393554722) (128.0,0.024427164047111552) (256.0,0.013357223944634854) (512.0,0.009603234324099229) (1024.0,0.005321085555902054)}
        ;
    \addplot[name path={UeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.14408352048014322) (4.0,0.12957307425209638) (8.0,0.12296159243948176) (16.0,0.09210780903781093) (32.0,0.07172227424058307) (64.0,0.04603029838877345) (128.0,0.0268034241036161) (256.0,0.015231306703243252) (512.0,0.010183407458789416) (1024.0,0.006414304649186255)}
        ;
    \addplot[name path={LeR_std_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.13201631909656392) (4.0,0.11723315540550948) (8.0,0.1090226977349953) (16.0,0.07833128730920833) (32.0,0.05880018530624422) (64.0,0.03601256806654567) (128.0,0.021888128049026418) (256.0,0.012557653397568582) (512.0,0.008339390796973278) (1024.0,0.0052264764259547)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_gau, fill]
        fill between [of=UeR_std_median_3 and LeR_std_median_3]
        ;
    \addplot[ours_gau_marker]
        coordinates {(2.0,0.1377034858771786) (4.0,0.1230696075766373) (8.0,0.1157188951078065) (16.0,0.08468075459213217) (32.0,0.06476034086017944) (64.0,0.04017337237281868) (128.0,0.024026548472893042) (256.0,0.013704664941209881) (512.0,0.009156012155508141) (1024.0,0.0057530957212257455)}
        ;
    \addplot[name path={UeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.18577095427111806) (4.0,0.1495272398989278) (8.0,0.12788564015816337) (16.0,0.09249615819193688) (32.0,0.06177413393373871) (64.0,0.044467483327758475) (128.0,0.0263220843863512) (256.0,0.014032987420886087) (512.0,0.009901560118246427) (1024.0,0.0059467479306292235)}
        ;
    \addplot[name path={LeR_std_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.15268181093144437) (4.0,0.11856270239691666) (8.0,0.10213142763659229) (16.0,0.07441337661326247) (32.0,0.05188900226596692) (64.0,0.03641836817845375) (128.0,0.021191426058024314) (256.0,0.011331767186801005) (512.0,0.008162891758652568) (1024.0,0.00491618931579838)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_magsac, fill]
        fill between [of=UeR_std_median_4 and LeR_std_median_4]
        ;
    \addplot[ours_magsac_marker]
        coordinates {(2.0,0.16738033171379058) (4.0,0.13124297796574397) (8.0,0.11275847350286441) (16.0,0.08164501099469855) (32.0,0.056508503087928645) (64.0,0.039964152646690315) (128.0,0.02329073458363271) (256.0,0.012451869374108245) (512.0,0.008965197258415927) (1024.0,0.005345945912510181)}
        ;
    \addplot[name path={UeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.001944634814909155) (4.0,0.0020160554927484) (8.0,0.002035278322914633) (16.0,0.002093866415698901) (32.0,0.0020716055825515754) (64.0,0.002008403309756039) (128.0,0.0019389924652442163) (256.0,0.0017703140190946569) (512.0,0.001704103804931452) (1024.0,0.0015430419341425005)}
        ;
    \addplot[name path={LeR_std_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.0017907306201545054) (4.0,0.0018879957766723336) (8.0,0.0019212696587295366) (16.0,0.001993520341455437) (32.0,0.0019838902859917362) (64.0,0.0019137966402536233) (128.0,0.0018349807833766153) (256.0,0.001657885903680609) (512.0,0.0015795448397457345) (1024.0,0.0014010154635903868)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_jeffreys, fill]
        fill between [of=UeR_std_median_5 and LeR_std_median_5]
        ;
    \addplot[ours_jeffreys_marker]
        coordinates {(2.0,0.0018681302856835506) (4.0,0.0019534525488411367) (8.0,0.0019785659756991892) (16.0,0.0020428105253539617) (32.0,0.0020279598531314333) (64.0,0.0019598991553775253) (128.0,0.0018867001927865127) (256.0,0.001713356678665478) (512.0,0.0016411800355272922) (1024.0,0.0014715378407413866)}
        ;
    \addplot[name path={UeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.004223271479999092) (4.0,0.004455044952897498) (8.0,0.004512790707705413) (16.0,0.004513450485681955) (32.0,0.004480916030310053) (64.0,0.004226442800329668) (128.0,0.004029486779513063) (256.0,0.0036084319758416398) (512.0,0.003350453260287942) (1024.0,0.0027354280205810037)}
        ;
    \addplot[name path={LeR_std_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.003995785741167552) (4.0,0.004264635960715984) (8.0,0.004356154429384332) (16.0,0.004375056595591633) (32.0,0.004323990933021929) (64.0,0.003999217211861323) (128.0,0.003762836686756834) (256.0,0.0032949309293558732) (512.0,0.0030135870267630777) (1024.0,0.0023630825739699743)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_robust, fill]
        fill between [of=UeR_std_median_6 and LeR_std_median_6]
        ;
    \addplot[ours_ig_robust_marker]
        coordinates {(2.0,0.004111559888377618) (4.0,0.004362474297606713) (8.0,0.004437207700889582) (16.0,0.004443426469168238) (32.0,0.004401591628106889) (64.0,0.004117143116799544) (128.0,0.003897640861358305) (256.0,0.003453228416396415) (512.0,0.003184366650049167) (1024.0,0.0025479059231767087)}
        ;
    \addplot[name path={UeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.006849730886987917) (4.0,0.003369032758860056) (8.0,0.0033139203603372237) (16.0,0.0034255217404411) (32.0,0.0033530487352610547) (64.0,0.0032007545702274235) (128.0,0.0031059622642684434) (256.0,0.002987351292108891) (512.0,0.002662149999886915) (1024.0,0.002587980132288756)}
        ;
    \addplot[name path={LeR_std_median_7}, draw={none}, mark={none}, forget plot]
        coordinates {(2.0,0.003980690170200885) (4.0,0.003193469020230689) (8.0,0.0031563450743166167) (16.0,0.003284058977257632) (32.0,0.0032152042687680093) (64.0,0.0030278759018286198) (128.0,0.002914671901620378) (256.0,0.002764702381265516) (512.0,0.0024157576740768388) (1024.0,0.002315421287838653)}
        ;
    \addplot[fill opacity={0.18}, draw={none}, mark={none}, forget plot, ours_ig_mle, fill]
        fill between [of=UeR_std_median_7 and LeR_std_median_7]
        ;
    \addplot[ours_ig_mle_marker]
        coordinates {(2.0,0.0047408977868862116) (4.0,0.0032775676437723734) (8.0,0.0032365188837514425) (16.0,0.0033538239993247823) (32.0,0.0032826096514307025) (64.0,0.0031155024661815873) (128.0,0.0030119061722728804) (256.0,0.0028781093023903755) (512.0,0.002539344948447794) (1024.0,0.0024506516513952783)}
        ;


==> figures/panel_sel_miscal.tex <==
\begin{tikzpicture}
\begin{axis}[width={\linewidth}, height={0.72\linewidth}, xmode={log}, log basis x={2}, xlabel={scale corruption $\zeta$}, ylabel={med.\ $\max(\Delta \mathbf{R},\Delta \mathbf{t})$}, xmajorgrids, ymajorgrids, grid style={{gray!20}}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, legend to name={selmiscallegend}, legend columns={3}, legend cell align={left}, legend style={{draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}}, xmin={0.0078125}, xmax={128.0}, xtick={{0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}}, xticklabels={{$1/64$,$1/16$,$1/4$,$1$,$4$,$16$,$64$}}, ytick distance={1.0}, minor y tick num={1}, yminorgrids, scaled y ticks={false}, yticklabel style={{/pgf/number format/.cd, fixed, precision=0}}, yticklabel={$\pgfmathprintnumber{\tick}^\circ$}, ymax={6}]
    \addplot[name path={UeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,20.104344479512587) (0.015625,14.576154256602704) (0.03125,10.726769799129938) (0.0625,6.053572943109289) (0.125,4.226156251105714) (0.25,3.379642216971374) (0.5,3.068143149532471) (1.0,3.0859703123051094) (2.0,3.2552153813073534) (4.0,3.4548745273092387) (8.0,3.9621632865156156) (16.0,4.651620289811116) (32.0,6.213933990858551) (64.0,10.200080019536237) (128.0,14.144546953963044)}
        ;
    \addplot[name path={LeR_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.682026331135521) (0.015625,4.332878372295664) (0.03125,3.3699876288066886) (0.0625,2.6352077245567394) (0.125,2.212758561328534) (0.25,1.9427797542634917) (0.5,1.813854276617066) (1.0,1.7982827557986178) (2.0,1.8256248905182382) (4.0,1.8585449998939918) (8.0,1.9609497490669) (16.0,2.0607857960209657) (32.0,2.265621070565407) (64.0,2.6284304041775566) (128.0,3.2516555837367926)}
        ;
    \addplot[fill={ColorIGsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_1 and LeR_mean_median_1]
        ;
    \addplot[color={ColorIGsel}, mark={*}, mark options={{solid,fill=ColorIGsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,10.709131615962498) (0.015625,7.233091479343027) (0.03125,5.351487563337656) (0.0625,3.736646745594302) (0.125,2.988433331328613) (0.25,2.5666002920901305) (0.5,2.3732948183405096) (1.0,2.3214732147281065) (2.0,2.3683556553406784) (4.0,2.4611323657127118) (8.0,2.6833454500496376) (16.0,3.0220526957534046) (32.0,3.678640403399896) (64.0,4.925028794175947) (128.0,6.277380012087672)}
        ;
    \addlegendentry {Ours (Jeffreys)}
    \addplot[name path={UeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,16.054968684049104) (0.015625,12.532097907731645) (0.03125,10.060043046832659) (0.0625,7.3223027815275215) (0.125,5.328533904166224) (0.25,4.14597794396312) (0.5,3.3023030621022036) (1.0,3.076953936347465) (2.0,3.668151144054571) (4.0,5.420063549007568) (8.0,8.946212387150268) (16.0,15.183072846736712) (32.0,24.359690925017564) (64.0,35.82643919766329) (128.0,43.806023118746786)}
        ;
    \addplot[name path={LeR_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.307849780415714) (0.015625,5.134850352612906) (0.03125,4.166891674417535) (0.0625,3.3600800201699803) (0.125,2.708042290620542) (0.25,2.2341077036475565) (0.5,1.890477582837947) (1.0,1.800685512698442) (2.0,2.0509870162786252) (4.0,2.956334912739127) (8.0,5.243337092745297) (16.0,9.895524676785609) (32.0,17.23006328656455) (64.0,25.87398193429617) (128.0,31.84928666988765)}
        ;
    \addplot[fill={ColorMSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_2 and LeR_mean_median_2]
        ;
    \addplot[color={ColorMSACsel}, mark={square*}, mark options={{solid,fill=ColorMSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.424881685902829) (0.015625,7.601698243672286) (0.03125,6.041965150229916) (0.0625,4.689522266262808) (0.125,3.6814263906134594) (0.25,3.0114135123762154) (0.5,2.5135975238494854) (1.0,2.328684496022378) (2.0,2.6541137854578647) (4.0,3.9573399245794856) (8.0,7.03437610592352) (16.0,12.838057474402627) (32.0,21.30356232335901) (64.0,31.586664266137813) (128.0,38.73720602563635)}
        ;
    \addlegendentry {MSAC}
    \addplot[name path={UeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,18.482814088904973) (0.015625,14.282498929295192) (0.03125,11.468504400612442) (0.0625,8.642423131692698) (0.125,6.18126761660312) (0.25,4.663554294849488) (0.5,3.597594397346856) (1.0,3.2070820479231603) (2.0,3.864812702310126) (4.0,6.1476190065550504) (8.0,11.077863277926333) (16.0,18.808332673935418) (32.0,29.514573687904793) (64.0,41.728267498056034) (128.0,50.172140533473886)}
        ;
    \addplot[name path={LeR_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,7.015108996113938) (0.015625,5.633808511225884) (0.03125,4.630906510723882) (0.0625,3.7597684325666645) (0.125,3.0028700785869815) (0.25,2.4309873994017774) (0.5,2.0237180847499854) (1.0,1.8998524250783768) (2.0,2.295293104978453) (4.0,3.8126623967055107) (8.0,7.356990435370582) (16.0,13.588124293479623) (32.0,21.967864171312943) (64.0,30.870442929382303) (128.0,37.372076140275674)}
        ;
    \addplot[fill={ColorRANSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_3 and LeR_mean_median_3]
        ;
    \addplot[color={ColorRANSACsel}, mark={x}, mark options={{solid,fill=ColorRANSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,10.76585595682071) (0.015625,8.380224854134354) (0.03125,6.752843323504746) (0.0625,5.3525127168992785) (0.125,4.12567382345938) (0.25,3.2951077935726474) (0.5,2.7072236325216745) (1.0,2.4617310001257624) (2.0,2.944136063068781) (4.0,4.921784399000971) (8.0,9.350659719005153) (16.0,16.564921826430552) (32.0,26.61313858881492) (64.0,37.13841560087035) (128.0,45.13071552163756)}
        ;
    \addlegendentry {RANSAC}
    \addplot[name path={UeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,15.797580052906742) (0.015625,11.927085932492103) (0.03125,9.370630558675815) (0.0625,6.871491086859024) (0.125,5.175497758300296) (0.25,3.9552293732749546) (0.5,3.2589168463850524) (1.0,3.088374560210759) (2.0,3.6007342378913796) (4.0,5.24964633124461) (8.0,8.459524254390002) (16.0,14.134638989419805) (32.0,22.792428991882893) (64.0,33.351077803059844) (128.0,41.96690323123361)}
        ;
    \addplot[name path={LeR_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.098828177279218) (0.015625,4.911203738719378) (0.03125,3.9761909522553003) (0.0625,3.2251545115454134) (0.125,2.628895249838662) (0.25,2.1681454231195576) (0.5,1.8766326682705616) (1.0,1.7947495425925648) (2.0,1.9971361773533596) (4.0,2.7837011487617898) (8.0,4.804856717541072) (16.0,9.002284682353237) (32.0,15.881379571371419) (64.0,24.053489762213164) (128.0,30.081493256130337)}
        ;
    \addplot[fill={ColorMAGSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_4 and LeR_mean_median_4]
        ;
    \addplot[color={ColorMAGSACsel}, mark={star}, mark options={{solid,fill=ColorMAGSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.18090008829284) (0.015625,7.221718093562609) (0.03125,5.705907204464778) (0.0625,4.493472237218674) (0.125,3.56263686957364) (0.25,2.9101453072456525) (0.5,2.4917390215740967) (1.0,2.3213158790676056) (2.0,2.59525379630786) (4.0,3.723304359920798) (8.0,6.491251239434553) (16.0,11.8572905797106) (32.0,19.747102113456886) (64.0,29.388695303689545) (128.0,36.88592333999733)}
        ;
    \addlegendentry {MAGSAC++}
    \addplot[name path={UeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,15.149455655744381) (0.015625,11.837408002829203) (0.03125,9.1943281367775) (0.0625,6.4507060599864365) (0.125,3.5852566303344764) (0.25,3.1969301788600046) (0.5,3.0701270196082433) (1.0,3.175569307460548) (2.0,3.4096119002327976) (4.0,3.6230305101582054) (8.0,4.2886009409324295) (16.0,6.32079066320668) (32.0,14.858539157124177) (64.0,28.446817418213705) (128.0,39.535666609908816)}
        ;
    \addplot[name path={LeR_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,6.009101888402397) (0.015625,4.8610608581981545) (0.03125,3.9566739739813004) (0.0625,3.132229175009037) (0.125,1.979025688259715) (0.25,1.851115181739277) (0.5,1.790295621221738) (1.0,1.818059339755612) (2.0,1.8605334764368817) (4.0,1.9081316069471006) (8.0,2.0593250479059257) (16.0,2.6657175263202104) (32.0,6.125072963649449) (64.0,16.815016521457885) (128.0,28.068386950541317)}
        ;
    \addplot[fill={ColorSIMFITsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_5 and LeR_mean_median_5]
        ;
    \addplot[color={ColorSIMFITsel}, mark={pentagon*}, mark options={{solid,fill=ColorSIMFITsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,9.014360565540109) (0.015625,7.208756444201415) (0.03125,5.674745225970625) (0.0625,4.319335328961907) (0.125,2.6558299056879933) (0.25,2.430052877804927) (0.5,2.3433391971944317) (1.0,2.3576301482131203) (2.0,2.432018935097283) (4.0,2.547808775137469) (8.0,2.8177784584273606) (16.0,4.1109509738672365) (32.0,9.947593712952898) (64.0,22.674947691471562) (128.0,34.135654437010174)}
        ;
    \addlegendentry {SIMFIT++}
    \addplot[name path={UeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,14.773338014590529) (0.015625,11.464194690512347) (0.03125,8.927658190669732) (0.0625,6.438031146027104) (0.125,4.866732944851025) (0.25,3.743691055403065) (0.5,3.1805056576904267) (1.0,3.1691338239161198) (2.0,3.948019383888216) (4.0,5.788567451852927) (8.0,9.606221839270772) (16.0,16.15657371248809) (32.0,25.37599522933574) (64.0,36.227142522843835) (128.0,43.397745792974256)}
        ;
    \addplot[name path={LeR_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,5.76969289091274) (0.015625,4.66727987558725) (0.03125,3.7968227195471878) (0.0625,3.0516590080253723) (0.125,2.5086342512097692) (0.25,2.084490713812775) (0.5,1.8350225182460074) (1.0,1.816198315843588) (2.0,2.1412990408296255) (4.0,3.143054318840966) (8.0,5.64410284083867) (16.0,10.550287428238795) (32.0,18.113721145230077) (64.0,25.975405457359038) (128.0,31.361867509746425)}
        ;
    \addplot[fill={ColorGAUsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UeR_mean_median_6 and LeR_mean_median_6]
        ;
    \addplot[color={ColorGAUsel}, mark={triangle*}, mark options={{solid,fill=ColorGAUsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,8.680508574058088) (0.015625,6.881478150868546) (0.03125,5.45122196551807) (0.0625,4.226110596585397) (0.125,3.3907178561315687) (0.25,2.7951906382800007) (0.5,2.429024380024295) (1.0,2.353056477308744) (2.0,2.807363603229746) (4.0,4.258480358100826) (8.0,7.589062367115733) (16.0,13.668284727241588) (32.0,22.29630328324361) (64.0,31.840935517874694) (128.0,38.29259989927174)}
        ;
    \addlegendentry {GaU}
\end{axis}
\end{tikzpicture}


==> figures/panel_sel_miscal_maa.tex <==
\begin{tikzpicture}
\begin{axis}[width={\linewidth}, height={0.72\linewidth}, xmode={log}, log basis x={2}, xlabel={scale corruption $\zeta$}, ylabel={mAA@$10^\circ$}, xmajorgrids, ymajorgrids, grid style={{gray!20}}, label style={{font=\footnotesize}}, tick label style={{font=\scriptsize}}, legend to name={selmiscallegend_maa_unused}, legend columns={3}, legend cell align={left}, legend style={{draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}}}, xmin={0.0078125}, xmax={128.0}, xtick={{0.015625,0.0625,0.25,1.0,4.0,16.0,64.0}}, xticklabels={{$1/64$,$1/16$,$1/4$,$1$,$4$,$16$,$64$}}, ytick distance={0.2}, scaled y ticks={false}, yticklabel style={{/pgf/number format/.cd, fixed, precision=1}}, ymin={0}, ymax={0.8}]
    \addplot[name path={UmAA_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4616281858298552) (0.015625,0.5209584755488041) (0.03125,0.5617005972930524) (0.0625,0.6068678752502608) (0.125,0.637139174865186) (0.25,0.6588764601559004) (0.5,0.6722313834283424) (1.0,0.6784737457777015) (2.0,0.6779411634919266) (4.0,0.6763374593604634) (8.0,0.6656939409927412) (16.0,0.6509690700873687) (32.0,0.6283606616499049) (64.0,0.5975812133648923) (128.0,0.5579602920076328)}
        ;
    \addplot[name path={LmAA_mean_median_1}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3398962869884294) (0.015625,0.3965301156798907) (0.03125,0.442133490684633) (0.0625,0.4870483643539091) (0.125,0.5210137450190433) (0.25,0.5516918909547438) (0.5,0.5656402440410772) (1.0,0.571846020142329) (2.0,0.5677382613466442) (4.0,0.561606673359748) (8.0,0.5427909537120488) (16.0,0.5136232932864859) (32.0,0.48198995711615833) (64.0,0.4399584717517568) (128.0,0.39957810519163584)}
        ;
    \addplot[fill={ColorIGsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_1 and LmAA_mean_median_1]
        ;
    \addplot[color={ColorIGsel}, mark={*}, mark options={{solid,fill=ColorIGsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3992893686217473) (0.015625,0.456323180675375) (0.03125,0.5008219156212182) (0.0625,0.5438650702172708) (0.125,0.5764540880747607) (0.25,0.60166291397799) (0.5,0.6163402849395662) (1.0,0.6233929641106392) (2.0,0.623269586126924) (4.0,0.6193358855459574) (8.0,0.6062424629624323) (16.0,0.5880715293087797) (32.0,0.562206443650532) (64.0,0.530472100187772) (128.0,0.4904053628290505)}
        ;
    \addlegendentry {Ours (Jeffreys)}
    \addplot[name path={UmAA_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.44671213682646715) (0.015625,0.48823818578186257) (0.03125,0.524509699116986) (0.0625,0.5666196455049295) (0.125,0.6007540847753787) (0.25,0.6347100449309181) (0.5,0.662697262728376) (1.0,0.6758160785683373) (2.0,0.6572267199472539) (4.0,0.5881578858787998) (8.0,0.4613662911733961) (16.0,0.30786855706336275) (32.0,0.17461509917155746) (64.0,0.0994882561467337) (128.0,0.072928846641629)}
        ;
    \addplot[name path={LmAA_mean_median_2}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.33228493551171867) (0.015625,0.3692810423588516) (0.03125,0.40635228422559155) (0.0625,0.44618761759249914) (0.125,0.48318460079107417) (0.25,0.5235695647725278) (0.5,0.5542808106263644) (1.0,0.5689125516012192) (2.0,0.544404872370563) (4.0,0.4585920515425448) (8.0,0.3252822095555574) (16.0,0.1875754754331995) (32.0,0.10020204488189369) (64.0,0.05107650947841444) (128.0,0.02880515045074826)}
        ;
    \addplot[fill={ColorMSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_2 and LmAA_mean_median_2]
        ;
    \addplot[color={ColorMSACsel}, mark={square*}, mark options={{solid,fill=ColorMSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3838056195984312) (0.015625,0.42242167622613125) (0.03125,0.4614055274495419) (0.0625,0.5007393228359136) (0.125,0.5386621575865822) (0.25,0.574923229183426) (0.5,0.6058417258686579) (1.0,0.621407363957347) (2.0,0.6009589788053845) (4.0,0.5220979732168409) (8.0,0.3869086826336703) (16.0,0.2402895020611301) (32.0,0.13072537405612045) (64.0,0.06737218908140942) (128.0,0.04300469488070064)}
        ;
    \addlegendentry {MSAC}
    \addplot[name path={UmAA_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.42499436619113584) (0.015625,0.4700941792860881) (0.03125,0.5044895021324244) (0.0625,0.5467960404973978) (0.125,0.5822293145774002) (0.25,0.6165201422592064) (0.5,0.6506021504598223) (1.0,0.6657042458454434) (2.0,0.6343957499921595) (4.0,0.5264674915374755) (8.0,0.36721218334225764) (16.0,0.2124193207318137) (32.0,0.1108065411503456) (64.0,0.07431471689518375) (128.0,0.06316824468523158)}
        ;
    \addplot[name path={LmAA_mean_median_3}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3119302802929019) (0.015625,0.3525236162779041) (0.03125,0.38768046637938275) (0.0625,0.4240726221831469) (0.125,0.4646402444560125) (0.25,0.5051843611721176) (0.5,0.5403894310727607) (1.0,0.5606930948936256) (2.0,0.5263287907714743) (4.0,0.4071024449048315) (8.0,0.24639291784945969) (16.0,0.12171604992561744) (32.0,0.058029884503402976) (64.0,0.031855239026009896) (128.0,0.020124357427797467)}
        ;
    \addplot[fill={ColorRANSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_3 and LmAA_mean_median_3]
        ;
    \addplot[color={ColorRANSACsel}, mark={x}, mark options={{solid,fill=ColorRANSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.36205866436187867) (0.015625,0.4048712648068271) (0.03125,0.442099147189336) (0.0625,0.4807329372052081) (0.125,0.5194607293788386) (0.25,0.5565640565920414) (0.5,0.591793883193731) (1.0,0.6110377952304901) (2.0,0.5784969912599821) (4.0,0.4602980662384772) (8.0,0.2952125195566987) (16.0,0.16013645271719437) (32.0,0.07974615930449665) (64.0,0.04517401943361477) (128.0,0.03209584516670077)}
        ;
    \addlegendentry {RANSAC}
    \addplot[name path={UmAA_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4527753747269971) (0.015625,0.4950797563816303) (0.03125,0.5304194834706817) (0.0625,0.5730453219601753) (0.125,0.6057954464205781) (0.25,0.6389497660862166) (0.5,0.6647264772332822) (1.0,0.6772185492285002) (2.0,0.6616528346427819) (4.0,0.6002221055751243) (8.0,0.48255683811248706) (16.0,0.333631700449488) (32.0,0.1971205479230887) (64.0,0.11114590442940239) (128.0,0.07916376897227981)}
        ;
    \addplot[name path={LmAA_mean_median_4}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3365723044092324) (0.015625,0.37615846060751773) (0.03125,0.41360870857876764) (0.0625,0.45173197781519664) (0.125,0.489672478622617) (0.25,0.528100765025568) (0.5,0.5563863488287147) (1.0,0.5706028006089252) (2.0,0.5483148437442233) (4.0,0.4706167212240787) (8.0,0.3450047055661192) (16.0,0.20704692508617056) (32.0,0.11413413694024438) (64.0,0.06111948477185599) (128.0,0.03320443979826859)}
        ;
    \addplot[fill={ColorMAGSACsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_4 and LmAA_mean_median_4]
        ;
    \addplot[color={ColorMAGSACsel}, mark={star}, mark options={{solid,fill=ColorMAGSACsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3888757846017924) (0.015625,0.42937563336037354) (0.03125,0.4679924385320034) (0.0625,0.5070588455139149) (0.125,0.5443979488553331) (0.25,0.579721825354319) (0.5,0.6075921665953145) (1.0,0.6229502688262122) (2.0,0.6053986773990641) (4.0,0.5349341657225688) (8.0,0.40892090418426397) (16.0,0.26293537448821325) (32.0,0.148990065742395) (64.0,0.07964403412993691) (128.0,0.048523198218661114)}
        ;
    \addlegendentry {MAGSAC++}
    \addplot[name path={UmAA_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.4561376133945762) (0.015625,0.49737086157742794) (0.03125,0.5338826673004501) (0.0625,0.5797976733140153) (0.125,0.6535614976260146) (0.25,0.6695272363046266) (0.5,0.675540259433931) (1.0,0.6777894610739439) (2.0,0.6743540388845717) (4.0,0.670886127307985) (8.0,0.6539012787734726) (16.0,0.5918800637706835) (32.0,0.462180216664544) (64.0,0.2912744112609915) (128.0,0.17482841273782265)}
        ;
    \addplot[name path={LmAA_mean_median_5}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.3404671992770047) (0.015625,0.37810316129945326) (0.03125,0.4158363874947906) (0.0625,0.4598402201079309) (0.125,0.5392230177287527) (0.25,0.5617914810077898) (0.5,0.5673193559671115) (1.0,0.5684723314664556) (2.0,0.5613037123285418) (4.0,0.5517755727759838) (8.0,0.5257941888934232) (16.0,0.44439478550123573) (32.0,0.3128911296143934) (64.0,0.18583047847242512) (128.0,0.10252463718819566)}
        ;
    \addplot[fill={ColorSIMFITsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_5 and LmAA_mean_median_5]
        ;
    \addplot[color={ColorSIMFITsel}, mark={pentagon*}, mark options={{solid,fill=ColorSIMFITsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.3924599935208448) (0.015625,0.4314390461066624) (0.03125,0.4702426805297247) (0.0625,0.5140699295599945) (0.125,0.5956328700210534) (0.25,0.6133854265915395) (0.5,0.6192367338319296) (1.0,0.6215651384243962) (2.0,0.6186286970454365) (4.0,0.6122704629578464) (8.0,0.5941582647372589) (16.0,0.5261129283754911) (32.0,0.3886963973197925) (64.0,0.23141534064064476) (128.0,0.13428769342323485)}
        ;
    \addlegendentry {SIMFIT++}
    \addplot[name path={UmAA_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.46337690551408955) (0.015625,0.5041742006579283) (0.03125,0.5411243452499875) (0.0625,0.5818118427044549) (0.125,0.6150226146598022) (0.25,0.6468036083280373) (0.5,0.6692606709990094) (1.0,0.6760464979384699) (2.0,0.6502506224679141) (4.0,0.5754887860419171) (8.0,0.4453830632231117) (16.0,0.29443271619681183) (32.0,0.16556774608284014) (64.0,0.10080542857864608) (128.0,0.07534304945123015)}
        ;
    \addplot[name path={LmAA_mean_median_6}, draw={none}, mark={none}, forget plot]
        coordinates {(0.0078125,0.34672661948774786) (0.015625,0.3850419043599015) (0.03125,0.4228922660772363) (0.0625,0.46250929483614994) (0.125,0.4979648941892923) (0.25,0.5362964850592582) (0.5,0.5610834208199942) (1.0,0.5686392142438855) (2.0,0.5328673679553467) (4.0,0.4414040742208093) (8.0,0.30911952781696506) (16.0,0.17887981176284923) (32.0,0.09686000988403551) (64.0,0.051342720196717456) (128.0,0.029091757729308745)}
        ;
    \addplot[fill={ColorGAUsel}, fill opacity={0.18}, draw={none}, mark={none}, forget plot]
        fill between [of=UmAA_mean_median_6 and LmAA_mean_median_6]
        ;
    \addplot[color={ColorGAUsel}, mark={triangle*}, mark options={{solid,fill=ColorGAUsel}}, line width={0.8pt}, mark size={1.8pt}]
        coordinates {(0.0078125,0.39920223245774183) (0.015625,0.43870100212546764) (0.03125,0.4777274248753207) (0.0625,0.5168813831042787) (0.125,0.5533177020065315) (0.25,0.5876334338473445) (0.5,0.6127733116957154) (1.0,0.6215843610543359) (2.0,0.5920253131920084) (4.0,0.5066920612675258) (8.0,0.3701517892767674) (16.0,0.2298201220129374) (32.0,0.12585795932431776) (64.0,0.06820140968223404) (128.0,0.04415293117506912)}
        ;
    \addlegendentry {GaU}
\end{axis}
\end{tikzpicture}


==> figures/profile_styles.tex <==

\providecommand{\PanelXLabel}{$\kappa / \kappa^\star$ \ \ (factor relative to method-specific optimum)}
\providecommand{\PanelYLabel}{median $e_{\mathbf{R}}$ (deg)}
\providecommand{\PanelXTicks}{-1,-0.5,0,0.5,1}
\providecommand{\PanelXTickLabels}{$\tfrac{1}{10}$,$\tfrac{1}{\sqrt{10}}$,1,$\sqrt{10}$,10}
\providecommand{\PanelArgminSize}{1.5pt}

\pgfplotsset{panel_axis/.style={
    grid style={gray!20},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
}}


==> figures/sel_miscal_colors.tex <==
\providecolor{ColorGAUsel}{HTML}{42D4F4}
\providecolor{ColorGEMsel}{HTML}{808000}
\providecolor{ColorIGBCD}{HTML}{08519C}
\providecolor{ColorIGBCDMatched}{HTML}{08306B}
\providecolor{ColorIGGMHQ}{HTML}{807DBA}
\providecolor{ColorIGGMIrls}{HTML}{9E9AC8}
\providecolor{ColorIGGNCGM}{HTML}{54278F}
\providecolor{ColorIGGNCTLS}{HTML}{8C2D04}
\providecolor{ColorIGGNCW}{HTML}{006D2C}
\providecolor{ColorIGLZ}{HTML}{FD8D3C}
\providecolor{ColorIGLift}{HTML}{41AB5D}
\providecolor{ColorIGLiftZC}{HTML}{00441B}
\providecolor{ColorIGPoseLib}{HTML}{FDAE6B}
\providecolor{ColorIGTLSHQ}{HTML}{E6550D}
\providecolor{ColorIGTLSLO}{HTML}{F16913}
\providecolor{ColorIGTLSLOP}{HTML}{A63603}
\providecolor{ColorIGTLSLOPRef}{HTML}{543005}
\providecolor{ColorIGTLSadapt}{HTML}{1F77B4}
\providecolor{ColorIGWIrls}{HTML}{A1D99B}
\providecolor{ColorIGsel}{HTML}{3CB44B}
\providecolor{ColorMAGSACsel}{HTML}{9A6324}
\providecolor{ColorMSACLO}{HTML}{B5530B}
\providecolor{ColorMSACLZ}{HTML}{D62728}
\providecolor{ColorMSACPoseLib}{HTML}{B5530B}
\providecolor{ColorMSACsel}{HTML}{F58231}
\providecolor{ColorRANSACsel}{HTML}{FFB6C1}
\providecolor{ColorSIMFITsel}{HTML}{000075}
\providecolor{ColorWELsel}{HTML}{911EB4}
\providecolor{ColorWMGsel}{HTML}{F032E6}
\providecolor{Colorstulo}{HTML}{4363D8}


==> figures/sensitivity_styles.tex <==

\providecommand{\PanelXLabel}{Validation set size}
\providecommand{\PanelYLabeleRmean}{$\mathbb{E}[e_{\mathbf{R}}]$ (deg)}
\providecommand{\PanelYLabeleRstd}{$\mathrm{std}[e_{\mathbf{R}}]$ (deg)}
\providecommand{\PanelYLabelmAAmean}{$\mathbb{E}[\mathrm{mAA}]$}
\providecommand{\PanelYLabelmAAstd}{$\mathrm{std}[\mathrm{mAA}]$}
\providecommand{\PanelXTicks}{2,4,8,16,32,64,128,256,512,1024,2048}

\pgfplotsset{panel_axis/.style={
    grid style={gray!20},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
}}


==> figures/sensitivity_styles_shared.tex <==

\providecolor{ColorGaU}{HTML}{42D4F4}
\providecolor{ColorIGMLE}{HTML}{4363D8}
\providecolor{ColorIGRobust}{HTML}{3CB44B}
\providecolor{ColorJeffreys}{HTML}{E6194B}
\providecolor{ColorMAGSAC}{HTML}{F58231}
\providecolor{ColorMSAC}{HTML}{FFE119}
\providecolor{ColorOracle}{HTML}{808080}
\providecolor{ColorRANSAC}{HTML}{FFB6C1}
\providecolor{ColorgauPerPairBest}{HTML}{42D4F4}
\providecolor{ColormagsacPerPairBest}{HTML}{F58231}
\providecolor{ColormsacPerPairBest}{HTML}{FFE119}
\providecolor{ColorransacPerPairBest}{HTML}{FFB6C1}

\pgfplotsset{ours_ransac/.style={color=ColorRANSAC, line width=0.8pt}}
\pgfplotsset{ours_ransac_marker/.style={ours_ransac, mark=x, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_msac/.style={color=ColorMSAC, line width=0.8pt}}
\pgfplotsset{ours_msac_marker/.style={ours_msac, mark=diamond*, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_gau/.style={color=ColorGaU, line width=0.8pt}}
\pgfplotsset{ours_gau_marker/.style={ours_gau, mark=triangle*, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_magsac/.style={color=ColorMAGSAC, line width=0.8pt}}
\pgfplotsset{ours_magsac_marker/.style={ours_magsac, mark=star, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_jeffreys/.style={color=ColorJeffreys, line width=0.8pt}}
\pgfplotsset{ours_jeffreys_marker/.style={ours_jeffreys, mark=pentagon, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_ig_robust/.style={color=ColorIGRobust, line width=0.8pt}}
\pgfplotsset{ours_ig_robust_marker/.style={ours_ig_robust, mark=o, mark size=2pt, mark options={solid}}}
\pgfplotsset{ours_ig_mle/.style={color=ColorIGMLE, line width=0.8pt}}
\pgfplotsset{ours_ig_mle_marker/.style={ours_ig_mle, mark=square, mark size=2pt, mark options={solid}}}

